The Carnegie Supernova Project I: photometry data release of low-redshift stripped-envelope supernovae

The first phase of the Carnegie Supernova Project (CSP-I) was a dedicated supernova follow-up program based at the Las Campanas Observatory that collected science data of young, low-redshift supernovae between 2004 and 2009. Presented in this paper is the CSP-I photometric data release of low-redshift stripped-envelope core-collapse supernovae. The data consist of optical (uBgVri) photometry of 34 objects, with a subset of 26 having near-infrared (YJH) photometry. Twenty objects have optical pre-maximum coverage with a subset of 12 beginning at least five days prior to the epoch of B-band maximum brightness. In the near-infrared, 17 objects have pre-maximum observations with a subset of 14 beginning at least five days prior to the epoch of J-band maximum brightness. Analysis of this photometric data release is presented in companion papers focusing on techniques to estimate host-galaxy extinction (Stritzinger et al., submitted) and the light-curve and progenitor star properties of the sample (Taddia et al., submitted). The analysis of an accompanying visual-wavelength spectroscopy sample of ~150 spectra will be the subject of a future paper.

==> (inline-0) <==
\begin{array}{cc}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN04ew-eps-converted-to.pdf}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN04ex-eps-converted-to.pdf}\\
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN04fe-eps-converted-to.pdf}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN04ff-eps-converted-to.pdf}\\
\end{array}
\begin{array}{cc}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN04gq-eps-converted-to.pdf}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN04gt-eps-converted-to.pdf}\\
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN04gv-eps-converted-to.pdf}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN05Q-eps-converted-to.pdf}\\
\end{array}
\begin{array}{cc}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN05aw-eps-converted-to.pdf}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN05bf-eps-converted-to.pdf}\\
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN05bj-eps-converted-to.pdf}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN05em-eps-converted-to.pdf}\\
\end{array}
\begin{array}{cc}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN06T-eps-converted-to.pdf}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN06ba-eps-converted-to.pdf}\\
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN06bf-eps-converted-to.pdf}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN06ep-eps-converted-to.pdf}\\
\end{array}
\begin{array}{cc}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN06fo-eps-converted-to.pdf}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN06ir-eps-converted-to.pdf}\\
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN06lc-eps-converted-to.pdf}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN07C-eps-converted-to.pdf}\\
\end{array}
\begin{array}{cc}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN07Y-eps-converted-to.pdf}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN07ag-eps-converted-to.pdf}\\
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN07hn-eps-converted-to.pdf}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN07kj-eps-converted-to.pdf}\\
\end{array}
\begin{array}{cc}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN07rz-eps-converted-to.pdf}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN08aq-eps-converted-to.pdf}\\
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN08gc-eps-converted-to.pdf}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN08hh-eps-converted-to.pdf}\\
\end{array}
\begin{array}{cc}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN09K-eps-converted-to.pdf}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN09Z-eps-converted-to.pdf}\\
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN09bb-eps-converted-to.pdf}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN09ca-eps-converted-to.pdf}\\
\end{array}
\begin{array}{cc}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN09dp-eps-converted-to.pdf}
\includegraphics[width=0.5\textwidth]{opt_ir_plots/SN09dt-eps-converted-to.pdf}\\
\end{array}
\begin{deluxetable}{lcclllllccl}
%\floattable
\rotate
\tabletypesize{\tiny}
\tablecolumns{11}
\tablewidth{0pt}
\tablecaption{General Properties of $\nosne$ Type~Ibc and Type~IIb Supernovae.\label{table1}}
\tablehead{
\colhead{SN} &
\colhead{$\alpha (2000)$} &
\colhead{$\delta (2000)$} &
\colhead{Host} &
\colhead{Morphology\tablenotemark{a}} &
\colhead{$z_{\rm helio}$\tablenotemark{b}} &
\colhead{Discovery} &
\colhead{Discovery Group} &
\colhead{Spectral ID} &
\colhead{Phase Range} &
\colhead{$\rm T(B)_{max}$}\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} }
\startdata
2004ew &  02:05:06.17 &$-$05:06:31.6& ESO 153$-$G17         & SAB(r)bc       & 0.0218   & CBET 96   & Monard                 &   Ib   & $+13\cdots+$69 & 3277.79$\pm2.08^\ddag$\\  
2004ex &  00:38:10.17 &$+$02:43:16.9& NGC 182               & SAB(rs)a pec   & 0.0176   & IAUC 8418 & Trondal \& Schwartz    &   IIb  & $-3\cdots+$42  & 3306.67$\pm$0.06   \\ 
2004fe &  00:30:11.27 &$+$02:05:23.5& NGC 132               & SAB(s)bc       & 0.0179   & IAUC 8425 & LOSS                   &   Ic   & $+10\cdots+$36 & 3316.80$\pm$0.04   \\ 
2004ff &  04:58:46.19 &$-$21:34:12.0& ESO 552$-$G40         & SB(s)ab pec    & 0.0227   & IAUC 8425 & LOSS                   &   IIb  & $+14\cdots+$31 & 3312.66$\pm$0.27   \\ 
2004gq &  05:12:04.81 &$-$15:40:54.2& NGC 1832              & SB(r)bc        & 0.0065   & IAUC 8452 & LOSS                   &   Ib   & $ -5\cdots+$23 & 3357.92$\pm$0.02   \\ 
2004gt &  12:01:50.37 &$-$18:52:12.7& NGC 4038              & SB(s)m pec     & 0.0055   & IAUC 8454 & Monard                 &   Ic   & $ -1\cdots+$50 & 3360.07$\pm$0.76   \\ 
2004gv &  02:13:37.42 &$-$00:43:05.8& NGC 856               & (R)SA(rs)0/a   & 0.0199   & IAUC 8454 & Chen                   &   Ib   & $-7\cdots-$7   & 3365.28$\pm$0.27   \\ 
2005Q  &  01:30:03.51 &$-$42:40:48.4& ESO 244$-$G31         & SA(rs)c        & 0.0224   & CBET 106  & Monard                 &   IIb  & $+0\cdots+$8   & 3406.17$\pm$0.23   \\ 
2005aw &  19 15 17.44 &$-$54:08:24.9& IC 4837A              & SA(s)b:sp      & 0.0095   & CBET 127  & Jacques \& Pimentel    &   Ic   & $+7\cdots+$23  & 3457.44$\pm1.71^\ddag$\\
2005bf &  10:23:57.27 &$-$03:11:28.6& MCG $+$00$-$27$-$05   & SB(r)b         & 0.0189   & IAUC 8507 & Monard                 &   Ib   & $-7\cdots+$53  & 3474.95$\pm$0.12   \\ 
2005bj &  16:49:44.74 &$+$17:51:48.7& MCG $+$03$-$43$-$5    & G              & 0.0222   & CBET 137  & Boles                  &   IIb  & $ -1\cdots+$2  & 3472.26$\pm1.44^\ddag$\\
2005em &  03:13:47.71 &$-$00:14:37.0& IC 307                & G/(R)SB(r)a pec& 0.0260   & IAUC 8604 & Boles                  &   Ic   & $ +3\cdots+$3  & 3648.01$\pm3.41^\ddag$\\
2006T  &  09:54:30.21 &$-$25:42:29.3& NGC 3054              & SAB(r)bc       & 0.0081   & CBET 385  & Monard                 &   IIb  & $ +0\cdots+$71  & 3779.62$\pm$0.01   \\ 
2006ba &  09:43:13.40 &$-$09:36:53.0& NGC 2980              & SAB(s)c?       & 0.0191   & CBET 443  & Monard                 &   IIb  & $ -6\cdots+$19  & 3820.90$\pm1.44^\ddag$\\
2006bf &  12:58:50.68 &$+$09:39:30.1& UGC 8093              & S              & 0.0239   & IAUC 8693 & Puckett                &   IIb  & $ +1\cdots+$4   & 3817.79$\pm2.08^\ddag$\\
2006ep &  00:41:24.88 &$+$25:29:46.7& NGC 214               & SAB(r)c        & 0.0151   & CBET 609  & LOSS/Itagaki           &   Ib   & $+19\cdots+$34  & 3985.49$\pm$0.60   \\ 
2006fo &  02:32:38.89 &$+$00:37:03.0& UGC 02019             & Sab            & 0.0207   & CBET 624  & SDSS-II                &   Ib   & $ +0\cdots+$17  & 4003.11$\pm1.45^\ddag$\\
2006ir &  23:04:35.68 &$+$07:36:21.5& KUG 2302$+$073        & $\cdots$       & 0.0200   & CBET 658  & SNFactory              &   Ic   & $ +2\cdots+$26  & 3999.49$\pm2.08^\ddag$\\
2006lc &  22:44:24.48 &$-$00:09:53.5& NGC 7364              & S0/a pec       & 0.0162   & CBET 688  & SDSS-II                &   Ib   & $ +1\cdots+$1   & 4041.23$\pm$0.04   \\ 
2007C  &  13:08:49.30 &$-$06:47:01.0& NGC 4981              & SAB(r)bc       & 0.0056   & CBET 798  & Itagaki                &   Ib   & $ +3\cdots+$97  & 4114.95$\pm1.44^\ddag$\\
2007Y  &  03:02:35.92 &$-$22:53:50.1& NGC 1187              & SB(r)c         & 0.0046   & CBET 845  & Mondard                &   Ib   & $-13\cdots+$40  & 4163.06$\pm$0.01   \\ 
2007ag &  10:01:35.99 &$+$21:36:42.0& UGC 5392              & Sd             & 0.0207   & CBET 868  & Puckett                &   Ic   & $ -1\cdots $+2  & 4163.62$\pm3.00^\ddag$\\
2007hn &  21:02:46.85 &$-$04:05:25.2&2MASX J21024677$-$0405233& $\cdots$     & 0.0273$^{\dag}$  & CBET 1050 & SNFactory      &   Ic   & $+12\cdots+$60  & 4353.81$\pm1.45^\ddag$\\
2007kj &  00:01:19.58 &$+$13:06:30.6& NGC 7803              & S0/a           & 0.0179   & CBET 1092 & Itagaki                &   Ib   & $ -4\cdots+$41  & 4381.47$\pm$0.18   \\ 
2007rz &  04:31:10.84 &$+$07:37:51.5& NGC 1590              & Pec            & 0.0130   & CBET 1158 & LOSS                   &   Ic   & $ -1\cdots+$24  & 4437.49$\pm2.08^\ddag$\\
2008aq &  12:50:30.42 &$-$10:52:01.4& MCG$-$02$-$33$-$020   & SB(s)m         & 0.0080   & CBET 1271 & LOSS                   &   IIb  & $ -2\cdots+$311 & 4531.27$\pm$0.03   \\ 
2008gc &  02:10:36.63 &$-$53:45:59.5& anonymous             & $\cdots$       & 0.0492$^{\dag}$& CBET 1529 & CHASE            &   Ib   & $+14\cdots+$29  & 4746.99$\pm2.08^\ddag$\\ 
2008hh &  01:26:03.65 &$+$11:26:26.5& IC 112                & Sdm            & 0.0194   & CBET 1575 & Puckett                &   Ic   & $ +1\cdots+$31  & 4791.49$\pm2.08^\ddag$\\
2009K  &  04:36:36.77 &$-$00:08:35.6& NGC 1620              & SAB(rs)bc      & 0.0117   & CBET 1663 & CHASE                  &   IIb  & $-19\cdots+$285 & 4867.42$\pm$0.02   \\ 
2009Z  &  14:01:53.61 &$-$01:20:30.2& 2dFGRS N271Z016       & dI             & 0.0251  & CBET 1685 & LOSS                    &   IIb  & $ -6\cdots+$42  & 4877.13$\pm$0.20   \\ 
2009bb &  10:31:33.87 &$-$39:57:30.0& NGC 3278              & SA(s)c?        & 0.0099   & CBET 1731 & CHASE                  & Ic$-$BL& $ -1\cdots+$310 & 4920.01$\pm$0.03   \\ 
2009ca &  21:26:22.20 &$-$40:51:48.6& $\cdots$              & $\cdots$       & 0.0956$^{\dag}$   & CBET 1750 &  CHASE        & Ic$-$BL& $ +1\cdots+$16  & 4926.19$\pm2.08^\ddag$\\
2009dp &  20:26:52.69 &$-$18:37:04.2& NGC 6912              & SB(s)c         & 0.0232   & CBET 1779 & Monard                 &    Ic  & $ +4\cdots+$37  & 4949.89$\pm2.08^\ddag$ \\
2009dt &  22:10:09.27 &$-$36:05:42.6& IC 5169  & (R)SAB0$^+$(r) pec          & 0.0104   & CBET 1785 & CHASE                  &    Ic  & $ -6\cdots-$6   & 4958.13$\pm1.47^\ddag$\\
\enddata
\tablenotetext{a}{Morphologies are as listed in the NASA/IPAC Extragalactic Database (NED).}
\tablenotetext{b}{Heliocentric redshifts are as given in NED or if not listed in NED, as determined
through host galaxy emission lines in visual-wavelength spectra of the SN. Measurements made by 
the authors are indicated with the $\dag$ symbol.}
\tablenotetext{c}{References/URLs: LOSS \citep[see][and references therein]{filippenko05}; Puckett (\url{http://www.cometwatch.com}); 
SDSS-II SN survey \citep{frieman08}; SNFactory (http://snfactory.lbl.gov/); CHASE (\url{http://www.das.uchile.cl/proyectoCHASE/}).}
\tablenotetext{d}{\ddag: Obtained from the relation shown in Fig.~3 of \citet{taddia17}.}
\end{deluxetable}

\clearpage
%\startlongtable
\begin{deluxetable}{ccccccccc}
%\floattable
%\rotate
%\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Optical photometry of the local sequences in the {\em standard} system.\tablenotemark{a}\label{table2}}
\tablehead{
\colhead{ID} &
\colhead{$\alpha (2000)$} &
\colhead{$\delta (2000)$} &
\colhead{$u'$} &
\colhead{$g'$} &
\colhead{$r'$} &
\colhead{$i'$} &
\colhead{$B$}  &
\colhead{$V$}}
\startdata
\multicolumn{9}{c}{SN~2004ew}\\ 
 1 & 02:05:03.79 & $-$55:03:51.2 & 16.917(036) & 15.692(017) & 15.249(015) & 15.073(012) & 16.076(009) & 15.466(301) \\ 
 2 & 02:05:19.69 & $-$55:04:42.8 &  $\cdots$ & 17.741(026) & 16.774(015) & 16.395(012) & 18.373(041) & 17.337(301) \\ 
 3 & 02:05:21.51 & $-$55:04:35.0 & 19.048(060) & 17.677(019) & 17.142(015) & 16.942(019) & 18.103(031) & 17.405(342) \\ 
 4 & 02:05:15.02 & $-$55:04:59.8 &  $\cdots$ & 18.793(070) & 18.088(055) & 17.853(059) & 19.303(076) & 18.463(102) \\ 
 5 & 02:05:07.29 & $-$55:04:58.9 &  $\cdots$ & 18.701(056) & 17.338(011) & 15.716(014) & 19.795(052) & 18.122(303) \\ 
 6 & 02:04:56.86 & $-$55:07:06.2 & 17.464(037) & 16.071(015) & 15.606(012) & 15.435(009) & 16.473(012) & 15.839(296) \\ 
 7 & 02:04:49.00 & $-$55:08:22.2 & 19.461(074) & 18.179(047) & 17.704(026) & 17.532(024) & 18.576(050) & 17.927(313) \\ 
 8 & 02:05:29.00 & $-$55:08:18.1 & 16.105(035) & 15.038(013) & 14.705(010) & 14.600(008) & 15.353(010) & 14.863(319) \\ 
 9 & 02:05:31.10 & $-$55:07:00.6 & 19.624(089) & 18.000(032) & 17.313(010) & 17.020(027) & 18.457(058) & 17.663(278) \\ 
10 & 02:05:26.01 & $-$55:08:55.4 &  $\cdots$ & 19.376(066) & 17.953(034) & 16.813(015) & 20.262(102) & 18.738(072) \\ 
11 & 02:05:23.11 & $-$55:08:39.0 &  $\cdots$ & 20.052(108) & 19.078(039) & 18.701(101) & 20.673(098) & 19.640(151) \\ 
12 & 02:04:58.68 & $-$55:10:05.1 & 16.493(036) & 15.389(014) & 14.947(008) & 14.770(005) & 15.750(012) & 15.167(299) \\ 
13 & 02:04:41.12 & $-$55:07:15.5 &  $\cdots$ & 18.198(042) & 17.337(025) & 17.024(033) & 18.775(050) & 17.836(017) \\ 
\multicolumn{9}{c}{SN~2004ex}\\ 
 1 & 00:38:07.05 & +02:42:50.2 &  $\cdots$ & 18.768(126) & 17.472(045) & 16.821(038) & 19.509(090) & 18.236(085) \\ 
 2 & 00:38:03.82 & +02:41:17.5 &  $\cdots$ & 18.016(026) & 16.849(015) & 16.388(022) & 18.711(051) & 17.512(043) \\ 
 3 & 00:37:59.75 & +02:41:16.5 &  $\cdots$ & 19.409(045) & 18.766(041) & 18.366(102) & 19.870(053) & 19.088(054) \\ 
 4 & 00:38:22.43 & +02:46:09.7 &  $\cdots$ & 18.850(101) & 18.080(056) & 17.755(065) & 19.472(093) & 18.525(107) \\ 
 5 & 00:38:11.02 & +02:41:21.2 & 16.805(052) & 15.239(004) & 14.679(003) & 14.471(008) & 15.693(015) & 14.962(012) \\ 
 6 & 00:38:13.21 & +02:39:27.0 & 18.327(046) & 17.246(008) & 16.847(013) & 16.721(034) & 17.609(016) & 17.049(004) \\ 
 7 & 00:38:03.10 & +02:47:30.6 &  $\cdots$ &  $\cdots$ & 14.109(009) & 13.962(008) & 14.885(011) & 14.300(012) \\ 
 8 & 00:38:25.26 & +02:44:06.7 &  $\cdots$ & 19.386(371) & 18.387(043) & 17.183(023) &  $\cdots$ &  $\cdots$ \\ 
 9 & 00:38:26.42 & +02:43:07.2 &  $\cdots$ & 19.944(016) & 18.807(119) & 17.752(072) &  $\cdots$ &  $\cdots$ \\ 
10 & 00:38:03.71 & +02:40:48.7 &  $\cdots$ & 17.345(028) & 16.105(015) & 15.553(013) & 18.065(076) & 16.805(019) \\ 
12 & 00:38:09.30 & +02:40:46.2 &  $\cdots$ &  $\cdots$ & 19.064(045) & 17.845(080) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{9}{c}{SN~2004fe}\\ 
 3 & 00:30:16.51 & +02:04:49.3 & 18.909(041) & 18.080(042) & 17.890(004) & 17.807(009) & 18.374(029) & 18.016(015) \\ 
 4 & 00:30:11.30 & +02:07:03.2 &  $\cdots$ & 18.049(059) & 17.209(005) & 16.883(008) & 18.637(033) & 17.673(024) \\ 
 5 & 00:30:00.78 & +02:08:04.4 &  $\cdots$ & 17.386(026) & 16.015(003) & 15.212(018) & 18.140(036) & 16.781(017) \\ 
 6 & 00:29:55.83 & +02:05:25.1 &  $\cdots$ & 17.896(048) & 16.612(013) & 15.761(006) & 18.651(052) & 17.383(011) \\ 
 7 & 00:29:57.89 & +02:04:28.9 &  $\cdots$ & 17.277(020) & 16.195(008) & 15.734(008) & 17.915(062) & 16.825(015) \\ 
 8 & 00:30:02.88 & +02:05:06.4 & 19.111(062) & 18.125(021) & 17.751(045) & 17.638(020) & 18.457(013) & 17.938(030) \\ 
 9 & 00:30:05.70 & +02:05:13.9 &  $\cdots$ & 19.186(023) & 17.880(014) & 16.604(018) & 20.117(086) & 18.706(046) \\ 
10 & 00:30:03.73 & +02:03:58.7 & 18.468(102) & 19.105(143) & 18.820(104) & 18.607(058) & 19.547(042) & 19.076(037) \\ 
11 & 00:30:05.70 & +02:03:43.6 & 19.464(085) & 18.498(036) & 18.129(042) & 18.022(004) & 18.857(031) & 18.284(038) \\ 
13 & 00:30:21.60 & +02:08:54.7 &  $\cdots$ & 17.557(015) & 16.416(003) & 15.967(004) & 18.253(050) & 17.073(004) \\ 
15 & 00:30:27.31 & +02:05:02.1 &  $\cdots$ & 18.244(012) & 16.952(029) & 16.425(016) & 18.949(048) & 17.683(008) \\ 
\multicolumn{9}{c}{SN~2004ff}\\ 
 1 & 04:58:40.81 & $-$21:33:54.1 & 17.064(039) & 15.503(004) & 14.924(003) & 14.722(004) & 15.965(003) & 15.235(008) \\ 
 2 & 04:58:55.07 & $-$21:35:19.8 & 18.099(066) & 16.050(003) & 15.355(006) & 15.117(003) & 16.592(016) & 15.727(008) \\ 
 3 & 04:58:53.32 & $-$21:36:08.1 & 17.556(015) & 16.513(010) & 16.106(004) & 15.963(028) & 16.865(008) & 16.308(003) \\ 
 4 & 04:58:50.10 & $-$21:36:02.2 & 19.494(085) & 17.870(013) & 17.230(009) & 16.957(011) & 18.410(020) & 17.599(026) \\ 
 5 & 04:58:44.84 & $-$21:36:31.7 &  $\cdots$ & 17.630(034) & 16.277(027) & 15.344(015) & 18.426(049) & 17.068(035) \\ 
 6 & 04:58:42.11 & $-$21:35:52.0 & 19.622(092) & 17.448(008) & 16.564(007) & 16.242(006) & 18.063(017) & 17.076(027) \\ 
 7 & 04:58:36.32 & $-$21:35:49.0 & 19.133(066) & 16.619(005) & 15.526(003) & 15.108(004) & 17.283(011) & 16.153(007) \\ 
 8 & 04:58:37.56 & $-$21:34:57.7 & 18.607(052) & 17.518(017) & 17.120(014) & 16.985(011) & 17.859(040) & 17.351(007) \\ 
 9 & 04:58:51.07 & $-$21:31:55.4 &  $\cdots$ & 17.889(013) & 17.072(010) & 16.766(006) & 18.178(149) & 17.535(028) \\ 
10 & 04:58:54.07 & $-$21:32:28.0 & 18.500(044) & 17.243(003) & 16.801(010) & 16.631(014) & 17.635(016) & 17.023(007) \\ 
12 & 04:58:48.81 & $-$21:36:37.4 &  $\cdots$ & 17.482(012) & 16.205(006) & 15.618(013) & 18.213(046) & 16.929(006) \\ 
13 & 04:58:36.53 & $-$21:33:49.2 & 18.096(033) & 17.180(013) & 16.860(014) & 16.745(022) & 17.500(013) & 17.032(032) \\ 
14 & 04:58:58.25 & $-$21:35:36.2 & 18.866(353) & 18.081(012) & 17.745(035) & 17.569(014) & 18.443(033) & 17.905(021) \\ 
15 & 04:58:57.96 & $-$21:35:59.0 & 19.069(067) & 18.152(016) & 17.765(017) & 17.602(017) & 18.508(009) & 17.970(022) \\ 
\multicolumn{9}{c}{SN~2004gq}\\ 
 2 & 05:12:11.06 & $-$15:38:02.6 & 16.673(019) & 15.362(010) & 14.898(011) & 14.739(004) & 15.755(010) & 15.143(011) \\ 
 3 & 05:12:12.01 & $-$15:38:31.1 & 19.137(100) & 17.396(009) & 16.673(017) & 16.374(010) & 17.882(043) & 17.057(048) \\ 
 4 & 05:12:12.59 & $-$15:40:09.1 &  $\cdots$ & 18.390(044) & 17.062(018) & 15.924(009) & 19.409(042) & 17.867(028) \\ 
 7 & 05:12:11.37 & $-$15:43:52.6 & 16.385(013) & 15.038(010) & 14.540(004) & 14.363(006) & 15.465(011) & 14.799(016) \\ 
 8 & 05:11:58.61 & $-$15:38:26.9 & 17.543(063) & 16.314(017) & 15.854(014) & 15.669(010) & 16.692(027) & 16.098(009) \\ 
14 & 05:11:52.48 & $-$15:42:41.0 & 18.319(068) & 16.407(015) & 15.690(005) & 15.398(005) & 16.938(030) & 16.091(006) \\ 
15 & 05:12:14.16 & $-$15:40:39.8 & 18.139(052) & 16.202(010) & 15.476(006) & 15.202(006) & 16.776(020) & 15.882(009) \\ 
\multicolumn{9}{c}{SN~2004gt}\\ 
 4 & 12:01:38.38 & $-$18:51:22.2 &  $\cdots$ & 16.347(015) & 15.738(017) & 15.524(010) & 16.835(003) & 16.053(017) \\ 
 5 & 12:01:38.49 & $-$18:54:22.1 & 17.845(061) & 16.498(017) & 16.036(030) & 15.857(031) & 16.928(011) & 16.260(059) \\ 
 6 & 12:01:46.57 & $-$18:54:26.0 & 17.130(084) & 16.025(020) & 15.632(020) & 15.505(029) & 16.358(089) & 15.807(024) \\ 
\multicolumn{9}{c}{SN~2004gv}\\ 
 4 & 02:13:29.89 & $-$00:42:21.4 & 17.552(021) & 16.196(009) & 15.692(011) & 15.510(008) & 16.621(035) & 15.948(023) \\ 
 5 & 02:13:24.11 & $-$00:41:09.7 & 15.937(008) & 14.809(003) & 14.941(003) & 15.089(008) & 14.899(011) & 14.834(006) \\ 
 6 & 02:13:49.77 & $-$00:42:52.3 &  $\cdots$ & 17.066(012) & 15.768(008) & 15.198(005) & 17.827(065) & 16.521(020) \\ 
 7 & 02:13:27.60 & $-$00:46:06.2 & 17.508(089) & 16.292(012) & 15.785(012) & 15.583(015) & 16.655(016) & 16.061(020) \\ 
 8 & 02:13:29.27 & $-$00:46:36.5 &  $\cdots$ & 18.299(117) & 17.889(055) & 17.733(052) & 18.639(084) & 18.040(156) \\ 
 9 & 02:13:42.52 & $-$00:41:08.7 & 18.979(092) & 16.975(026) & 16.310(008) & 16.078(011) & 17.507(036) & 16.687(027) \\ 
10 & 02:13:42.90 & $-$00:39:14.2 &  $\cdots$ & 18.839(021) & 17.503(022) & 16.827(040) & 19.592(062) & 18.245(046) \\ 
11 & 02:13:53.09 & $-$00:41:38.8 &  $\cdots$ & 17.539(019) & 16.623(013) & 16.305(012) & 18.077(015) & 17.135(024) \\ 
12 & 02:13:35.49 & $-$00:42:02.0 & 18.873(087) & 17.337(015) & 16.814(025) & 16.689(035) & 17.725(069) & 17.057(016) \\ 
13 & 02:13:31.01 & $-$00:40:26.1 &  $\cdots$ & 18.139(038) & 17.539(075) & 17.316(018) & 18.534(147) & 17.803(055) \\ 
14 & 02:13:52.51 & $-$00:45:08.1 &  $\cdots$ & 18.404(055) & 17.745(060) & 17.544(082) & 18.949(034) & 18.070(071) \\ 
15 & 02:13:25.90 & $-$00:46:53.5 & 17.261(029) & 16.030(011) & 15.612(011) & 15.484(016) & 16.401(023) & 15.822(015) \\ 
\multicolumn{9}{c}{SN~2005Q}\\ 
 1 & 01:29:56.50 & $-$42:41:09.4 & 17.122(008) & 15.907(012) & 15.487(013) & 15.339(013) & 16.261(054) & 15.687(013) \\ 
 2 & 01:30:12.81 & $-$42:40:07.5 &  $\cdots$ & 16.743(013) & 15.512(010) & 14.946(062) & 17.481(047) & 16.220(008) \\ 
 3 & 01:30:10.78 & $-$42:37:41.9 & 17.576(051) & 15.358(014) & 14.571(008) & 14.306(009) & 15.911(022) & 15.007(006) \\ 
 4 & 01:30:15.16 & $-$42:38:35.1 & 17.633(055) & 15.913(017) & 15.251(009) & 14.983(010) & 16.415(020) & 15.610(005) \\ 
 5 & 01:30:17.65 & $-$42:38:20.4 &  $\cdots$ & 17.384(012) & 16.580(011) & 16.296(017) & 17.955(039) & 17.040(030) \\ 
 6 & 01:29:42.10 & $-$42:38:19.9 &  $\cdots$ & 16.387(018) & 16.019(240) & 15.570(023) &  $\cdots$ &  $\cdots$ \\ 
 7 & 01:29:44.67 & $-$42:40:59.8 &  $\cdots$ & 18.647(041) & 17.278(015) & 16.484(007) & 19.529(060) & 18.081(032) \\ 
 8 & 01:29:44.46 & $-$42:44:30.3 & 14.508(029) & 13.257(011) & 12.855(020) & 12.751(011) & 13.620(013) & 13.056(008) \\ 
 9 & 01:30:14.19 & $-$42:39:47.5 & 15.820(050) & 13.780(008) & 13.053(003) & 12.796(006) & 14.321(011) & 13.441(005) \\ 
10 & 01:30:15.07 & $-$42:43:01.1 & 18.569(232) & 17.597(015) & 17.178(024) & 17.020(052) & 17.961(029) & 17.389(017) \\ 
11 & 01:30:15.76 & $-$42:42:32.3 &  $\cdots$ & 18.392(053) & 18.087(040) & 17.932(055) & 18.746(083) & 18.241(082) \\ 
12 & 01:30:19.18 & $-$42:44:06.4 & 18.289(067) & 17.168(015) & 16.745(013) & 16.616(028) & 17.504(024) & 16.966(013) \\ 
13 & 01:30:08.86 & $-$42:38:56.9 &  $\cdots$ & 19.155(022) & 17.792(077) & 16.621(009) & 19.879(033) & 18.563(056) \\ 
14 & 01:29:53.96 & $-$42:38:33.8 &  $\cdots$ & 19.064(197) & 18.505(015) & 18.277(063) & 19.420(065) & 18.573(234) \\ 
\multicolumn{9}{c}{SN~2005aw}\\ 
 3 & 19:15:08.05 & $-$54:10:56.9 & 16.380(025) & 14.845(005) & 14.324(005) & 14.149(003) & 15.292(003) & 14.594(006) \\ 
 4 & 19:15:31.17 & $-$54:06:18.3 & 17.040(008) & 15.389(011) & 14.710(003) & 14.396(003) & 15.907(017) & 15.071(007) \\ 
 5 & 19:15:22.84 & $-$54:07:00.2 &  $\cdots$ & 17.327(050) & 15.948(008) & 15.345(008) & 18.019(095) & 16.714(029) \\ 
 6 & 19:15:29.10 & $-$54:10:38.5 &  $\cdots$ & 17.263(023) & 16.521(010) & 16.248(010) & 17.861(077) & 16.936(008) \\ 
 7 & 19:15:11.60 & $-$54:08:42.3 &  $\cdots$ & 16.554(011) & 15.914(005) & 15.691(018) & 17.078(013) & 16.264(007) \\ 
 8 & 19:15:38.94 & $-$54:11:40.9 & 17.939(071) & 16.100(018) & 15.405(004) & 15.166(015) & 16.602(049) & 15.790(010) \\ 
 9 & 19:15:01.87 & $-$54:10:29.0 & 18.087(098) & 16.433(011) & 15.880(005) & 15.665(021) & 16.928(034) & 16.181(010) \\ 
10 & 19:15:41.10 & $-$54:09:41.9 & 17.540(060) & 16.194(009) & 15.713(008) & 15.511(015) & 16.572(014) & 15.977(005) \\ 
11 & 19:15:10.20 & $-$54:10:19.8 & 16.645(036) & 14.947(006) & 14.372(003) & 14.186(008) & 15.411(011) & 14.667(010) \\ 
12 & 19:15:23.43 & $-$54:10:43.5 & 16.872(027) & 15.278(011) & 14.753(003) & 14.575(013) & 15.737(003) & 15.023(004) \\ 
13 & 19:15:40.07 & $-$54:06:40.6 & 17.604(028) & 16.379(012) & 15.943(007) & 15.772(019) & 16.753(013) & 16.211(025) \\ 
14 & 19:15:04.86 & $-$54:09:10.9 &  $\cdots$ & 17.776(046) & 17.170(042) & 16.960(007) & 18.172(080) & 17.458(044) \\ 
\multicolumn{9}{c}{SN~2005bf}\\ 
 3 & 10:24:08.43 & $-$03:13:45.1 & 19.319(046) & 16.545(016) & 15.478(003) & 15.086(012) & 17.217(012) & 16.093(012) \\ 
 5 & 10:23:49.03 & $-$03:09:32.5 &  $\cdots$ & 17.317(050) & 16.124(003) & 15.636(003) & 18.015(012) & 16.800(010) \\ 
 7 & 10:23:45.82 & $-$03:09:24.7 &  $\cdots$ & 18.969(047) & 18.026(003) & 17.707(019) & 19.470(093) & 18.498(070) \\ 
 8 & 10:23:48.20 & $-$03:09:23.0 & 18.308(107) & 17.051(015) & 16.540(003) & 16.335(008) & 17.466(014) & 16.794(009) \\ 
 9 & 10:24:06.23 & $-$03:11:40.6 &  $\cdots$ & 20.647(097) & 19.395(058) & 18.300(005) & 19.520(065) &  $\cdots$ \\ 
10 & 10:24:01.55 & $-$03:11:18.4 & 18.886(409) & 18.491(025) & 18.117(014) & 17.936(013) & 18.830(009) & 18.298(060) \\ 
11 & 10:24:00.12 & $-$03:10:49.5 &  $\cdots$ & 18.606(042) & 17.999(017) & 17.761(017) & 19.200(052) & 18.361(066) \\ 
12 & 10:24:06.35 & $-$03:13:02.3 &  $\cdots$ & 17.870(062) & 17.182(007) & 16.965(010) & 18.364(037) & 17.546(046) \\ 
13 & 10:23:50.81 & $-$03:12:26.8 &  $\cdots$ &  $\cdots$ & 19.460(082) & 17.815(021) &  $\cdots$ &  $\cdots$ \\ 
14 & 10:24:05.06 & $-$03:08:52.3 & 17.283(018) & 16.005(005) & 15.534(003) & 15.367(003) & 16.415(011) & 15.777(010) \\ 
\multicolumn{9}{c}{SN~2005bj}\\ 
 1 & 16:49:49.44 & +17:52:14.7 & 17.363(055) & 15.281(020) & 14.528(027) & 14.249(037) & 15.829(016) & 14.944(021) \\ 
 2 & 16:49:47.91 & +17:53:18.4 & 17.236(026) & 15.911(022) & 15.370(024) & 15.154(028) & 16.322(019) & 15.647(018) \\ 
 3 & 16:49:38.41 & +17:53:49.9 & 16.679(054) & 15.325(017) & 14.805(023) & 14.619(025) & 15.743(016) & 15.073(019) \\ 
 4 & 16:49:43.25 & +17:50:50.0 & 17.408(077) & 16.198(020) & 15.732(024) & 15.560(033) & 16.580(014) & 15.971(016) \\ 
 5 & 16:49:52.89 & +17:51:07.9 & 18.230(142) & 17.121(023) & 16.720(025) & 16.576(043) & 17.445(028) & 16.928(013) \\ 
 6 & 16:49:48.78 & +17:50:31.6 & 18.979(087) & 17.947(031) & 17.475(011) & 17.286(039) & 18.288(065) & 17.704(016) \\ 
 7 & 16:49:51.76 & +17:50:05.0 & 18.831(079) & 17.672(028) & 17.228(039) & 17.061(058) & 18.056(049) & 17.440(016) \\ 
 9 & 16:49:39.72 & +17:51:43.7 & 18.255(136) & 16.346(018) & 15.613(026) & 15.311(021) & 16.876(016) & 16.018(022) \\ 
10 & 16:49:34.91 & +17:50:23.5 & 18.632(076) & 19.806(100) & 19.110(089) & 19.027(085) & 20.008(071) & 19.356(006) \\ 
11 & 16:49:43.25 & +17:54:22.8 &  $\cdots$ & 19.954(116) & 19.106(035) & 18.563(049) &  $\cdots$ &  $\cdots$ \\ 
12 & 16:49:57.21 & +17:52:09.5 &  $\cdots$ & 18.206(011) & 17.491(029) & 17.194(020) & 18.722(035) & 17.870(114) \\ 
13 & 16:49:57.42 & +17:53:25.7 &  $\cdots$ & 17.159(019) & 15.829(020) & 15.147(031) & 17.955(010) & 16.589(035) \\ 
\multicolumn{9}{c}{SN~2005em}\\ 
 1 & 03:14:00.09 & $-$00:15:19.4 & 16.400(259) & 14.634(453) & 13.983(283) & 13.758(271) & 15.126(326) & 14.319(104) \\ 
 2 & 03:13:38.65 & $-$00:13:57.6 & 16.886(224) & 15.715(370) & 15.268(263) & 15.085(228) & 16.072(321) & 15.487(080) \\ 
 3 & 03:13:47.53 & $-$00:16:31.9 & 16.164(251) & 14.875(452) & 14.370(282) & 14.181(241) & 15.296(338) & 14.632(098) \\ 
 4 & 03:13:46.41 & $-$00:17:32.2 & 18.377(026) & 16.328(348) & 15.529(246) & 15.192(197) & 16.900(014) & 15.965(077) \\ 
 5 & 03:13:44.17 & $-$00:11:02.0 & 18.154(038) & 16.455(376) & 15.774(258) & 15.508(200) & 16.994(307) & 16.138(080) \\ 
 6 & 03:13:57.16 & $-$00:14:08.2 & 17.800(248) & 16.548(370) & 16.072(228) & 15.893(011) & 16.943(294) & 16.331(072) \\ 
 7 & 03:13:57.02 & $-$00:16:06.7 &  $\cdots$ & 17.599(393) & 16.570(228) & 16.167(009) & 18.217(032) & 17.153(079) \\ 
 8 & 03:13:45.42 & $-$00:12:46.0 & 18.964(042) & 17.324(327) & 16.662(232) & 16.394(011) & 17.811(051) & 17.010(102) \\ 
 9 & 03:13:48.96 & $-$00:11:27.9 & 18.464(098) & 17.348(360) & 16.860(229) & 16.702(044) & 17.717(077) & 17.102(086) \\ 
10 & 03:13:46.14 & $-$00:18:28.9 & 18.468(119) & 17.438(031) & 17.014(031) & 16.822(014) & 17.825(028) & 17.231(025) \\ 
11 & 03:13:37.53 & $-$00:14:31.9 &  $\cdots$ & 19.022(035) & 17.599(217) & 16.955(055) & 19.853(057) & 18.410(104) \\ 
12 & 03:13:53.90 & $-$00:13:15.7 & 19.483(093) & 18.251(009) & 17.703(263) & 17.495(066) & 18.752(060) & 17.994(080) \\ 
13 & 03:13:49.94 & $-$00:14:24.5 &  $\cdots$ & 18.985(006) & 17.753(024) & 17.174(074) & 19.354(300) & 18.487(067) \\ 
14 & 03:13:35.77 & $-$00:15:22.1 &  $\cdots$ & 18.505(045) & 17.802(066) & 17.494(087) & 18.926(024) & 18.134(038) \\ 
15 & 03:13:33.91 & $-$00:17:07.1 &  $\cdots$ & 19.473(024) & 18.405(041) & 18.023(022) & 20.004(067) & 19.187(173) \\ 
16 & 03:13:33.32 & $-$00:12:11.0 &  $\cdots$ & 20.574(103) & 19.008(051) & 17.823(051) & 19.949(066) & 19.847(087) \\ 
\multicolumn{9}{c}{SN~2006T}\\ 
 1 & 09:54:43.22 & $-$25:42:23.4 & 15.828(030) & 14.584(009) & 14.176(003) & 14.014(018) & 14.953(037) & 14.378(010) \\ 
 4 & 09:54:20.27 & $-$25:45:38.4 & 17.104(022) & 15.656(016) & 15.167(012) & 15.002(009) & 16.072(038) & 15.412(013) \\ 
 5 & 09:54:23.83 & $-$25:45:02.7 & 17.635(025) & 15.941(018) & 15.373(012) & 15.193(006) & 16.406(045) & 15.671(020) \\ 
 6 & 09:54:37.12 & $-$25:45:36.4 & 17.911(049) & 16.046(020) & 15.424(012) & 15.230(010) & 16.546(034) & 15.747(018) \\ 
 7 & 09:54:35.80 & $-$25:45:08.4 & 17.079(030) & 15.877(018) & 15.487(014) & 15.363(009) & 16.230(035) & 15.684(014) \\ 
 8 & 09:54:19.20 & $-$25:42:55.1 & 19.224(096) & 16.958(022) & 16.128(016) & 15.818(014) & 17.546(063) & 16.592(019) \\ 
 9 & 09:54:23.32 & $-$25:40:23.2 &  $\cdots$ & 17.185(040) & 16.109(018) & 15.625(013) & 17.854(029) & 16.732(019) \\ 
10 & 09:54:42.61 & $-$25:42:48.2 & 18.800(014) & 16.866(036) & 16.185(021) & 15.891(007) & 17.412(035) & 16.561(014) \\ 
11 & 09:54:16.58 & $-$25:45:27.4 & 18.034(067) & 16.692(023) & 16.214(015) & 16.036(019) & 17.105(042) & 16.466(023) \\ 
12 & 09:54:41.93 & $-$25:39:02.3 & 19.089(087) & 17.103(044) & 16.419(030) & 16.174(009) & 17.632(053) & 16.796(020) \\ 
13 & 09:54:13.98 & $-$25:42:21.7 & 18.977(096) & 17.242(037) & 16.492(022) & 16.196(013) & 17.766(046) & 16.891(026) \\ 
14 & 09:54:38.07 & $-$25:38:53.2 & 18.369(103) & 16.991(039) & 16.500(020) & 16.301(018) & 17.410(065) & 16.769(014) \\ 
15 & 09:54:43.29 & $-$25:40:34.1 & 19.294(100) & 17.299(035) & 16.496(017) & 16.214(023) & 17.835(070) & 16.944(027) \\ 
16 & 09:54:23.99 & $-$25:39:18.9 & 18.314(116) & 16.993(027) & 16.522(014) & 16.346(022) & 17.396(053) & 16.780(024) \\ 
17 & 09:54:20.60 & $-$25:42:26.8 & 18.936(077) & 17.319(033) & 16.663(017) & 16.416(012) & 17.792(054) & 17.011(033) \\ 
19 & 09:54:38.55 & $-$25:41:03.0 &  $\cdots$ & 17.834(027) & 17.068(025) & 16.759(021) & 18.368(065) & 17.494(083) \\ 
20 & 09:54:35.62 & $-$25:42:18.7 & 18.540(068) & 17.530(032) & 17.160(026) & 17.015(024) & 17.890(046) & 17.368(025) \\ 
21 & 09:54:40.55 & $-$25:45:27.5 &  $\cdots$ & 18.721(100) & 17.436(030) & 16.830(024) & 19.567(090) & 18.180(055) \\ 
22 & 09:54:40.49 & $-$25:44:21.8 & 19.379(107) & 18.000(068) & 17.589(042) & 17.433(047) & 18.364(057) & 17.791(050) \\ 
23 & 09:54:24.50 & $-$25:44:08.8 &  $\cdots$ & 18.280(064) & 17.572(054) & 17.299(046) & 18.755(054) & 17.937(040) \\ 
24 & 09:54:31.73 & $-$25:44:21.3 &  $\cdots$ & 19.120(083) & 17.757(045) & 16.663(023) & 19.898(059) & 18.541(086) \\ 
25 & 09:54:19.41 & $-$25:40:37.9 &  $\cdots$ & 18.313(033) & 17.829(023) & 17.631(060) & 18.680(115) & 18.061(128) \\ 
\multicolumn{9}{c}{SN~2006ba}\\ 
 1 & 09:42:59.75 & $-$09:36:38.2 &  $\cdots$ &  $\cdots$ &  $\cdots$ & 14.723(024) & 15.734(010) & 15.118(008) \\ 
 7 & 09:43:07.89 & $-$09:39:06.5 & 17.530(034) & 15.809(015) & 15.209(008) & 15.021(005) & 16.272(020) & 15.520(004) \\ 
 8 & 09:43:11.95 & $-$09:36:03.6 & 18.058(101) & 16.532(057) & 15.997(049) & 15.869(023) & 17.006(017) & 16.324(040) \\ 
 9 & 09:43:12.29 & $-$09:40:45.0 &  $\cdots$ & 16.841(020) & 16.124(005) & 15.834(004) & 17.289(032) & 16.480(019) \\ 
10 & 09:43:25.18 & $-$09:34:57.0 &  $\cdots$ & 16.900(007) & 16.280(004) & 16.071(004) & 17.385(051) & 16.640(019) \\ 
11 & 09:43:16.02 & $-$09:39:12.0 &  $\cdots$ & 16.934(014) & 16.409(006) & 16.259(007) & 17.354(036) & 16.636(030) \\ 
12 & 09:43:24.74 & $-$09:38:55.9 &  $\cdots$ & 17.735(030) & 16.665(020) & 16.196(014) & 18.327(026) & 17.286(024) \\ 
13 & 09:43:26.06 & $-$09:33:24.7 &  $\cdots$ & 17.633(051) & 16.869(025) & 16.579(022) & 18.143(006) & 17.323(052) \\ 
14 & 09:43:24.64 & $-$09:38:29.6 &  $\cdots$ & 17.659(026) & 16.965(012) & 16.726(016) & 18.079(007) & 17.356(026) \\ 
15 & 09:43:03.18 & $-$09:40:39.5 &  $\cdots$ & 17.878(045) & 17.150(023) & 16.934(003) & 18.218(028) & 17.543(017) \\ 
16 & 09:43:26.58 & $-$09:35:43.3 &  $\cdots$ & 17.604(006) & 17.192(023) & 16.971(042) & 17.942(036) & 17.434(032) \\ 
17 & 09:43:18.93 & $-$09:37:58.3 &  $\cdots$ & 17.925(069) & 17.353(016) & 17.154(023) & 18.360(042) & 17.631(062) \\ 
18 & 09:43:21.90 & $-$09:39:13.4 &  $\cdots$ & 17.989(056) & 17.399(025) & 17.195(040) & 18.224(022) & 17.662(043) \\ 
19 & 09:42:58.96 & $-$09:33:40.8 &  $\cdots$ & 18.204(070) & 17.330(025) & 17.004(067) & 18.867(064) & 17.889(042) \\ 
20 & 09:43:29.18 & $-$09:38:13.8 &  $\cdots$ & 17.991(018) & 17.435(043) & 17.310(018) & 18.249(036) & 17.711(033) \\ 
21 & 09:43:02.43 & $-$09:36:22.6 &  $\cdots$ & 18.376(017) & 17.722(019) & 17.430(028) & 18.843(003) & 18.105(057) \\ 
22 & 09:43:18.75 & $-$09:39:20.9 &  $\cdots$ & 18.441(007) & 17.863(096) & 17.560(087) & 18.881(032) & 18.165(062) \\ 
23 & 09:43:06.98 & $-$09:40:33.1 &  $\cdots$ & 18.466(111) & 17.849(038) & 17.692(030) & 18.791(011) & 18.209(010) \\ 
24 & 09:43:04.36 & $-$09:33:35.7 &  $\cdots$ & 18.410(055) & 17.947(036) & 17.824(091) & 18.768(020) & 18.190(004) \\ 
25 & 09:43:24.38 & $-$09:39:22.4 &  $\cdots$ & 18.710(046) & 18.092(003) & 17.781(060) & 19.356(097) & 18.442(032) \\ 
26 & 09:43:19.37 & $-$09:33:15.9 &  $\cdots$ & 19.388(053) & 18.284(065) & 17.899(163) &  $\cdots$ &  $\cdots$ \\ 
27 & 09:43:04.35 & $-$09:36:09.9 &  $\cdots$ & 19.589(061) & 18.900(046) & 18.442(071) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{9}{c}{SN~2006bf}\\ 
 2 & 12:58:45.14 & +09:43:01.6 & 17.496(011) & 16.054(018) & 15.474(033) & 15.221(030) & 16.526(015) & 15.789(019) \\ 
 3 & 12:59:04.28 & +09:43:17.7 & 18.302(107) & 16.382(023) & 15.695(032) & 15.478(030) & 16.909(010) & 16.065(016) \\ 
 4 & 12:59:02.99 & +09:41:38.1 &  $\cdots$ & 16.579(019) & 15.863(025) & 15.632(031) & 17.096(007) & 16.248(016) \\ 
 5 & 12:58:41.40 & +09:37:36.1 & 17.151(041) & 16.213(019) & 15.909(023) & 15.793(024) & 16.479(007) & 16.061(019) \\ 
 6 & 12:59:04.52 & +09:37:52.7 &  $\cdots$ &  $\cdots$ & 16.212(032) & 15.381(031) &  $\cdots$ &  $\cdots$ \\ 
 7 & 12:58:45.93 & +09:40:23.6 &  $\cdots$ & 17.068(019) & 16.267(027) & 15.992(030) & 17.643(048) & 16.733(021) \\ 
 8 & 12:58:47.78 & +09:38:04.5 & 18.172(104) & 16.934(017) & 16.485(033) & 16.308(024) & 17.364(008) & 16.711(018) \\ 
10 & 12:58:57.35 & +09:41:09.6 &  $\cdots$ & 18.695(058) & 17.597(028) & 17.189(054) & 19.109(067) & 18.134(102) \\ 
11 & 12:59:01.41 & +09:42:25.1 &  $\cdots$ & 19.071(082) & 17.744(026) & 16.493(021) &  $\cdots$ &  $\cdots$ \\ 
12 & 12:58:51.90 & +09:42:14.5 &  $\cdots$ & 19.444(070) & 18.247(062) & 17.376(040) &  $\cdots$ &  $\cdots$ \\ 
13 & 12:58:46.70 & +09:40:59.3 &  $\cdots$ & 18.550(040) & 18.331(060) & 18.154(021) & 18.893(138) & 18.467(133) \\ 
14 & 12:58:37.21 & +09:42:32.5 &  $\cdots$ & 19.819(097) & 18.487(012) & 18.044(042) &  $\cdots$ &  $\cdots$ \\ 
15 & 12:59:06.17 & +09:39:27.3 &  $\cdots$ & 18.695(043) & 18.428(068) & 18.353(092) & 18.954(151) & 18.622(069) \\ 
16 & 12:58:59.12 & +09:41:07.2 &  $\cdots$ & 18.992(032) & 18.568(091) & 18.384(165) &  $\cdots$ &  $\cdots$ \\ 
17 & 12:59:01.36 & +09:37:46.6 &  $\cdots$ & 19.657(082) & 18.561(045) & 17.567(028) &  $\cdots$ &  $\cdots$ \\ 
18 & 12:58:45.60 & +09:38:44.8 &  $\cdots$ & 19.176(062) & 18.798(076) & 18.566(074) & 19.438(095) & 18.952(071) \\ 
19 & 12:59:06.36 & +09:38:29.9 &  $\cdots$ & 19.855(094) & 18.954(151) & 18.585(029) &  $\cdots$ &  $\cdots$ \\ 
20 & 12:58:52.99 & +09:42:18.7 &  $\cdots$ & 19.072(074) & 18.893(004) & 18.714(104) & 19.415(090) & 19.031(041) \\ 
22 & 12:58:47.81 & +09:40:59.6 &  $\cdots$ &  $\cdots$ & 18.939(088) & 18.454(074) &  $\cdots$ &  $\cdots$ \\ 
23 & 12:58:53.88 & +09:37:31.2 &  $\cdots$ &  $\cdots$ & 19.343(098) & 17.920(044) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{9}{c}{SN~2006ep}\\ 
 1 & 00:41:25.99 & +25:32:41.1 & 16.730(023) & 14.864(017) & 14.197(008) & 13.957(004) & 15.356(015) & 14.553(009) \\ 
 2 & 00:41:15.84 & +25:29:15.3 & 16.477(012) & 15.263(015) & 14.821(008) & 14.666(006) & 15.637(011) & 15.044(007) \\ 
 3 & 00:41:38.07 & +25:32:19.9 & 17.043(024) & 15.947(022) & 15.527(011) & 15.361(006) & 16.307(020) & 15.739(015) \\ 
 4 & 00:41:26.15 & +25:31:58.0 & 17.221(137) & 16.110(020) & 15.746(005) & 15.623(010) & 16.436(022) & 15.925(011) \\ 
 5 & 00:41:33.33 & +25:29:00.5 & 17.335(061) & 16.204(014) & 15.792(008) & 15.645(015) & 16.575(021) & 15.992(007) \\ 
 6 & 00:41:44.18 & +25:30:04.6 & 18.895(091) & 16.459(015) & 15.514(009) & 15.151(007) & 17.083(011) & 16.059(009) \\ 
 7 & 00:41:24.09 & +25:27:13.6 & 17.536(080) & 16.296(016) & 15.858(008) & 15.717(013) & 16.678(015) & 16.080(018) \\ 
 8 & 00:41:14.12 & +25:28:56.2 & 18.297(074) & 16.462(011) & 15.819(009) & 15.595(006) & 16.945(012) & 16.169(021) \\ 
 9 & 00:41:13.98 & +25:29:18.7 & 17.596(027) & 16.470(017) & 16.073(004) & 15.930(006) & 16.825(022) & 16.281(016) \\ 
10 & 00:41:24.04 & +25:28:21.2 & 17.883(043) & 16.517(022) & 16.067(008) & 15.911(018) & 16.918(025) & 16.298(006) \\ 
11 & 00:41:38.14 & +25:27:13.9 & 18.377(045) & 16.685(014) & 16.113(014) & 15.919(014) & 17.154(022) & 16.411(016) \\ 
12 & 00:41:16.17 & +25:28:01.0 & 17.780(069) & 16.670(014) & 16.252(013) & 16.097(021) & 17.050(021) & 16.452(028) \\ 
13 & 00:41:22.66 & +25:27:40.8 &  $\cdots$ & 17.457(035) & 16.730(023) & 16.494(034) & 18.002(058) & 17.148(014) \\ 
14 & 00:41:42.25 & +25:33:21.7 & 18.969(102) & 17.438(028) & 16.934(019) & 16.755(022) & 17.811(026) & 17.232(034) \\ 
15 & 00:41:20.91 & +25:29:12.5 &  $\cdots$ & 17.610(036) & 16.783(020) & 16.468(009) & 18.189(027) & 17.232(030) \\ 
16 & 00:41:37.92 & +25:34:03.1 &  $\cdots$ & 18.031(062) & 17.008(022) & 16.628(017) & 18.726(060) & 17.587(023) \\ 
17 & 00:41:32.97 & +25:33:34.9 &  $\cdots$ & 18.122(023) & 17.163(013) & 16.819(019) & 18.721(057) & 17.720(027) \\ 
18 & 00:41:42.28 & +25:31:44.2 & 19.099(107) & 18.026(031) & 17.550(013) & 17.394(037) & 18.474(055) & 17.819(036) \\ 
19 & 00:41:39.11 & +25:31:58.8 &  $\cdots$ & 18.521(064) & 17.273(032) & 16.663(010) & 19.316(024) & 17.950(030) \\ 
20 & 00:41:23.01 & +25:30:46.2 &  $\cdots$ & 18.725(014) & 17.967(026) & 17.668(036) & 19.301(051) & 18.413(073) \\ 
21 & 00:41:13.09 & +25:29:25.8 &  $\cdots$ & 18.755(037) & 17.912(028) & 17.495(033) & 19.363(062) & 18.426(057) \\ 
22 & 00:41:44.81 & +25:32:09.9 &  $\cdots$ & 19.308(080) & 17.924(032) & 17.058(026) & 19.754(112) & 18.687(095) \\ 
23 & 00:41:39.72 & +25:29:47.8 & 26.370(037) & 19.263(023) & 17.923(018) & 17.301(021) & 19.794(076) & 18.632(095) \\ 
24 & 00:41:29.50 & +25:32:20.4 & 26.383(037) & 19.294(026) & 18.488(061) & 18.137(088) & 19.839(081) & 18.954(052) \\ 
\multicolumn{9}{c}{SN~2006fo}\\ 
 4 & 02:32:32.10 & +00:35:34.9 & 17.868(064) & 16.065(010) & 15.380(004) & 15.118(003) & 16.577(015) & 15.738(003) \\ 
 5 & 02:32:37.04 & +00:39:40.5 &  $\cdots$ & 16.897(012) & 15.835(003) & 15.367(023) & 17.486(032) & 16.443(039) \\ 
 6 & 02:32:27.14 & +00:39:10.4 &  $\cdots$ & 17.079(010) & 15.951(003) & 15.487(008) & 17.803(033) & 16.608(013) \\ 
 7 & 02:32:52.89 & +00:39:39.6 & 17.518(047) & 16.489(006) & 16.070(006) & 15.902(017) & 16.869(011) & 16.288(019) \\ 
 8 & 02:32:24.29 & +00:35:12.3 & 17.583(098) & 16.697(013) & 16.296(027) & 16.146(024) & 17.018(032) & 16.495(007) \\ 
 9 & 02:32:35.12 & +00:35:53.2 &  $\cdots$ & 17.758(044) & 16.437(008) & 15.756(011) & 18.483(034) & 17.199(018) \\ 
10 & 02:32:44.18 & +00:37:27.2 & 18.463(085) & 17.098(007) & 16.562(016) & 16.370(015) & 17.537(044) & 16.859(012) \\ 
11 & 02:32:41.42 & +00:35:52.9 &  $\cdots$ & 17.761(040) & 17.086(013) & 16.810(020) & 18.286(099) & 17.468(032) \\ 
12 & 02:32:30.71 & +00:38:58.4 &  $\cdots$ & 18.118(028) & 17.358(032) & 17.065(016) & 18.551(079) & 17.766(027) \\ 
13 & 02:32:49.60 & +00:40:00.9 &  $\cdots$ & 18.708(013) & 17.383(010) & 16.778(023) & 19.459(063) & 18.146(071) \\ 
14 & 02:32:48.05 & +00:37:35.8 & 18.151(072) & 17.800(033) & 17.466(019) & 17.336(038) & 18.087(036) & 17.642(084) \\ 
15 & 02:32:39.39 & +00:35:33.8 &  $\cdots$ & 19.122(047) & 17.826(061) & 16.791(021) &  $\cdots$ &  $\cdots$ \\ 
16 & 02:32:25.64 & +00:39:01.4 &  $\cdots$ & 18.268(057) & 17.918(062) & 17.864(036) & 18.650(034) & 18.191(037) \\ 
17 & 02:32:50.10 & +00:36:48.3 &  $\cdots$ & 19.788(072) & 18.183(068) & 17.276(036) &  $\cdots$ &  $\cdots$ \\ 
18 & 02:32:30.50 & +00:34:18.7 &  $\cdots$ & 19.325(046) & 18.468(033) & 18.133(025) &  $\cdots$ &  $\cdots$ \\ 
19 & 02:32:38.03 & +00:33:38.8 &  $\cdots$ & 19.107(037) & 18.543(015) & 18.328(085) & 19.596(074) & 18.754(046) \\ 
20 & 02:32:51.97 & +00:33:33.3 &  $\cdots$ & 19.447(051) & 18.612(038) & 18.351(062) & 19.751(089) & 18.967(054) \\ 
21 & 02:32:31.67 & +00:35:15.7 &  $\cdots$ & 19.983(084) & 18.659(004) & 18.187(123) &  $\cdots$ &  $\cdots$ \\ 
22 & 02:32:43.84 & +00:39:50.1 &  $\cdots$ &  $\cdots$ & 19.056(060) & 18.180(045) &  $\cdots$ &  $\cdots$ \\ 
23 & 02:32:45.30 & +00:38:48.4 &  $\cdots$ &  $\cdots$ & 19.058(060) & 17.729(030) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{9}{c}{SN~2006ir}\\ 
 3 & 23:04:40.13 & +07:39:58.5 & 18.296(013) & 16.209(020) & 15.427(026) & 15.119(023) & 16.775(052) & 15.871(038) \\ 
 4 & 23:04:43.24 & +07:38:49.9 &  $\cdots$ & 16.671(034) & 15.982(022) & 15.731(013) & 17.211(051) & 16.344(023) \\ 
 5 & 23:04:24.39 & +07:32:42.3 & 18.011(071) & 16.829(051) & 16.373(026) & 16.210(026) & 17.231(033) & 16.619(031) \\ 
 6 & 23:04:33.19 & +07:37:54.2 & 18.144(309) & 16.903(018) & 16.416(013) & 16.248(028) & 17.347(026) & 16.672(042) \\ 
 7 & 23:04:39.76 & +07:38:05.2 & 18.163(076) & 17.020(036) & 16.517(029) & 16.315(021) & 17.445(024) & 16.791(006) \\ 
 8 & 23:04:47.32 & +07:35:01.9 &  $\cdots$ & 17.723(012) & 17.109(036) & 16.850(006) & 18.184(008) & 17.455(032) \\ 
 9 & 23:04:34.24 & +07:35:37.9 &  $\cdots$ & 17.809(026) & 17.286(053) & 17.156(044) & 18.318(010) & 17.620(113) \\ 
10 & 23:04:30.18 & +07:39:02.2 &  $\cdots$ & 18.739(028) & 17.362(021) & 16.232(039) & 19.580(049) & 18.155(740) \\ 
11 & 23:04:31.80 & +07:33:47.4 &  $\cdots$ & 18.733(027) & 17.369(026) & 16.637(019) & 19.685(072) & 18.219(072) \\ 
12 & 23:04:35.22 & +07:39:38.4 &  $\cdots$ & 18.545(024) & 17.536(027) & 17.145(043) & 19.276(017) & 18.113(035) \\ 
13 & 23:04:33.01 & +07:35:25.4 &  $\cdots$ & 18.987(033) & 17.645(024) & 16.967(024) & 19.749(032) & 18.424(047) \\ 
14 & 23:04:30.46 & +07:37:30.0 &  $\cdots$ & 19.105(039) & 17.769(025) & 17.018(024) & 19.516(208) & 18.423(022) \\ 
15 & 23:04:21.31 & +07:38:03.8 &  $\cdots$ & 18.429(073) & 17.729(020) & 17.480(080) & 18.880(076) & 18.082(020) \\ 
16 & 23:04:33.84 & +07:33:34.3 &  $\cdots$ & 19.365(047) & 17.888(059) & 17.089(065) &  $\cdots$ &  $\cdots$ \\ 
17 & 23:04:50.25 & +07:34:00.7 &  $\cdots$ & 19.396(047) & 17.870(024) & 16.650(043) &  $\cdots$ &  $\cdots$ \\ 
18 & 23:04:43.34 & +07:36:38.7 &  $\cdots$ & 18.693(170) & 18.051(016) & 17.679(028) & 19.216(043) & 18.449(043) \\ 
19 & 23:04:29.89 & +07:39:15.2 &  $\cdots$ & 19.466(051) & 18.152(083) & 17.474(106) &  $\cdots$ &  $\cdots$ \\ 
20 & 23:04:47.76 & +07:36:07.9 &  $\cdots$ & 19.509(051) & 18.099(026) & 17.483(065) &  $\cdots$ &  $\cdots$ \\ 
21 & 23:04:21.90 & +07:36:08.5 &  $\cdots$ & 19.557(055) & 18.443(122) & 17.909(043) &  $\cdots$ &  $\cdots$ \\ 
22 & 23:04:22.02 & +07:33:47.3 &  $\cdots$ & 19.724(062) & 18.425(004) & 17.649(060) &  $\cdots$ &  $\cdots$ \\ 
23 & 23:04:23.91 & +07:38:42.5 &  $\cdots$ & 19.860(076) & 18.626(084) & 17.475(046) &  $\cdots$ &  $\cdots$ \\ 
24 & 23:04:39.01 & +07:38:55.7 &  $\cdots$ & 19.249(043) & 18.767(057) & 18.429(056) & 19.733(086) & 18.956(024) \\ 
\multicolumn{9}{c}{SN~2006lc}\\ 
 1 & 22:44:38.89 & $-$00:07:43.5 &  $\cdots$ & 16.407(022) & 15.278(020) & 14.815(023) & 17.128(017) & 15.936(017) \\ 
 2 & 22:44:33.07 & $-$00:09:47.6 & 17.436(042) & 15.909(027) & 15.352(018) & 15.150(025) & 16.384(027) & 15.648(020) \\ 
 3 & 22:44:20.51 & $-$00:07:04.6 & 17.974(157) & 16.099(022) & 15.363(032) & 15.093(022) & 16.644(041) & 15.772(025) \\ 
 4 & 22:44:39.29 & $-$00:06:50.4 & 17.661(061) & 16.084(023) & 15.471(024) & 15.269(022) & 16.558(033) & 15.804(008) \\ 
 5 & 22:44:13.58 & $-$00:10:29.0 &  $\cdots$ & 18.079(056) & 16.698(044) & 15.745(024) & 19.093(016) & 17.554(005) \\ 
 6 & 22:44:36.52 & $-$00:05:58.3 &  $\cdots$ & 18.215(018) & 16.862(014) & 15.868(027) & 19.116(063) & 17.671(011) \\ 
 7 & 22:44:16.12 & $-$00:11:11.7 &  $\cdots$ & 17.922(019) & 16.987(053) & 16.671(007) & 18.590(027) & 17.518(009) \\ 
 8 & 22:44:18.90 & $-$00:09:48.1 &  $\cdots$ & 17.592(019) & 17.042(018) & 16.839(016) & 18.083(019) & 17.333(021) \\ 
 9 & 22:44:27.24 & $-$00:07:17.6 &  $\cdots$ & 18.243(011) & 17.201(003) & 16.754(023) & 18.876(065) & 17.795(031) \\ 
10 & 22:44:29.08 & $-$00:10:03.8 &  $\cdots$ & 17.879(013) & 17.228(033) & 17.000(017) & 18.394(025) & 17.591(007) \\ 
11 & 22:44:16.50 & $-$00:07:00.8 &  $\cdots$ & 18.801(059) & 17.411(027) & 16.310(019) & 19.407(169) & 18.242(042) \\ 
12 & 22:44:23.34 & $-$00:07:47.0 &  $\cdots$ & 18.139(052) & 17.411(021) & 17.164(003) & 18.755(009) & 17.868(011) \\ 
13 & 22:44:20.81 & $-$00:09:14.3 &  $\cdots$ & 18.824(010) & 17.473(061) & 16.657(029) & 19.640(099) & 18.252(038) \\ 
14 & 22:44:14.83 & $-$00:07:53.0 &  $\cdots$ & 18.440(016) & 17.897(020) & 17.652(032) & 18.940(011) & 18.120(028) \\ 
16 & 22:44:14.24 & $-$00:10:53.7 &  $\cdots$ & 18.153(183) & 17.906(166) & 17.737(101) & 18.266(103) & 17.924(158) \\ 
17 & 22:44:32.93 & $-$00:07:20.6 &  $\cdots$ & 19.641(030) & 18.436(023) & 17.494(034) &  $\cdots$ &  $\cdots$ \\ 
18 & 22:44:18.00 & $-$00:10:37.1 &  $\cdots$ & 19.029(003) & 18.665(003) & 18.553(085) & 19.285(078) & 18.770(068) \\ 
19 & 22:44:25.80 & $-$00:12:45.3 &  $\cdots$ & 19.790(098) & 18.837(186) & 18.180(027) &  $\cdots$ &  $\cdots$ \\ 
20 & 22:44:34.58 & $-$00:06:47.7 &  $\cdots$ & 19.781(094) & 18.962(003) & 18.523(021) &  $\cdots$ &  $\cdots$ \\ 
21 & 22:44:12.97 & $-$00:08:17.7 &  $\cdots$ &  $\cdots$ & 18.879(027) & 17.928(045) &  $\cdots$ &  $\cdots$ \\ 
22 & 22:44:34.86 & $-$00:10:39.8 &  $\cdots$ &  $\cdots$ & 18.967(085) & 18.258(015) &  $\cdots$ &  $\cdots$ \\ 
23 & 22:44:24.19 & $-$00:06:24.7 &  $\cdots$ & 19.639(098) & 19.068(005) & 18.645(094) &  $\cdots$ &  $\cdots$ \\ 
25 & 22:44:34.81 & $-$00:08:03.3 &  $\cdots$ & 19.693(087) & 18.983(038) & 18.702(098) &  $\cdots$ &  $\cdots$ \\ 
26 & 22:44:17.65 & $-$00:08:30.5 &  $\cdots$ &  $\cdots$ &  $\cdots$ & 18.172(016) &  $\cdots$ &  $\cdots$ \\ 
27 & 22:44:29.19 & $-$00:12:22.4 &  $\cdots$ &  $\cdots$ & 18.606(049) & 18.679(068) &  $\cdots$ &  $\cdots$ \\ 
28 & 22:44:27.55 & $-$00:11:18.1 &  $\cdots$ &  $\cdots$ &  $\cdots$ & 18.158(066) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{9}{c}{SN~2007C}\\ 
 1 & 13:08:55.64 & $-$06:50:10.6 & 17.521(044) & 15.518(011) & 14.705(010) & 14.353(015) & 16.098(009) & 15.144(003) \\ 
 2 & 13:08:48.07 & $-$06:50:35.7 & 17.393(043) & 15.535(003) & 14.840(010) & 14.555(015) & 16.067(016) & 15.210(006) \\ 
 3 & 13:09:07.62 & $-$06:44:17.2 & 16.987(041) & 15.493(015) & 14.978(012) & 14.837(010) & 15.932(018) & 15.255(006) \\ 
 4 & 13:08:39.66 & $-$06:46:16.7 & 18.584(066) & 15.980(003) & 15.052(005) & 14.739(012) & 16.615(021) & 15.579(027) \\ 
 5 & 13:08:42.47 & $-$06:44:44.3 & 18.937(086) & 16.259(007) & 14.886(010) & 14.095(015) & 17.080(020) & 15.677(007) \\ 
 6 & 13:09:08.37 & $-$06:44:48.7 & 16.695(041) & 15.651(008) & 15.285(005) & 15.169(018) & 16.016(030) & 15.484(011) \\ 
 7 & 13:08:54.18 & $-$06:45:28.8 & 19.230(100) & 16.471(019) & 15.323(006) & 14.884(020) & 17.180(045) & 15.989(009) \\ 
 8 & 13:09:00.55 & $-$06:49:43.4 & 19.074(089) & 16.409(014) & 15.392(011) & 14.965(012) & 17.102(026) & 15.979(023) \\ 
 9 & 13:08:57.81 & $-$06:49:35.1 &  $\cdots$ & 17.069(007) & 16.161(022) & 15.812(023) & 17.687(041) & 16.697(006) \\ 
10 & 13:08:36.40 & $-$06:46:28.7 & 18.924(083) & 17.057(007) & 16.386(017) & 16.166(068) & 17.487(040) & 16.755(009) \\ 
11 & 13:08:42.07 & $-$06:43:12.0 &  $\cdots$ & 17.532(053) & 16.566(010) & 16.198(045) & 18.123(016) & 17.144(016) \\ 
12 & 13:08:51.46 & $-$06:50:29.0 & 18.367(060) & 17.313(045) & 16.898(021) & 16.749(043) & 17.688(018) & 17.151(042) \\ 
13 & 13:08:58.70 & $-$06:49:49.6 &  $\cdots$ & 17.810(005) & 16.570(022) & 16.064(019) & 18.516(033) & 17.243(090) \\ 
14 & 13:08:35.76 & $-$06:49:56.7 &  $\cdots$ & 17.811(033) & 16.660(014) & 16.247(049) & 18.415(021) & 17.290(010) \\ 
15 & 13:08:34.74 & $-$06:49:10.7 & 18.879(081) & 17.656(012) & 17.154(020) & 16.945(013) & 18.032(008) & 17.453(003) \\ 
16 & 13:08:50.84 & $-$06:45:37.2 &  $\cdots$ & 18.071(031) & 17.479(033) & 17.193(042) & 18.631(103) & 17.760(041) \\ 
17 & 13:09:05.94 & $-$06:42:28.7 &  $\cdots$ & 18.094(096) & 17.417(054) & 17.189(046) &  $\cdots$ &  $\cdots$ \\ 
18 & 13:09:00.66 & $-$06:45:50.9 & 19.050(094) & 17.940(013) & 17.589(022) & 17.397(028) & 18.251(020) & 17.697(067) \\ 
19 & 13:08:50.10 & $-$06:50:25.6 &  $\cdots$ & 18.177(043) & 17.416(037) & 17.116(009) & 18.743(060) & 17.890(037) \\ 
20 & 13:08:51.85 & $-$06:42:23.8 &  $\cdots$ & 17.986(086) & 17.632(061) & 17.463(055) &  $\cdots$ &  $\cdots$ \\ 
21 & 13:08:56.55 & $-$06:43:10.1 & 19.031(093) & 18.117(012) & 17.801(063) & 17.703(003) & 18.326(054) & 17.961(005) \\ 
22 & 13:08:41.93 & $-$06:45:24.4 &  $\cdots$ & 18.574(035) & 17.908(091) & 17.919(099) & 18.932(086) & 18.288(011) \\ 
23 & 13:08:52.79 & $-$06:47:48.2 &  $\cdots$ & 18.753(061) & 18.539(043) & 18.302(061) & 19.068(060) & 18.727(013) \\ 
24 & 13:08:45.22 & $-$06:44:38.9 &  $\cdots$ & 18.994(040) & 18.314(095) & 18.095(015) &  $\cdots$ &  $\cdots$ \\ 
25 & 13:08:52.43 & $-$06:42:49.8 &  $\cdots$ & 19.252(051) & 18.463(039) & 17.956(044) & 19.664(098) & 18.660(315) \\ 
\multicolumn{9}{c}{SN~2007Y}\\ 
 2 & 03:02:23.60 & $-$22:49:49.4 & 17.299(121) & 15.977(021) & 15.456(012) & 15.255(022) & 16.396(022) & 15.743(018) \\ 
 3 & 03:02:45.71 & $-$22:49:38.0 & 17.315(005) & 16.124(007) & 15.701(007) & 15.537(010) & 16.555(045) & 15.936(015) \\ 
 4 & 03:02:36.95 & $-$22:50:09.6 &  $\cdots$ & 16.653(021) & 15.432(012) & 14.891(016) & 17.359(037) & 16.159(007) \\ 
 5 & 03:02:25.38 & $-$22:55:55.1 & 17.931(080) & 16.642(038) & 16.247(023) & 16.089(021) & 17.011(041) & 16.472(016) \\ 
 6 & 03:02:41.30 & $-$22:50:59.9 &  $\cdots$ & 17.183(028) & 15.957(013) & 15.438(018) & 17.850(037) & 16.671(009) \\ 
 7 & 03:02:28.43 & $-$22:53:08.4 &  $\cdots$ & 17.006(036) & 16.447(022) & 16.276(036) & 17.468(033) & 16.734(028) \\ 
 8 & 03:02:23.58 & $-$22:52:02.7 &  $\cdots$ & 17.401(038) & 16.905(027) & 16.730(022) & 17.842(070) & 17.202(022) \\ 
 9 & 03:02:20.94 & $-$22:56:21.4 &  $\cdots$ & 17.552(019) & 16.871(025) & 16.616(023) & 18.013(060) & 17.231(022) \\ 
10 & 03:02:34.71 & $-$22:50:39.3 &  $\cdots$ & 17.588(041) & 17.024(034) & 16.717(062) & 18.140(079) & 17.344(043) \\ 
11 & 03:02:28.01 & $-$22:51:28.1 &  $\cdots$ & 17.788(063) & 16.953(019) & 16.668(016) & 18.336(026) & 17.396(056) \\ 
12 & 03:02:30.99 & $-$22:50:25.0 &  $\cdots$ & 17.667(058) & 17.330(045) & 17.237(037) & 17.909(047) & 17.543(042) \\ 
14 & 03:02:29.06 & $-$22:56:44.3 &  $\cdots$ & 18.195(043) & 16.934(024) & 16.170(037) &  $\cdots$ &  $\cdots$ \\ 
15 & 03:02:31.60 & $-$22:55:34.0 &  $\cdots$ & 18.453(063) & 17.136(027) & 16.461(038) &  $\cdots$ &  $\cdots$ \\ 
16 & 03:02:23.62 & $-$22:51:17.4 &  $\cdots$ & 18.450(113) & 17.705(054) & 17.434(027) & 18.975(100) & 18.179(038) \\ 
17 & 03:02:23.70 & $-$22:55:06.3 &  $\cdots$ & 18.789(099) & 17.521(007) & 16.780(036) &  $\cdots$ &  $\cdots$ \\ 
18 & 03:02:20.53 & $-$22:51:32.4 &  $\cdots$ &  $\cdots$ & 17.618(051) & 16.916(027) &  $\cdots$ &  $\cdots$ \\ 
19 & 03:02:42.40 & $-$22:54:59.5 &  $\cdots$ &  $\cdots$ & 17.512(034) & 16.403(014) &  $\cdots$ &  $\cdots$ \\ 
20 & 03:02:29.43 & $-$22:55:36.1 &  $\cdots$ &  $\cdots$ & 17.782(006) & 16.478(030) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{9}{c}{SN~2007ag}\\ 
 3 & 10:01:20.78 & +21:40:24.1 & 16.337(157) & 14.804(041) & 14.355(018) & 14.069(041) & 15.247(111) & 14.807(284) \\ 
 4 & 10:01:45.56 & +21:33:45.6 & 16.929(139) & 15.911(050) & 15.585(058) & 15.431(053) & 16.186(127) & 15.969(278) \\ 
 6 & 10:01:39.69 & +21:37:55.3 & 17.791(081) & 16.155(051) & 15.616(052) & 15.429(046) & 16.599(106) & 16.154(275) \\ 
 7 & 10:01:24.34 & +21:40:54.8 &  $\cdots$ & 16.860(050) & 16.441(034) & 16.285(019) & 17.302(102) & 17.178(066) \\ 
 8 & 10:01:35.64 & +21:34:15.6 & 18.073(072) & 16.980(038) & 16.527(031) & 16.347(065) & 17.394(068) & 16.975(240) \\ 
 9 & 10:01:52.41 & +21:34:48.3 &  $\cdots$ & 17.331(078) & 16.489(046) & 16.188(067) & 17.912(108) & 17.263(336) \\ 
10 & 10:01:24.50 & +21:37:34.5 &  $\cdots$ & 17.423(027) & 16.601(035) & 16.316(035) & 17.986(070) & 17.260(227) \\ 
11 & 10:01:41.91 & +21:39:02.1 &  $\cdots$ & 18.032(024) & 17.248(034) & 17.054(086) & 18.542(047) & 17.614(027) \\ 
12 & 10:01:29.90 & +21:40:55.1 &  $\cdots$ & 17.952(050) & 17.040(034) & 16.733(054) &  $\cdots$ &  $\cdots$ \\ 
13 & 10:01:20.60 & +21:36:55.8 &  $\cdots$ & 18.112(119) & 16.681(047) & 15.021(049) & 19.096(060) & 17.592(177) \\ 
14 & 10:01:45.12 & +21:37:53.3 &  $\cdots$ & 17.704(027) & 17.018(045) & 16.823(045) & 18.135(096) & 17.384(023) \\ 
15 & 10:01:29.61 & +21:32:59.4 &  $\cdots$ & 17.514(088) & 17.259(098) & 17.175(125) & 17.813(011) & 17.355(024) \\ 
16 & 10:01:30.79 & +21:34:24.6 &  $\cdots$ & 18.114(273) & 16.910(033) & 16.067(030) & 18.931(058) & 17.592(025) \\ 
17 & 10:01:28.55 & +21:36:39.9 &  $\cdots$ & 18.214(032) & 17.293(080) & 16.864(054) & 18.904(060) & 17.825(030) \\ 
18 & 10:01:54.62 & +21:35:51.8 &  $\cdots$ & 18.331(207) & 17.395(104) & 17.023(081) &  $\cdots$ &  $\cdots$ \\ 
19 & 10:01:27.55 & +21:39:58.0 &  $\cdots$ & 18.276(086) & 18.035(059) & 17.967(046) & 18.699(054) & 18.141(040) \\ 
20 & 10:01:27.83 & +21:35:30.2 &  $\cdots$ & 18.158(085) & 17.902(108) & 17.769(058) & 18.522(048) & 18.121(039) \\ 
21 & 10:01:46.65 & +21:39:20.4 &  $\cdots$ & 18.779(039) & 17.741(056) & 17.379(068) &  $\cdots$ &  $\cdots$ \\ 
22 & 10:01:38.91 & +21:39:04.5 &  $\cdots$ & 18.597(034) & 17.980(063) & 17.610(134) & 19.031(070) & 18.362(049) \\ 
23 & 10:01:41.36 & +21:36:35.8 &  $\cdots$ & 19.191(055) & 17.885(010) & 16.781(037) &  $\cdots$ &  $\cdots$ \\ 
24 & 10:01:33.33 & +21:37:25.1 &  $\cdots$ & 19.063(048) & 18.352(024) & 18.376(085) & 19.393(092) & 18.626(061) \\ 
25 & 10:01:47.82 & +21:34:24.6 &  $\cdots$ & 19.438(070) & 17.981(017) & 17.130(061) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{9}{c}{SN~2007hn}\\ 
 1 & 21:02:53.25 & $-$04:02:36.1 & 18.809(066) & 16.041(016) & 15.003(017) & 14.568(020) & 16.706(007) & 15.574(022) \\ 
 2 & 21:02:53.22 & $-$04:03:53.7 & 17.059(076) & 15.182(029) & 14.559(017) & 14.326(020) & 15.683(032) & 14.887(028) \\ 
 3 & 21:03:04.89 & $-$04:04:46.7 & 16.555(032) & 15.145(015) & 14.663(017) & 14.518(020) & 15.560(017) & 14.925(039) \\ 
 6 & 21:03:03.15 & $-$04:06:06.5 & 18.373(043) & 15.947(039) & 15.069(017) & 14.770(039) & 16.539(015) & 15.544(028) \\ 
 7 & 21:02:44.10 & $-$04:03:17.6 & 18.174(043) & 16.084(042) & 15.322(041) & 14.988(017) & 16.678(011) & 15.717(040) \\ 
 8 & 21:02:44.68 & $-$04:05:35.2 & 17.096(032) & 15.902(013) & 15.461(031) & 15.287(013) & 16.274(034) & 15.683(020) \\ 
 9 & 21:02:50.99 & $-$04:07:24.0 & 17.123(056) & 15.933(022) & 15.487(019) & 15.327(031) & 16.332(013) & 15.703(019) \\ 
10 & 21:02:50.83 & $-$04:06:31.8 & 17.979(044) & 16.305(024) & 15.643(023) & 15.392(027) & 16.797(023) & 16.008(022) \\ 
11 & 21:03:05.01 & $-$04:03:39.9 & 18.253(006) & 16.499(037) & 15.812(004) & 15.542(029) & 16.997(038) & 16.169(016) \\ 
13 & 21:02:40.73 & $-$04:06:50.0 &  $\cdots$ & 17.316(109) & 16.133(030) & 15.621(021) & 18.009(020) & 16.814(005) \\ 
14 & 21:02:45.24 & $-$04:07:12.9 & 18.068(651) & 16.789(042) & 16.147(012) & 15.891(017) & 17.273(037) & 16.477(029) \\ 
15 & 21:02:53.31 & $-$04:03:15.7 & 17.804(042) & 16.602(065) & 16.138(023) & 15.964(029) & 17.004(006) & 16.375(024) \\ 
16 & 21:02:39.21 & $-$04:02:44.4 & 18.103(066) & 16.673(036) & 16.198(029) & 16.016(014) & 17.065(016) & 16.426(036) \\ 
17 & 21:02:52.26 & $-$04:05:11.1 & 18.222(037) & 16.942(082) & 16.460(019) & 16.297(013) & 17.335(067) & 16.716(020) \\ 
18 & 21:02:46.31 & $-$04:02:45.6 &  $\cdots$ & 17.571(061) & 16.695(018) & 16.340(010) & 18.143(078) & 17.195(018) \\ 
19 & 21:02:57.35 & $-$04:06:15.9 & 18.209(054) & 17.012(036) & 16.571(005) & 16.403(023) & 17.380(003) & 16.789(032) \\ 
20 & 21:02:43.07 & $-$04:03:44.7 & 18.156(134) & 17.126(072) & 16.732(024) & 16.566(008) & 17.454(042) & 16.917(009) \\ 
21 & 21:02:56.39 & $-$04:07:55.4 &  $\cdots$ & 17.637(076) & 16.889(004) & 16.635(042) & 18.140(037) & 17.286(022) \\ 
22 & 21:02:45.28 & $-$04:07:38.7 & 19.005(087) & 17.819(070) & 17.333(015) & 17.173(030) & 18.239(017) & 17.553(023) \\ 
23 & 21:03:04.18 & $-$04:06:30.5 & 19.189(099) & 17.881(059) & 17.379(010) & 17.163(008) & 18.360(025) & 17.690(037) \\ 
24 & 21:03:01.07 & $-$04:02:55.4 &  $\cdots$ & 18.428(093) & 17.575(013) & 17.197(033) & 18.971(025) & 18.095(034) \\ 
26 & 21:02:37.12 & $-$04:05:06.7 &  $\cdots$ & 18.412(089) & 17.850(019) & 17.611(019) & 18.689(089) & 18.157(024) \\ 
27 & 21:02:42.53 & $-$04:04:20.0 & 17.682(049) & 19.895(115) & 18.698(086) & 17.631(021) &  $\cdots$ &  $\cdots$ \\ 
28 & 21:02:45.77 & $-$04:03:43.5 &  $\cdots$ &  $\cdots$ & 19.211(015) & 17.681(037) &  $\cdots$ &  $\cdots$ \\ 
29 & 21:02:59.25 & $-$04:08:22.2 &  $\cdots$ & 20.333(100) & 19.232(067) & 17.725(024) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{9}{c}{SN~2007kj}\\ 
 1 & 00:01:16.21 & +13:07:19.8 & 15.771(026) & 14.534(021) & 14.103(024) & 13.938(020) & 14.923(017) & 14.325(007) \\ 
 2 & 00:01:16.52 & +13:07:02.5 & 16.861(068) & 15.443(026) & 14.895(033) & 14.703(052) & 15.866(013) & 15.172(006) \\ 
 3 & 00:01:13.13 & +13:08:02.5 & 17.479(083) & 15.631(020) & 14.876(036) & 14.550(058) & 16.182(018) & 15.292(007) \\ 
 4 & 00:01:11.85 & +13:09:36.6 & 17.155(069) & 15.772(017) & 15.249(033) & 15.052(056) & 16.198(029) & 15.510(010) \\ 
 5 & 00:01:35.81 & +13:06:02.7 & 17.499(101) & 16.146(013) & 15.654(035) & 15.479(044) & 16.542(026) & 15.921(010) \\ 
 6 & 00:01:08.30 & +13:05:16.3 & 17.641(104) & 16.345(020) & 15.853(030) & 15.653(039) & 16.750(026) & 16.113(018) \\ 
 7 & 00:01:20.59 & +13:04:00.2 &  $\cdots$ & 17.120(085) & 15.750(032) & 15.068(053) & 17.931(034) & 16.522(004) \\ 
 8 & 00:01:07.50 & +13:02:33.3 & 19.127(104) & 17.222(035) & 16.372(016) & 16.057(030) & 17.840(026) & 16.863(014) \\ 
 9 & 00:01:14.20 & +13:03:04.1 &  $\cdots$ & 17.879(060) & 16.519(024) & 15.452(053) & 18.790(239) & 17.321(054) \\ 
10 & 00:01:28.58 & +13:10:13.9 &  $\cdots$ & 17.958(104) & 16.567(030) & 15.330(051) & 18.852(015) & 17.356(039) \\ 
11 & 00:01:08.23 & +13:08:14.9 &  $\cdots$ & 18.186(387) & 17.895(292) & 17.786(252) & 18.396(461) & 18.108(188) \\ 
12 & 00:01:32.00 & +13:08:39.5 & 19.028(100) & 17.708(034) & 17.193(029) & 16.972(043) & 18.139(023) & 17.494(010) \\ 
13 & 00:01:12.87 & +13:09:08.9 &  $\cdots$ & 17.872(041) & 17.188(038) & 16.915(051) & 18.470(047) & 17.588(016) \\ 
14 & 00:01:28.63 & +13:06:21.5 & 17.410(063) & 17.997(030) & 17.571(027) & 17.437(076) & 18.370(013) & 17.779(073) \\ 
15 & 00:01:15.89 & +13:03:09.2 &  $\cdots$ & 18.470(046) & 17.352(011) & 16.895(038) & 19.101(073) & 18.005(059) \\ 
16 & 00:01:33.56 & +13:10:19.2 &  $\cdots$ & 18.424(045) & 17.687(056) & 17.352(045) & 18.924(090) & 18.014(013) \\ 
17 & 00:01:20.34 & +13:08:18.6 &  $\cdots$ & 18.521(062) & 18.159(037) & 17.997(065) & 18.899(026) & 18.366(031) \\ 
18 & 00:01:06.62 & +13:06:57.8 &  $\cdots$ & 18.842(053) & 18.021(045) & 17.682(089) & 19.351(088) & 18.473(012) \\ 
19 & 00:01:23.81 & +13:04:31.1 &  $\cdots$ & 19.224(058) & 17.940(046) & 16.580(094) &  $\cdots$ &  $\cdots$ \\ 
20 & 00:01:07.83 & +13:09:05.1 &  $\cdots$ & 19.273(042) & 17.939(048) & 16.818(063) &  $\cdots$ &  $\cdots$ \\ 
21 & 00:01:22.65 & +13:07:26.7 &  $\cdots$ & 19.325(252) & 18.376(086) & 17.495(050) &  $\cdots$ &  $\cdots$ \\ 
22 & 00:01:06.63 & +13:05:25.5 &  $\cdots$ & 19.484(052) & 18.659(094) & 18.379(046) &  $\cdots$ &  $\cdots$ \\ 
23 & 00:01:20.49 & +13:10:09.0 &  $\cdots$ &  $\cdots$ & 18.824(035) & 17.783(069) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{9}{c}{SN~2007rz}\\ 
 4 & 04:31:04.89 & +07:40:13.0 & 16.777(024) & 15.429(012) & 14.908(025) & 14.692(025) & 15.852(007) & 15.193(010) \\ 
 5 & 04:31:24.62 & +07:37:35.8 & 16.841(030) & 15.610(014) & 15.273(011) & 15.165(005) & 15.958(018) & 15.445(008) \\ 
 6 & 04:31:00.08 & +07:38:03.4 & 18.089(088) & 15.909(006) & 15.046(008) & 14.679(003) & 16.549(013) & 15.530(013) \\ 
 7 & 04:30:57.88 & +07:39:28.5 & 17.436(066) & 16.119(006) & 15.689(012) & 15.502(011) & 16.512(008) & 15.939(019) \\ 
 8 & 04:31:17.56 & +07:40:22.6 & 17.935(140) & 16.325(011) & 15.716(010) & 15.450(013) & 16.817(024) & 16.044(014) \\ 
 9 & 04:31:01.87 & +07:36:36.0 & 17.668(079) & 16.452(017) & 15.961(009) & 15.761(008) & 16.869(017) & 16.221(010) \\ 
10 & 04:30:57.49 & +07:33:55.5 & 17.799(124) & 16.673(010) & 15.975(017) & 15.626(004) & 17.201(058) & 16.353(011) \\ 
11 & 04:30:58.84 & +07:40:52.7 & 18.272(076) & 16.966(024) & 16.458(007) & 16.234(013) & 17.399(069) & 16.750(038) \\ 
12 & 04:31:10.99 & +07:39:46.0 &  $\cdots$ & 17.172(025) & 16.369(018) & 16.035(010) & 17.784(139) & 16.827(022) \\ 
13 & 04:31:12.47 & +07:34:12.8 &  $\cdots$ & 17.162(020) & 16.580(024) & 16.353(010) & 17.642(047) & 16.890(056) \\ 
14 & 04:30:56.75 & +07:38:42.4 & 18.627(102) & 17.631(003) & 17.116(005) & 16.921(016) & 17.972(009) & 17.401(025) \\ 
15 & 04:31:02.92 & +07:33:51.9 &  $\cdots$ & 17.426(076) & 17.041(039) & 16.862(018) & 17.856(032) & 17.301(033) \\ 
16 & 04:31:25.89 & +07:36:18.7 &  $\cdots$ & 18.204(022) & 17.505(037) & 17.245(059) & 18.685(030) & 17.866(015) \\ 
17 & 04:31:05.66 & +07:37:35.4 &  $\cdots$ & 18.362(023) & 17.574(041) & 17.306(034) & 18.945(078) & 18.007(053) \\ 
18 & 04:31:11.15 & +07:38:08.2 &  $\cdots$ & 18.503(212) & 17.782(068) & 17.503(125) & 18.835(052) & 18.098(038) \\ 
19 & 04:31:15.77 & +07:38:43.0 &  $\cdots$ & 18.523(024) & 18.053(040) & 17.885(060) & 18.895(027) & 18.300(024) \\ 
20 & 04:31:03.12 & +07:39:40.0 &  $\cdots$ & 18.679(042) & 17.969(045) & 17.694(044) & 19.226(056) & 18.321(058) \\ 
21 & 04:31:21.02 & +07:38:59.0 &  $\cdots$ & 18.972(026) & 17.930(058) & 17.508(047) & 19.756(087) & 18.519(182) \\ 
\multicolumn{9}{c}{SN~2008aq}\\ 
 3 & 12:50:29.93 & $-$10:48:50.5 & 17.055(041) & 15.133(011) & 14.930(009) & 14.843(009) & 15.599(022) & 14.832(036) \\ 
 4 & 12:50:15.72 & $-$10:53:56.1 & 17.230(064) & 15.820(019) & 15.342(005) & 15.201(012) & 16.220(016) & 15.605(036) \\ 
 5 & 12:50:44.26 & $-$10:49:01.8 & 18.126(115) & 16.431(015) & 15.865(018) & 15.684(014) & 16.864(022) & 16.183(029) \\ 
 6 & 12:50:39.19 & $-$10:47:49.3 & 17.864(052) & 16.593(012) & 16.121(011) & 15.947(011) & 16.962(062) & 16.391(038) \\ 
 7 & 12:50:16.07 & $-$10:47:57.3 & 19.388(101) & 16.953(023) & 15.944(008) & 15.551(015) & 17.522(067) & 16.544(038) \\ 
 8 & 12:50:39.34 & $-$10:47:26.6 & 18.202(053) & 16.901(013) & 16.444(017) & 16.263(018) & 17.311(036) & 16.704(034) \\ 
 9 & 12:50:27.38 & $-$10:52:29.0 & 18.377(008) & 17.494(021) & 17.175(047) & 17.057(020) & 17.763(044) & 17.349(067) \\ 
10 & 12:50:14.92 & $-$10:54:01.7 & 18.631(065) & 17.668(005) & 17.283(017) & 17.159(019) & 18.044(059) & 17.490(035) \\ 
11 & 12:50:24.17 & $-$10:54:58.5 & 19.118(085) & 18.035(024) & 17.540(024) & 17.360(050) & 18.494(073) & 17.835(043) \\ 
12 & 12:50:24.67 & $-$10:54:07.0 &  $\cdots$ & 18.154(034) & 17.697(037) & 17.564(045) & 18.450(031) & 17.956(067) \\ 
13 & 12:50:25.86 & $-$10:52:40.3 &  $\cdots$ & 18.655(043) & 18.209(058) & 18.116(065) & 18.916(089) & 18.434(067) \\ 
14 & 12:50:38.26 & $-$10:54:48.8 &  $\cdots$ & 18.827(038) & 17.510(040) & 16.738(032) & 19.614(054) & 18.235(053) \\ 
15 & 12:50:45.23 & $-$10:55:15.0 &  $\cdots$ & 19.000(026) & 17.850(041) & 17.340(010) & 19.843(064) & 18.551(059) \\ 
16 & 12:50:45.40 & $-$10:52:55.1 &  $\cdots$ & 19.400(024) & 18.075(043) & 17.328(030) & 20.321(092) & 18.789(026) \\ 
\multicolumn{9}{c}{SN~2008gc}\\ 
 1 & 02:10:10.74 & $-$53:44:47.0 & 18.731(063) & 16.369(024) & 15.423(032) & 15.060(027) & 16.975(026) & 15.926(034) \\ 
 2 & 02:10:58.93 & $-$53:45:15.3 & 18.371(223) & 16.393(019) & 15.610(024) & 15.320(024) & 16.920(046) & 16.049(034) \\ 
 3 & 02:10:18.13 & $-$53:44:36.7 & 17.479(027) & 16.207(021) & 15.748(023) & 15.555(030) & 16.616(027) & 15.980(040) \\ 
 4 & 02:10:33.25 & $-$53:45:55.5 & 19.331(097) & 16.885(026) & 15.943(025) & 15.607(026) & 17.501(031) & 16.488(032) \\ 
 5 & 02:10:30.81 & $-$53:48:35.6 &  $\cdots$ & 17.672(052) & 16.369(026) & 15.787(039) & 18.449(066) & 17.117(045) \\ 
 6 & 02:10:34.62 & $-$53:42:26.6 &  $\cdots$ & 18.436(085) & 17.025(023) & 16.163(019) & 19.129(071) & 17.841(051) \\ 
 7 & 02:10:46.49 & $-$53:47:20.6 & 18.175(143) & 16.808(026) & 16.303(022) & 16.154(030) & 17.232(041) & 16.553(048) \\ 
 8 & 02:10:07.80 & $-$53:46:38.4 &  $\cdots$ & 18.081(032) & 16.875(020) & 16.339(015) & 18.763(045) & 17.599(048) \\ 
 9 & 02:10:06.40 & $-$53:47:40.6 &  $\cdots$ & 18.077(022) & 16.881(019) & 16.389(029) & 18.841(047) &  $\cdots$ \\ 
10 & 02:10:21.02 & $-$53:49:43.6 & 17.965(085) & 16.844(028) & 16.571(026) & 16.499(020) & 17.164(037) & 16.723(031) \\ 
11 & 02:10:43.10 & $-$53:46:56.4 &  $\cdots$ & 18.239(027) & 17.147(027) & 16.651(031) & 18.908(050) & 17.787(065) \\ 
12 & 02:10:41.44 & $-$53:45:42.4 &  $\cdots$ & 19.204(065) & 17.828(027) & 16.617(037) & 20.115(097) & 18.599(173) \\ 
13 & 02:10:34.91 & $-$53:49:44.5 & 19.469(105) & 17.726(031) & 17.018(027) & 16.741(031) & 18.297(106) & 17.433(054) \\ 
14 & 02:10:44.05 & $-$53:47:54.6 &  $\cdots$ & 18.706(154) & 17.435(039) & 16.815(026) & 19.681(098) & 18.134(095) \\ 
15 & 02:10:54.88 & $-$53:47:46.8 & 18.862(070) & 17.602(029) & 17.029(033) & 16.828(018) & 18.052(022) & 17.348(048) \\ 
16 & 02:11:00.91 & $-$53:43:59.8 &  $\cdots$ & 19.396(060) & 18.168(037) & 16.925(037) & 20.141(152) & 18.920(027) \\ 
18 & 02:10:15.13 & $-$53:42:21.5 & 19.229(094) & 18.242(066) & 17.762(037) & 17.537(070) & 18.710(033) & 18.083(042) \\ 
19 & 02:10:15.72 & $-$53:49:49.3 &  $\cdots$ & 18.672(072) & 18.133(070) & 17.888(081) & 19.105(085) & 18.461(084) \\ 
20 & 02:10:52.02 & $-$53:46:46.6 &  $\cdots$ & 20.761(200) & 19.213(070) & 17.881(110) &  $\cdots$ &  $\cdots$ \\ 
21 & 02:10:21.83 & $-$53:45:37.8 &  $\cdots$ & 20.173(079) & 19.027(131) & 17.953(044) &  $\cdots$ &  $\cdots$ \\ 
22 & 02:10:34.90 & $-$53:44:17.4 &  $\cdots$ & 20.181(080) & 18.995(085) & 18.289(051) &  $\cdots$ &  $\cdots$ \\ 
23 & 02:10:18.07 & $-$53:48:52.8 &  $\cdots$ & 20.084(070) & 19.184(052) & 18.389(113) &  $\cdots$ &  $\cdots$ \\ 
24 & 02:10:48.30 & $-$53:44:32.1 &  $\cdots$ & 19.707(084) & 18.956(067) & 18.559(057) & 20.182(114) & 19.371(088) \\ 
25 & 02:10:41.04 & $-$53:46:08.5 &  $\cdots$ &  $\cdots$ &  $\cdots$ & 19.276(067) &  $\cdots$ &  $\cdots$ \\ 
26 & 02:10:14.18 & $-$53:45:04.2 &  $\cdots$ & 20.504(112) & 19.420(079) & 19.375(086) &  $\cdots$ &  $\cdots$ \\ 
27 & 02:10:38.87 & $-$53:46:35.0 &  $\cdots$ & 20.733(186) & 19.668(091) & 19.530(136) & 18.674(145) &  $\cdots$ \\ 
28 & 02:10:51.28 & $-$53:43:09.3 &  $\cdots$ &  $\cdots$ & 19.855(094) & 19.341(091) & 20.301(184) &  $\cdots$ \\ 
\multicolumn{9}{c}{SN~2008hh}\\ 
 5 & 01:26:17.42 & +11:29:42.3 & 17.719(140) & 16.023(040) & 15.392(024) & 15.158(045) & 16.528(031) & 15.700(074) \\ 
 6 & 01:25:48.68 & +11:28:16.7 & 17.845(056) & 16.328(026) & 15.831(013) & 15.643(012) & 16.837(019) & 16.148(015) \\ 
 7 & 01:26:06.81 & +11:28:42.5 & 18.832(096) & 16.662(005) & 15.991(031) & 15.725(046) & 17.288(024) & 16.373(047) \\ 
 8 & 01:26:17.76 & +11:29:52.1 & 17.790(022) & 16.764(007) & 16.505(032) & 16.436(059) & 17.045(060) & 16.703(043) \\ 
 9 & 01:26:08.04 & +11:28:05.2 &  $\cdots$ & 17.408(004) & 16.524(039) & 16.234(037) & 17.877(088) & 17.071(007) \\ 
10 & 01:26:07.97 & +11:23:28.2 & 18.293(068) & 17.122(017) & 16.650(013) & 16.480(035) & 17.528(031) & 16.964(003) \\ 
11 & 01:26:00.08 & +11:27:35.7 &  $\cdots$ & 18.060(066) & 17.196(055) & 16.826(025) & 18.823(045) & 17.684(096) \\ 
12 & 01:26:14.01 & +11:29:40.7 &  $\cdots$ & 17.915(057) & 17.434(006) & 17.207(077) & 18.422(035) & 17.734(024) \\ 
13 & 01:26:01.74 & +11:25:08.6 &  $\cdots$ & 18.515(100) & 17.818(015) & 17.653(045) & 19.060(057) & 18.222(035) \\ 
14 & 01:25:49.93 & +11:24:11.1 &  $\cdots$ &  $\cdots$ & 18.006(062) & 17.745(061) & 19.098(059) & 18.308(038) \\ 
15 & 01:26:07.40 & +11:25:13.9 &  $\cdots$ &  $\cdots$ & 17.940(025) & 17.254(005) &  $\cdots$ &  $\cdots$ \\ 
16 & 01:25:50.32 & +11:27:54.4 &  $\cdots$ &  $\cdots$ & 18.108(031) & 17.703(093) &  $\cdots$ &  $\cdots$ \\ 
17 & 01:25:52.79 & +11:30:31.8 &  $\cdots$ &  $\cdots$ & 18.383(035) & 17.017(040) &  $\cdots$ &  $\cdots$ \\ 
19 & 01:26:06.66 & +11:22:57.8 &  $\cdots$ &  $\cdots$ & 18.446(094) & 17.398(003) &  $\cdots$ &  $\cdots$ \\ 
20 & 01:26:16.49 & +11:26:43.5 &  $\cdots$ &  $\cdots$ & 18.401(094) & 18.080(030) &  $\cdots$ &  $\cdots$ \\ 
21 & 01:25:54.32 & +11:25:01.4 &  $\cdots$ &  $\cdots$ & 18.523(097) & 18.226(038) & 19.634(094) & 18.966(062) \\ 
23 & 01:26:13.51 & +11:23:56.3 &  $\cdots$ &  $\cdots$ &  $\cdots$ & 17.849(034) &  $\cdots$ &  $\cdots$ \\ 
25 & 01:25:59.47 & +11:28:26.0 &  $\cdots$ &  $\cdots$ &  $\cdots$ & 17.768(035) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{9}{c}{SN~2009K}\\ 
 2 & 04:36:53.66 & $-$00:11:25.4 & 15.927(030) & 14.505(017) & 14.056(017) & 13.911(011) & 14.894(026) & 14.264(021) \\ 
 3 & 04:36:32.74 & $-$00:09:47.4 & 17.395(027) & 16.025(015) & 15.555(023) & 15.401(023) & 16.438(019) & 15.809(028) \\ 
 4 & 04:36:45.48 & $-$00:12:19.3 & 17.345(023) & 16.088(022) & 15.617(023) & 15.473(018) & 16.467(024) & 15.847(030) \\ 
 5 & 04:36:28.79 & $-$00:05:15.8 & 17.081(030) & 15.975(029) & 15.635(018) & 15.520(031) & 16.309(035) & 15.801(024) \\ 
 6 & 04:36:50.06 & $-$00:06:32.3 &  $\cdots$ & 16.826(016) & 15.675(020) & 15.204(022) & 17.482(051) & 16.353(030) \\ 
 7 & 04:36:43.48 & $-$00:04:29.1 & 18.103(205) & 16.413(045) & 15.692(019) & 15.338(031) & 16.909(034) & 16.120(027) \\ 
 8 & 04:36:38.16 & $-$00:07:05.5 &  $\cdots$ & 17.384(046) & 16.316(039) & 15.795(040) & 17.983(071) & 16.932(036) \\ 
 9 & 04:36:25.65 & $-$00:04:34.4 & 18.463(089) & 17.032(050) & 16.406(025) & 16.157(030) & 17.497(041) & 16.755(018) \\ 
10 & 04:36:40.57 & $-$00:10:59.2 &  $\cdots$ & 17.390(042) & 16.531(016) & 16.262(032) & 17.929(090) & 17.041(036) \\ 
11 & 04:36:35.44 & $-$00:10:21.4 &  $\cdots$ & 17.255(014) & 16.577(030) & 16.345(025) & 17.823(058) & 16.978(031) \\ 
12 & 04:36:33.29 & $-$00:10:38.9 &  $\cdots$ & 17.992(067) & 16.713(031) & 16.041(020) & 18.660(081) & 17.435(059) \\ 
13 & 04:36:28.94 & $-$00:06:49.1 &  $\cdots$ & 17.507(032) & 16.884(021) & 16.656(030) & 17.886(069) & 17.185(026) \\ 
14 & 04:36:47.31 & $-$00:06:36.3 &  $\cdots$ & 18.110(059) & 16.916(033) & 16.342(022) & 18.649(098) & 17.583(057) \\ 
15 & 04:36:45.48 & $-$00:07:30.6 &  $\cdots$ & 18.242(110) & 17.008(037) & 16.136(027) & 19.105(058) & 17.747(083) \\ 
16 & 04:36:23.81 & $-$00:09:08.1 &  $\cdots$ & 17.851(031) & 17.191(028) & 16.967(021) & 18.277(045) & 17.521(032) \\ 
17 & 04:36:30.36 & $-$00:07:47.7 &  $\cdots$ & 18.479(053) & 17.294(035) & 16.830(036) & 19.139(115) & 18.002(055) \\ 
18 & 04:36:51.61 & $-$00:09:51.6 &  $\cdots$ & 18.001(058) & 17.531(072) & 17.347(016) & 18.344(079) & 17.744(067) \\ 
19 & 04:36:23.94 & $-$00:09:57.8 &  $\cdots$ & 18.542(057) & 17.697(015) & 17.354(046) & 18.976(032) & 18.135(052) \\ 
\multicolumn{9}{c}{SN~2009Z}\\ 
 1 & 14:01:43.02 & $-$01:20:05.2 &  $\cdots$ &  $\cdots$ &  $\cdots$ & 14.226(021) & 16.002(031) & 15.052(030) \\ 
 2 & 14:02:06.78 & $-$01:22:24.6 & 17.189(082) & 15.553(032) & 15.001(018) & 14.848(027) & 16.005(030) & 15.302(028) \\ 
 3 & 14:01:42.60 & $-$01:22:56.1 & 18.553(051) & 16.074(036) & 15.147(030) & 14.800(035) & 16.689(030) & 15.673(027) \\ 
 4 & 14:02:08.63 & $-$01:20:50.2 & 17.140(042) & 15.886(031) & 15.452(028) & 15.299(032) & 16.297(040) & 15.679(035) \\ 
 5 & 14:01:58.16 & $-$01:19:14.7 &  $\cdots$ & 16.934(058) & 15.585(027) & 14.813(032) & 17.761(041) & 16.369(041) \\ 
 6 & 14:02:02.67 & $-$01:19:19.4 & 18.540(062) & 16.404(038) & 15.651(031) & 15.363(028) & 16.972(027) & 16.084(035) \\ 
 7 & 14:01:37.14 & $-$01:16:33.1 &  $\cdots$ & 17.028(034) & 15.653(039) & 14.788(030) & 17.894(082) & 16.442(025) \\ 
 8 & 14:01:49.50 & $-$01:17:52.4 & 19.138(049) & 16.914(047) & 16.056(028) & 15.765(037) & 17.484(062) & 16.539(016) \\ 
 9 & 14:02:10.10 & $-$01:19:44.5 & 19.268(021) & 17.107(033) & 16.213(027) & 15.852(019) & 17.711(054) & 16.732(047) \\ 
10 & 14:01:44.64 & $-$01:22:06.1 & 18.520(147) & 16.893(029) & 16.304(027) & 16.113(025) & 17.385(032) & 16.647(046) \\ 
11 & 14:01:50.17 & $-$01:20:12.7 & 17.483(059) & 16.484(032) & 16.376(039) & 16.362(045) & 16.704(037) & 16.415(031) \\ 
12 & 14:01:43.09 & $-$01:17:28.0 & 18.162(076) & 17.136(038) & 16.665(030) & 16.505(020) & 17.496(081) & 16.922(056) \\ 
13 & 14:01:47.83 & $-$01:18:27.1 & 19.143(057) & 17.347(015) & 16.701(030) & 16.440(038) & 17.878(066) & 17.047(047) \\ 
14 & 14:01:52.61 & $-$01:21:35.4 & 18.616(057) & 18.034(049) & 16.746(041) & 16.081(034) & 18.886(107) & 17.553(082) \\ 
15 & 14:02:01.60 & $-$01:24:39.7 & 18.627(050) & 17.245(022) & 16.766(013) & 16.591(005) & 17.671(036) & 17.040(031) \\ 
16 & 14:01:48.65 & $-$01:18:20.2 & 18.552(076) & 17.402(064) & 16.988(032) & 16.839(022) & 17.810(052) & 17.211(058) \\ 
17 & 14:02:08.48 & $-$01:19:51.0 & 19.203(451) & 17.757(073) & 17.162(035) & 16.928(039) & 18.194(040) & 17.473(053) \\ 
18 & 14:02:00.71 & $-$01:20:12.2 &  $\cdots$ & 18.084(047) & 17.224(053) & 16.888(027) & 18.670(064) & 17.754(052) \\ 
19 & 14:01:42.15 & $-$01:23:59.4 & 18.553(100) & 17.645(061) & 17.235(038) & 17.081(023) & 17.980(092) & 17.421(048) \\ 
20 & 14:01:46.81 & $-$01:17:16.0 &  $\cdots$ & 18.453(064) & 17.181(022) & 16.393(032) & 19.417(088) & 17.891(084) \\ 
21 & 14:02:02.57 & $-$01:17:18.6 & 18.768(147) & 17.904(044) & 17.529(043) & 17.391(050) & 18.176(095) & 17.752(066) \\ 
22 & 14:02:05.38 & $-$01:20:20.4 &  $\cdots$ & 18.977(084) & 17.623(073) & 16.638(045) & 19.840(095) & 18.399(072) \\ 
23 & 14:01:50.78 & $-$01:22:26.5 & 18.969(015) & 18.102(046) & 17.720(070) & 17.571(036) & 18.318(056) & 17.919(071) \\ 
24 & 14:01:54.11 & $-$01:18:40.0 & 18.604(058) & 18.328(026) & 17.750(058) & 17.546(032) & 18.772(037) & 18.071(084) \\ 
25 & 14:01:50.59 & $-$01:23:06.5 &  $\cdots$ & 18.591(063) & 18.253(077) & 17.997(055) & 18.970(055) & 18.385(062) \\ 
\multicolumn{9}{c}{SN~2009bb}\\ 
 1 & 10:31:45.36 & $-$40:00:42.7 &  $\cdots$ &  $\cdots$ &  $\cdots$ & 14.133(003) & 15.231(020) & 14.538(027) \\ 
 8 & 10:31:50.94 & $-$39:57:50.1 & 17.171(075) & 15.374(024) & 14.666(008) & 14.408(016) & 15.896(018) & 15.056(023) \\ 
 9 & 10:31:20.93 & $-$39:59:52.5 & 17.068(038) & 15.330(027) & 14.715(009) & 14.527(015) & 15.821(028) & 15.043(021) \\ 
10 & 10:31:48.01 & $-$39:54:23.7 & 16.309(034) & 15.144(016) & 14.749(009) & 14.614(015) & 15.500(022) & 14.954(022) \\ 
11 & 10:31:33.87 & $-$40:00:09.7 & 16.993(074) & 15.377(021) & 14.818(019) & 14.656(014) & 15.840(030) & 15.107(024) \\ 
12 & 10:31:26.27 & $-$39:56:48.2 & 16.613(037) & 15.329(024) & 14.869(023) & 14.726(020) & 15.728(024) & 15.101(021) \\ 
13 & 10:31:45.75 & $-$39:56:32.2 & 16.760(044) & 15.429(020) & 14.982(017) & 14.846(019) & 15.820(027) & 15.211(023) \\ 
14 & 10:31:51.47 & $-$39:54:42.6 & 17.148(057) & 15.787(019) & 15.245(024) & 15.029(021) & 16.240(027) & 15.531(022) \\ 
15 & 10:31:51.93 & $-$39:54:27.9 & 17.470(147) & 15.870(020) & 15.256(024) & 15.002(020) & 16.358(022) & 15.581(025) \\ 
16 & 10:31:24.01 & $-$39:59:29.9 & 17.637(048) & 15.919(021) & 15.339(023) & 15.152(021) & 16.403(030) & 15.646(024) \\ 
17 & 10:31:14.06 & $-$39:58:45.6 & 17.714(066) & 15.963(017) & 15.356(018) & 15.145(023) & 16.446(014) & 15.674(020) \\ 
18 & 10:31:16.58 & $-$39:56:39.7 & 16.887(088) & 15.770(095) & 15.389(102) & 15.257(098) & 16.131(096) & 15.622(104) \\ 
19 & 10:31:18.86 & $-$39:57:51.3 & 17.559(047) & 16.042(021) & 15.477(015) & 15.278(021) & 16.496(030) & 15.776(020) \\ 
20 & 10:31:23.85 & $-$39:54:50.4 & 17.437(048) & 16.051(023) & 15.562(020) & 15.385(018) & 16.485(032) & 15.821(021) \\ 
21 & 10:31:24.44 & $-$39:55:08.3 & 17.925(117) & 16.275(021) & 15.655(013) & 15.455(025) & 16.771(040) & 15.994(018) \\ 
22 & 10:31:46.67 & $-$39:58:40.2 & 17.936(137) & 16.530(018) & 16.026(025) & 15.869(023) & 16.957(032) & 16.285(030) \\ 
23 & 10:31:31.20 & $-$39:53:32.5 & 18.931(124) & 16.995(040) & 16.245(023) & 15.968(024) & 17.527(068) & 16.653(028) \\ 
24 & 10:31:49.82 & $-$40:00:16.8 &  $\cdots$ & 17.781(063) & 16.407(024) & 15.576(017) & 18.635(058) & 17.203(050) \\ 
25 & 10:31:42.70 & $-$39:58:20.8 & 18.482(114) & 17.122(019) & 16.638(030) & 16.429(043) & 17.530(014) & 16.887(030) \\ 
26 & 10:31:48.43 & $-$40:01:29.9 & 18.926(060) & 17.389(015) & 16.864(051) & 16.685(030) & 17.823(090) & 17.142(033) \\ 
27 & 10:31:54.88 & $-$39:56:16.6 &  $\cdots$ & 18.486(059) & 17.104(031) & 16.414(024) & 19.246(209) & 17.905(076) \\ 
28 & 10:31:33.46 & $-$39:58:54.0 & 18.932(869) & 17.685(027) & 17.202(026) & 17.005(022) & 18.080(041) & 17.448(043) \\ 
29 & 10:31:37.38 & $-$39:57:52.8 &  $\cdots$ & 18.273(032) & 17.448(027) & 17.119(063) & 18.891(053) & 17.901(027) \\ 
30 & 10:31:33.00 & $-$39:58:26.7 &  $\cdots$ & 18.709(038) & 17.667(059) & 17.255(040) & 19.360(089) & 18.292(071) \\ 
31 & 10:31:31.99 & $-$39:58:28.8 &  $\cdots$ & 18.401(043) & 17.800(052) & 17.543(058) & 18.856(060) & 18.102(040) \\ 
\multicolumn{9}{c}{SN~2009ca}\\ 
 2 & 21:26:43.20 & $-$40:55:28.0 & 16.212(065) & 15.032(035) & 14.621(019) & 14.481(016) & 15.401(028) & 14.827(033) \\ 
 3 & 21:26:12.95 & $-$40:51:54.9 & 16.984(073) & 15.599(033) & 15.155(025) & 15.010(032) & 16.027(033) & 15.391(028) \\ 
 4 & 21:26:16.57 & $-$40:48:36.0 & 16.736(042) & 15.582(032) & 15.195(019) & 15.079(030) & 15.941(035) & 15.389(024) \\ 
 5 & 21:26:02.05 & $-$40:54:56.2 & 17.745(079) & 16.272(036) & 15.706(027) & 15.457(030) & 16.792(040) & 16.012(028) \\ 
 6 & 21:26:40.16 & $-$40:48:13.5 & 16.931(075) & 16.062(035) & 15.702(027) & 15.566(029) & 16.392(046) & 15.878(031) \\ 
 7 & 21:26:36.40 & $-$40:52:06.9 & 17.135(061) & 16.157(037) & 15.782(030) & 15.657(026) & 16.551(044) & 16.016(032) \\ 
 8 & 21:26:20.64 & $-$40:49:33.2 & 19.297(122) & 17.096(050) & 16.312(031) & 16.090(025) & 17.668(079) & 16.762(022) \\ 
 9 & 21:26:24.48 & $-$40:50:48.2 & 18.066(235) & 16.914(031) & 16.420(025) & 16.255(043) & 17.322(057) & 16.678(038) \\ 
10 & 21:26:26.86 & $-$40:52:20.5 & 18.400(020) & 16.923(053) & 16.411(034) & 16.231(078) & 17.438(055) & 16.698(027) \\ 
11 & 21:26:20.63 & $-$40:48:27.2 & 19.531(088) & 17.400(045) & 16.580(023) & 16.270(033) & 17.919(089) & 17.031(077) \\ 
12 & 21:26:22.38 & $-$40:51:07.7 & 18.191(010) & 17.161(044) & 16.612(032) & 16.408(046) & 17.538(062) & 16.929(051) \\ 
13 & 21:26:28.70 & $-$40:49:52.2 & 18.051(011) & 17.008(043) & 16.653(042) & 16.618(050) & 17.370(064) & 16.853(037) \\ 
14 & 21:26:43.48 & $-$40:51:59.5 &  $\cdots$ & 17.770(102) & 16.860(049) & 16.518(035) & 18.441(062) & 17.413(057) \\ 
15 & 21:26:18.71 & $-$40:51:01.4 & 18.749(205) & 17.759(095) & 17.245(048) & 17.101(053) & 18.143(057) & 17.513(065) \\ 
16 & 21:26:22.99 & $-$40:52:22.4 & 18.926(100) & 17.911(063) & 17.387(029) & 17.250(051) & 18.342(023) & 17.708(053) \\ 
17 & 21:26:19.44 & $-$40:54:55.6 & 19.100(029) & 18.072(065) & 17.635(036) & 17.460(053) & 18.509(046) & 17.902(035) \\ 
18 & 21:26:07.18 & $-$40:51:03.3 &  $\cdots$ & 18.437(006) & 17.619(075) & 17.302(071) & 18.940(090) & 18.086(078) \\ 
19 & 21:26:04.03 & $-$40:54:15.0 &  $\cdots$ & 18.537(100) & 17.739(049) & 17.277(033) & 19.310(102) & 18.236(022) \\ 
20 & 21:26:23.21 & $-$40:54:38.6 & 18.897(108) & 17.943(096) & 17.693(066) & 17.557(038) & 18.202(073) & 17.791(051) \\ 
21 & 21:26:37.70 & $-$40:47:54.5 &  $\cdots$ & 18.459(033) & 17.877(050) & 17.670(034) & 19.027(055) & 18.212(046) \\ 
22 & 21:26:12.22 & $-$40:50:08.1 &  $\cdots$ & 18.647(161) & 17.928(050) & 17.584(021) & 19.268(119) & 18.229(093) \\ 
23 & 21:26:31.89 & $-$40:54:52.1 &  $\cdots$ & 18.875(036) & 18.073(093) & 17.637(031) & 19.415(005) & 18.496(033) \\ 
24 & 21:26:35.67 & $-$40:54:23.4 &  $\cdots$ & 18.882(111) & 18.079(073) & 17.757(044) & 19.406(049) & 18.528(029) \\ 
25 & 21:26:32.79 & $-$40:49:58.2 & 19.270(095) & 18.355(109) & 18.075(070) & 17.869(048) & 18.742(093) & 18.233(036) \\ 
26 & 21:26:33.46 & $-$40:53:56.0 & 20.039(173) & 18.622(030) & 18.116(056) & 17.940(067) & 19.154(038) & 18.350(004) \\ 
\multicolumn{9}{c}{SN~2009dp}\\ 
 3 & 20:26:47.55 & $-$18:40:41.7 & 18.995(091) & 16.151(036) & 14.958(010) & 14.475(013) & 16.846(057) & 15.648(038) \\ 
 4 & 20:26:59.75 & $-$18:33:26.3 & 16.701(021) & 15.319(024) & 14.792(013) & 14.607(018) & 15.754(029) & 15.072(026) \\ 
 5 & 20:26:54.76 & $-$18:38:51.5 & 17.232(017) & 15.587(033) & 14.920(009) & 14.676(024) & 16.083(041) & 15.270(033) \\ 
 6 & 20:27:00.51 & $-$18:35:01.1 & 16.631(017) & 15.428(022) & 14.999(024) & 14.836(018) & 15.788(028) & 15.216(031) \\ 
 7 & 20:27:04.42 & $-$18:33:43.6 & 17.483(022) & 16.068(029) & 15.503(025) & 15.290(019) & 16.505(034) & 15.794(030) \\ 
 8 & 20:26:36.24 & $-$18:36:17.5 & 18.103(045) & 16.482(026) & 15.883(029) & 15.680(015) & 16.964(030) & 16.190(028) \\ 
 9 & 20:26:52.35 & $-$18:38:14.1 & 18.727(171) & 16.804(009) & 16.024(034) & 15.743(021) & 17.365(036) & 16.453(035) \\ 
10 & 20:26:49.51 & $-$18:33:35.2 &  $\cdots$ & 17.851(008) & 16.503(021) & 15.793(014) & 18.582(040) & 17.296(016) \\ 
11 & 20:26:51.34 & $-$18:36:34.8 &  $\cdots$ & 18.664(135) & 17.285(038) & 16.009(013) & 19.595(071) & 18.069(100) \\ 
12 & 20:26:52.14 & $-$18:36:29.6 & 18.829(107) & 16.907(026) & 16.212(020) & 15.995(014) & 17.464(050) & 16.609(027) \\ 
13 & 20:27:02.99 & $-$18:36:07.8 & 18.197(118) & 16.847(037) & 16.361(038) & 16.196(030) & 17.265(044) & 16.599(032) \\ 
14 & 20:27:08.57 & $-$18:38:59.8 &  $\cdots$ & 18.560(062) & 17.119(049) & 16.206(039) & 19.371(072) & 17.963(029) \\ 
15 & 20:27:10.50 & $-$18:39:55.0 &  $\cdots$ & 18.443(031) & 17.030(015) & 16.267(015) &  $\cdots$ &  $\cdots$ \\ 
16 & 20:26:47.55 & $-$18:35:25.3 &  $\cdots$ & 17.940(017) & 16.735(029) & 16.207(015) & 18.662(215) & 17.398(029) \\ 
17 & 20:27:02.19 & $-$18:40:26.3 & 18.950(061) & 17.621(045) & 16.755(036) & 16.454(016) & 18.195(046) & 17.209(056) \\ 
18 & 20:26:48.78 & $-$18:38:52.4 & 18.821(202) & 17.428(030) & 16.762(031) & 16.533(013) & 17.913(046) & 17.124(047) \\ 
19 & 20:26:43.00 & $-$18:33:35.9 & 18.612(079) & 17.211(020) & 16.728(027) & 16.534(017) & 17.611(056) & 16.985(038) \\ 
20 & 20:26:58.40 & $-$18:38:07.4 & 18.807(346) & 17.321(030) & 16.799(033) & 16.627(023) & 17.803(060) & 17.064(041) \\ 
21 & 20:26:49.45 & $-$18:34:27.1 &  $\cdots$ & 18.554(031) & 17.260(195) & 16.668(020) & 19.239(089) & 18.043(045) \\ 
22 & 20:26:44.02 & $-$18:34:35.8 &  $\cdots$ & 19.277(146) & 17.837(052) & 16.600(027) & 19.942(046) & 18.578(064) \\ 
23 & 20:26:49.22 & $-$18:38:16.4 & 18.804(045) & 17.483(041) & 16.941(021) & 16.722(022) & 17.897(048) & 17.216(015) \\ 
24 & 20:26:40.35 & $-$18:38:29.7 & 18.650(027) & 17.402(025) & 16.924(040) & 16.702(019) & 17.751(033) & 17.175(029) \\ 
25 & 20:27:02.46 & $-$18:34:08.5 & 19.263(349) & 17.761(011) & 17.169(019) & 16.925(020) & 18.224(008) & 17.444(040) \\ 
26 & 20:26:59.95 & $-$18:36:20.4 & 19.512(102) & 17.973(040) & 17.287(040) & 17.086(016) & 18.391(025) & 17.637(046) \\ 
27 & 20:27:04.91 & $-$18:39:31.0 &  $\cdots$ & 19.965(027) & 18.762(028) & 17.470(042) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{9}{c}{SN~2009dt}\\ 
 6 & 22:09:55.04 & $-$36:07:33.3 & 17.024(017) & 15.349(048) & 14.772(082) & 14.600(095) & 15.808(072) & 15.074(020) \\ 
 7 & 22:10:29.06 & $-$36:06:27.0 & 16.620(027) & 15.516(048) & 15.128(066) & 15.016(083) & 15.875(062) & 15.312(024) \\ 
 8 & 22:10:16.02 & $-$36:05:38.5 & 18.181(113) & 16.006(048) & 15.175(066) & 14.891(085) & 16.587(062) & 15.633(020) \\ 
 9 & 22:10:00.50 & $-$36:07:27.2 & 17.427(032) & 16.087(046) & 15.531(068) & 15.338(085) & 16.537(064) & 15.831(021) \\ 
10 & 22:10:13.82 & $-$36:09:07.8 & 19.471(100) & 16.409(051) & 15.309(072) & 14.855(089) & 17.236(063) & 15.908(027) \\ 
11 & 22:10:03.22 & $-$36:04:12.3 & 18.120(052) & 16.755(049) & 16.197(067) & 15.987(099) & 17.189(080) & 16.495(021) \\ 
12 & 22:10:28.89 & $-$36:06:10.2 & 17.990(061) & 16.736(048) & 16.190(063) & 15.959(083) & 17.156(053) & 16.484(028) \\ 
13 & 22:09:53.06 & $-$36:04:27.6 & 17.534(030) & 16.661(044) & 16.393(071) & 16.325(074) & 16.912(090) & 16.527(025) \\ 
14 & 22:10:08.18 & $-$36:08:17.5 & 18.114(083) & 17.225(048) & 16.958(078) & 16.859(105) & 17.464(069) & 17.076(038) \\ 
15 & 22:10:12.36 & $-$36:09:22.9 & 19.236(061) & 17.507(053) & 16.875(068) & 16.668(087) & 18.071(062) & 17.217(018) \\ 
16 & 22:10:27.85 & $-$36:07:23.8 &  $\cdots$ & 18.215(069) & 16.948(074) & 16.254(092) & 18.997(077) & 17.717(033) \\ 
17 & 22:10:11.62 & $-$36:06:51.7 & 19.286(058) & 18.184(038) & 17.620(083) & 17.502(119) & 18.640(142) & 17.953(075) \\ 
18 & 22:10:04.06 & $-$36:06:24.4 &  $\cdots$ & 18.283(086) & 17.247(058) & 16.853(067) & 19.006(097) & 17.825(017) \\ 
\enddata
\tablenotetext{a}{Values in parenthesis are 1$-$$\sigma$ uncertainties.}
\end{deluxetable}

\clearpage
%\startlongtable
\begin{deluxetable}{cccccc}
%\rotate
%\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{NIR photometry of the local sequences in the {\em standard} system.\tablenotemark{a}\label{table3}}
\tablehead{
\colhead{ID} &
\colhead{$\alpha (2000)$} &
\colhead{$\delta (2000)$} &
\colhead{$Y$} &
\colhead{$J$} &
\colhead{$H$} }
\startdata
\multicolumn{6}{c}{SN~2004ex}\\ 
101 & 00:38:07.05 & +02:42:50.2 & 15.775(052) & 15.377(054) & 14.680(051)  \\ 
102 & 00:38:03.82 & +02:41:17.5 & 15.462(050) & 15.077(060) & 14.429(051)  \\ 
103 & 00:38:05.86 & +02:43:51.7 & 16.054(019) & 15.590(025) & 15.048(046)  \\ 
104 & 00:38:03.19 & +02:42:11.9 & 16.931(090) & 16.574(121) & 15.861(111)  \\ 
105 & 00:38:11.02 & +02:41:21.2 & 13.799(037) & 13.514(050) & 13.230(052)  \\ 
\multicolumn{6}{c}{SN~2004ff}\\ 
101 & 04:58:40.81 & $-$21:33:54.1 & 14.079(045) & 13.789(047) & 13.425(014)  \\ 
102 & 04:58:36.53 & $-$21:33:49.2 & 16.215(054) & 15.966(045) & 15.693(011)  \\ 
103 & 04:58:40.07 & $-$21:32:51.7 & 16.746(042) & 16.568(031) & 16.098(046)  \\ 
104 & 04:58:41.95 & $-$21:33:03.5 & 17.006(060) & 16.610(049) & 16.042(017)  \\ 
105 & 04:58:43.96 & $-$21:32:59.0 & 17.498(023) & 16.996(027) & 16.425(020)  \\ 
106 & 04:58:44.86 & $-$21:34:14.6 & 17.343(034) & 16.828(111) & 16.400(013)  \\ 
107 & 04:58:42.40 & $-$21:34:17.1 & 17.239(076) & 16.764(008) & 16.312(121)  \\ 
108 & 04:58:43.89 & $-$21:34:28.3 &  $\cdots$ & 17.357(123) & 17.048(191)  \\ 
\multicolumn{6}{c}{SN~2004gq}\\ 
101 & 05:12:14.16 & $-$15:40:39.8 & 14.437(042) & 14.114(049) & 13.630(036)  \\ 
102 & 05:12:12.59 & $-$15:40:09.1 & 14.600(047) & 14.165(046) & 13.522(040)  \\ 
103 & 05:12:13.57 & $-$15:40:05.5 & 15.131(054) & 14.862(046) & 14.562(056)  \\ 
104 & 05:12:09.33 & $-$15:39:37.5 & 17.037(158) & 16.890(063) & 16.472(046)  \\ 
105 & 05:12:09.95 & $-$15:40:58.1 & 16.268(039) & 15.802(047) & 15.172(029)  \\ 
106 & 05:12:06.28 & $-$15:41:41.7 & 16.433(071) & 16.131(058) & 15.520(093)  \\ 
107 & 05:12:05.02 & $-$15:41:43.2 & 14.607(040) & 14.380(047) & 14.138(044)  \\ 
108 & 05:12:04.16 & $-$15:39:23.8 &  $\cdots$ &  $\cdots$ & 16.182(089)  \\ 
109 & 05:12:06.33 & $-$15:39:50.7 & 17.358(081) & 17.237(195) & 16.350(097)  \\ 
110 & 05:12:09.11 & $-$15:41:56.3 & 17.570(098) & 17.320(150) & 16.625(011)  \\ 
111 & 05:12:14.57 & $-$15:42:10.8 & 17.639(112) & 17.043(080) & 16.363(108)  \\ 
113 & 05:12:14.95 & $-$15:41:55.2 & 17.743(128) & 17.201(103) & 16.659(128)  \\ 
\multicolumn{6}{c}{SN~2004gt}\\ 
101 & 12:01:47.91 & $-$18:51:15.9 & 13.379(040) & 13.147(045) & 12.845(037)  \\ 
102 & 12:01:51.65 & $-$18:50:33.8 & 15.732(064) & 15.339(038) & 14.833(056)  \\ 
103 & 12:01:43.75 & $-$18:49:56.9 & 16.617(053) & 16.363(046) & 15.992(065)  \\ 
105 & 12:01:45.82 & $-$18:51:34.6 &  $\cdots$ &  $\cdots$ & 17.171(149)  \\ 
\multicolumn{6}{c}{SN~2004gv}\\ 
101 & 02:13:32.75 & $-$00:42:11.2 & 13.487(040) & 13.247(053) & 12.917(044)  \\ 
102 & 02:13:35.49 & $-$00:42:02.0 & 16.061(055) & 15.824(049) & 15.460(046)  \\ 
103 & 02:13:40.48 & $-$00:42:44.7 & 18.110(052) & 18.019(086) & 17.096(125)  \\ 
104 & 02:13:39.07 & $-$00:40:53.6 & 17.500(055) & 17.000(067) & 16.375(172)  \\ 
105 & 02:13:41.73 & $-$00:41:15.9 & 16.500(033) & 16.114(044) & 15.462(024)  \\ 
106 & 02:13:42.52 & $-$00:41:08.7 & 15.401(041) & 15.082(017) & 14.599(022)  \\ 
\multicolumn{6}{c}{SN~2005aw}\\ 
101 & 19:15:11.60 & $-$54:08:42.3 & 15.013(024) & 14.706(031) & 14.275(043)  \\ 
102 & 19:15:15.27 & $-$54:10:23.5 & 15.931(013) & 15.620(026) & 15.364(036)  \\ 
104 & 19:15:25.09 & $-$54:07:59.9 & 16.602(073) & 16.289(066) & 15.879(030)  \\ 
105 & 19:15:26.88 & $-$54:08:17.6 & 16.867(133) & 16.376(039) & 16.121(108)  \\ 
106 & 19:15:23.27 & $-$54:08:40.3 &  $\cdots$ & 16.504(124) & 15.964(036)  \\ 
107 & 19:15:20.43 & $-$54:09:17.8 & 16.099(070) & 15.774(066) & 15.360(024)  \\ 
108 & 19:15:14.11 & $-$54:09:23.2 & 16.352(044) & 16.121(120) & 15.504(047)  \\ 
109 & 19:15:12.03 & $-$54:09:42.1 & 15.819(042) & 15.568(020) & 15.183(020)  \\ 
110 & 19:15:28.69 & $-$54:09:04.3 & 16.450(048) & 16.284(029) & 15.845(106)  \\ 
111 & 19:15:25.19 & $-$54:10:05.5 & 16.278(035) & 15.980(089) & 15.636(077)  \\ 
112 & 19:15:28.25 & $-$54:09:53.8 & 16.339(076) & 16.030(048) & 15.294(007)  \\ 
113 & 19:15:22.23 & $-$54:09:56.5 & 14.855(042) & 14.637(051) & 14.338(027)  \\ 
114 & 19:15:21.59 & $-$54:10:08.7 & 15.475(030) & 15.205(067) & 14.803(035)  \\ 
\multicolumn{6}{c}{SN~2005em}\\ 
101 & 03:14:00.10 & $-$00:15:19.5 & 13.020(011) & 12.745(013) & 12.337(014)  \\ 
102 & 03:13:46.42 & $-$00:17:32.1 & 14.321(013) & 13.979(006) & 13.449(016)  \\ 
103 & 03:13:57.02 & $-$00:16:06.7 & 15.225(018) & 14.828(026) & 14.215(031)  \\ 
104 & 03:13:57.15 & $-$00:14:08.2 & 15.238(018) & 14.987(019) & 14.617(034)  \\ 
105 & 03:13:45.41 & $-$00:12:45.8 & 15.655(031) & 15.377(016) & 14.865(027)  \\ 
106 & 03:13:54.91 & $-$00:16:56.7 & 15.724(027) & 15.351(024) & 14.646(019)  \\ 
107 & 03:14:09.34 & $-$00:12:41.9 & 15.732(030) & 15.236(030) & 14.664(040)  \\ 
108 & 03:13:46.14 & $-$00:18:28.9 & 16.166(035) & 15.929(026) & 15.589(033)  \\ 
109 & 03:14:10.13 & $-$00:17:15.1 & 16.620(050) & 16.156(096) & 15.546(052)  \\ 
110 & 03:13:53.90 & $-$00:13:15.7 & 16.862(071) & 16.549(061) & 16.112(175)  \\ 
111 & 03:13:41.66 & $-$00:13:57.1 & 17.178(069) & 16.743(125) & 16.126(091)  \\ 
112 & 03:13:41.76 & $-$00:11:43.9 & 17.440(080) & 16.854(102) & 16.279(008)  \\ 
113 & 03:13:41.73 & $-$00:14:31.4 & 17.651(078) & 17.108(126) & 16.363(139)  \\ 
114 & 03:14:05.26 & $-$00:10:02.4 & 17.586(058) & 17.171(066) & 16.485(117)  \\ 
116 & 03:13:42.80 & $-$00:12:41.7 & 17.847(076) & 17.398(034) & 16.711(132)  \\ 
117 & 03:14:06.84 & $-$00:10:39.4 & 17.895(015) & 17.497(028) & 16.839(145)  \\ 
118 & 03:13:51.49 & $-$00:13:18.9 & 17.751(125) &  $\cdots$ &  $\cdots$  \\ 
121 & 03:13:49.94 & $-$00:14:24.5 & 16.159(038) & 15.770(042) & 15.036(048)  \\ 
124 & 03:14:05.01 & $-$00:16:57.3 & 17.939(149) &  $\cdots$ &  $\cdots$  \\ 
127 & 03:14:06.05 & $-$00:13:43.4 & 15.674(029) & 15.429(024) & 15.106(043)  \\ 
128 & 03:14:06.02 & $-$00:14:56.1 & 15.784(012) & 15.459(026) & 14.943(061)  \\ 
129 & 03:14:03.34 & $-$00:15:39.6 & 15.112(014) & 14.768(013) & 14.223(025)  \\ 
130 & 03:13:47.53 & $-$00:16:32.0 & 13.472(017) & 13.227(016) & 12.854(012)  \\ 
\multicolumn{6}{c}{SN~2006T}\\ 
101 & 09:54:40.39 & $-$25:42:01.4 & 11.758(022) & 11.956(032) &  $\cdots$  \\ 
102 & 09:54:55.83 & $-$25:43:56.5 & 12.566(027) & 12.330(043) & 12.068(029)  \\ 
103 & 09:54:55.75 & $-$25:39:19.6 & 14.223(024) & 13.826(043) & 13.152(027)  \\ 
104 & 09:54:23.82 & $-$25:45:02.6 & 14.543(029) & 14.276(052) & 13.896(033)  \\ 
105 & 09:54:37.14 & $-$25:45:36.6 & 14.571(026) & 14.258(050) & 13.866(024)  \\ 
106 & 09:54:43.38 & $-$25:39:01.9 & 14.750(035) & 14.456(033) & 14.054(032)  \\ 
107 & 09:54:24.64 & $-$25:37:47.7 & 14.854(035) & 14.638(024) & 14.312(038)  \\ 
108 & 09:54:29.40 & $-$25:47:02.8 & 14.951(028) & 14.687(082) & 14.399(032)  \\ 
109 & 09:54:31.75 & $-$25:44:21.2 & 15.352(026) & 14.883(031) & 14.227(034)  \\ 
110 & 09:54:25.12 & $-$25:38:47.8 & 15.280(033) & 14.969(032) & 14.486(067)  \\ 
111 & 09:54:31.37 & $-$25:43:34.3 & 15.867(019) & 15.522(029) & 14.917(059)  \\ 
112 & 09:54:40.56 & $-$25:45:27.6 & 15.842(042) & 15.361(057) & 14.701(034)  \\ 
113 & 09:54:27.63 & $-$25:47:10.4 & 15.848(053) & 15.404(048) & 14.767(048)  \\ 
114 & 09:54:24.00 & $-$25:39:18.7 & 15.718(046) & 15.493(077) & 15.150(039)  \\ 
115 & 09:54:36.14 & $-$25:46:50.6 & 16.028(048) & 15.616(040) & 15.004(046)  \\ 
116 & 09:54:56.11 & $-$25:41:30.7 & 16.226(060) & 15.961(092) & 15.680(072)  \\ 
117 & 09:54:47.56 & $-$25:42:14.8 & 16.456(083) & 16.017(097) & 15.412(087)  \\ 
118 & 09:54:24.47 & $-$25:44:08.7 & 16.572(075) & 16.162(097) & 15.752(117)  \\ 
119 & 09:54:47.97 & $-$25:38:56.1 & 16.823(078) & 16.299(147) & 15.702(068)  \\ 
120 & 09:54:45.77 & $-$25:45:18.5 & 16.800(043) & 16.371(127) & 15.679(085)  \\ 
121 & 09:54:38.15 & $-$25:42:25.3 & 16.767(090) & 16.422(036) & 15.931(106)  \\ 
122 & 09:54:27.18 & $-$25:39:30.4 & 16.908(118) & 16.532(138) & 15.870(119)  \\ 
123 & 09:54:23.94 & $-$25:40:39.2 & 16.915(112) & 16.554(107) & 15.839(079)  \\ 
124 & 09:54:42.31 & $-$25:41:38.8 & 16.957(125) & 16.493(121) & 15.918(151)  \\ 
125 & 09:54:51.92 & $-$25:39:02.4 & 17.003(083) & 16.461(091) & 15.838(141)  \\ 
126 & 09:54:51.04 & $-$25:44:40.4 & 14.030(017) & 13.750(028) & 13.412(031)  \\ 
127 & 09:54:43.21 & $-$25:42:23.4 & 13.453(024) & 13.209(044) & 12.872(025)  \\ 
128 & 09:54:30.26 & $-$25:43:10.8 & 17.061(125) & 16.743(077) & 16.195(147)  \\ 
129 & 09:54:35.63 & $-$25:42:18.6 & 16.433(053) & 16.170(039) & 15.833(117)  \\ 
130 & 09:54:42.61 & $-$25:42:48.2 & 15.171(045) & 14.823(050) & 14.309(036)  \\ 
131 & 09:54:50.17 & $-$25:42:13.2 & 15.613(047) & 15.280(061) & 14.826(045)  \\ 
132 & 09:54:38.54 & $-$25:41:02.9 & 16.032(034) & 15.651(045) & 15.154(055)  \\ 
\multicolumn{6}{c}{SN~2006ba}\\ 
102 & 09:43:24.73 & $-$09:38:56.0 & 15.271(060) & 14.866(048) & 14.238(027)  \\ 
103 & 09:43:09.42 & $-$09:37:57.8 & 15.950(032) & 15.429(046) & 14.887(070)  \\ 
104 & 09:43:11.57 & $-$09:35:45.5 & 16.224(041) & 15.756(049) & 15.082(051)  \\ 
106 & 09:43:18.93 & $-$09:37:58.2 & 16.421(039) & 16.104(035) & 15.620(103)  \\ 
107 & 09:43:23.16 & $-$09:39:19.4 & 16.868(109) & 16.405(078) & 15.591(174)  \\ 
108 & 09:43:21.22 & $-$09:38:06.0 & 17.677(090) &  $\cdots$ &  $\cdots$  \\ 
113 & 09:43:15.82 & $-$09:36:57.5 & 17.885(120) & 17.752(066) & 17.233(003)  \\ 
114 & 09:43:10.71 & $-$09:37:55.8 & 17.339(090) & 17.016(033) & 16.399(074)  \\ 
115 & 09:43:08.68 & $-$09:37:28.0 & 17.605(138) &  $\cdots$ &  $\cdots$  \\ 
117 & 09:43:23.71 & $-$09:35:60.0 & 17.468(123) &  $\cdots$ &  $\cdots$  \\ 
118 & 09:43:26.58 & $-$09:35:43.2 & 16.397(061) & 16.103(065) & 15.920(166)  \\ 
119 & 09:43:25.18 & $-$09:34:56.9 & 15.402(037) & 15.112(038) & 14.705(045)  \\ 
121 & 09:43:07.89 & $-$09:39:06.4 & 14.365(019) & 14.070(043) & 13.684(021)  \\ 
123 & 09:43:31.11 & $-$09:36:20.3 & 16.880(106) & 16.341(067) & 15.676(038)  \\ 
125 & 09:43:36.92 & $-$09:37:09.4 & 13.933(020) & 13.669(046) & 13.293(044)  \\ 
126 & 09:43:19.55 & $-$09:38:46.0 & 11.715(016) &  $\cdots$ &  $\cdots$  \\ 
127 & 09:43:09.08 & $-$09:32:29.3 & 13.591(009) & 13.336(038) & 13.004(031)  \\ 
128 & 09:43:08.75 & $-$09:41:01.1 & 13.082(013) & 12.844(050) & 12.503(040)  \\ 
129 & 09:43:35.05 & $-$09:35:14.4 & 16.258(035) & 15.825(041) & 15.224(073)  \\ 
130 & 09:43:35.05 & $-$09:37:20.5 & 16.480(068) & 16.028(053) & 15.439(099)  \\ 
\multicolumn{6}{c}{SN~2006bf}\\ 
101 & 12:59:12.29 & +09:42:14.7 & 13.222(004) & 12.769(012) & 12.186(009)  \\ 
102 & 12:59:04.53 & +09:37:52.6 & 14.259(021) & 13.831(021) & 13.222(010)  \\ 
103 & 12:59:12.74 & +09:36:34.7 & 14.813(013) & 14.464(012) & 13.940(016)  \\ 
104 & 12:59:04.29 & +09:43:17.5 & 14.811(003) & 14.491(023) & 14.065(017)  \\ 
105 & 12:59:02.99 & +09:41:38.1 & 14.958(011) & 14.613(027) & 14.160(004)  \\ 
106 & 12:59:13.44 & +09:40:21.0 & 15.126(009) & 14.732(030) & 14.098(003)  \\ 
107 & 12:59:10.56 & +09:44:38.8 & 15.348(030) &  $\cdots$ &  $\cdots$  \\ 
108 & 12:58:47.13 & +09:44:00.5 & 15.114(013) & 14.877(027) & 14.524(022)  \\ 
109 & 12:58:47.78 & +09:38:04.5 & 15.717(022) & 15.483(015) & 15.126(028)  \\ 
110 & 12:58:51.90 & +09:42:14.5 & 16.232(015) & 15.804(009) & 15.239(046)  \\ 
111 & 12:58:57.36 & +09:41:09.7 & 16.313(036) & 15.960(040) & 15.358(060)  \\ 
112 & 12:59:01.37 & +09:37:46.4 & 16.417(044) & 15.975(031) & 15.432(033)  \\ 
113 & 12:59:11.69 & +09:38:03.9 & 16.641(069) & 16.256(067) & 15.570(038)  \\ 
114 & 12:59:00.37 & +09:41:05.2 & 16.713(039) & 16.191(032) & 15.739(131)  \\ 
115 & 12:59:09.51 & +09:39:41.0 & 16.795(056) & 16.297(048) & 15.715(010)  \\ 
116 & 12:58:52.09 & +09:35:15.5 & 16.792(014) & 16.382(022) & 15.736(079)  \\ 
117 & 12:59:15.40 & +09:42:36.2 & 16.832(051) & 16.421(045) & 15.869(078)  \\ 
118 & 12:59:14.59 & +09:42:05.4 & 17.209(056) & 16.644(099) & 16.127(100)  \\ 
119 & 12:59:11.53 & +09:39:23.9 & 17.094(075) & 16.825(173) & 16.477(149)  \\ 
120 & 12:58:58.86 & +09:34:29.7 & 17.278(179) & 16.923(086) & 16.344(133)  \\ 
121 & 12:58:47.80 & +09:40:59.6 & 17.386(088) & 17.005(037) & 16.425(099)  \\ 
122 & 12:58:58.30 & +09:40:37.9 & 17.629(161) &  $\cdots$ &  $\cdots$  \\ 
123 & 12:59:06.37 & +09:38:30.0 & 17.741(133) &  $\cdots$ &  $\cdots$  \\ 
124 & 12:58:46.68 & +09:40:59.4 &  $\cdots$ & 17.303(045) & 17.024(118)  \\ 
125 & 12:59:06.18 & +09:39:27.3 & 17.874(070) &  $\cdots$ &  $\cdots$  \\ 
128 & 12:58:45.61 & +09:38:44.7 & 18.082(106) &  $\cdots$ &  $\cdots$  \\ 
129 & 12:58:49.27 & +09:39:06.0 &  $\cdots$ & 18.186(135) & 17.361(149)  \\ 
\multicolumn{6}{c}{SN~2006ep}\\ 
101 & 00:41:50.29 & +25:30:46.6 & 12.875(017) & 12.651(040) & 12.308(011)  \\ 
102 & 00:41:44.17 & +25:30:04.8 & 14.315(016) & 13.946(043) & 13.380(019)  \\ 
103 & 00:41:38.08 & +25:32:19.6 & 14.768(022) & 14.515(052) & 14.241(017)  \\ 
104 & 00:41:24.08 & +25:27:13.7 & 15.095(033) & 14.849(042) & 14.544(032)  \\ 
105 & 00:41:24.05 & +25:28:21.1 & 15.300(028) & 15.041(015) & 14.756(030)  \\ 
106 & 00:41:49.69 & +25:30:00.5 & 15.580(022) & 15.134(044) & 14.569(050)  \\ 
107 & 00:41:20.92 & +25:29:12.3 & 15.678(053) & 15.292(047) & 14.793(012)  \\ 
108 & 00:41:22.66 & +25:27:40.8 & 15.729(051) & 15.425(043) & 14.971(055)  \\ 
109 & 00:41:32.97 & +25:33:34.7 & 15.975(058) & 15.613(038) & 15.165(083)  \\ 
110 & 00:41:20.40 & +25:33:04.0 & 16.228(049) & 15.618(045) & 15.056(029)  \\ 
111 & 00:41:42.27 & +25:31:44.3 & 16.743(108) & 16.508(080) & 16.107(119)  \\ 
112 & 00:41:23.01 & +25:30:45.9 & 16.854(056) & 16.579(078) & 16.030(125)  \\ 
113 & 00:41:29.49 & +25:32:20.2 & 17.296(131) & 17.017(140) & 16.353(012)  \\ 
114 & 00:41:26.03 & +25:27:22.2 & 17.314(091) & 17.081(147) & 16.277(006)  \\ 
115 & 00:41:50.73 & +25:31:31.8 & 17.434(011) & 17.262(159) & 16.163(141)  \\ 
116 & 00:41:40.31 & +25:33:08.8 & 17.442(019) & 17.044(164) & 16.282(131)  \\ 
118 & 00:41:47.96 & +25:30:19.0 & 17.535(019) &  $\cdots$ &  $\cdots$  \\ 
119 & 00:41:21.17 & +25:30:47.4 & 16.471(047) & 16.108(077) & 15.577(074)  \\ 
120 & 00:41:33.32 & +25:29:00.6 & 15.055(027) & 14.838(041) & 14.587(042)  \\ 
121 & 00:41:26.15 & +25:31:57.8 & 15.050(015) & 14.819(043) & 14.593(027)  \\ 
122 & 00:41:25.99 & +25:32:40.8 & 13.227(013) & 12.951(042) & 12.544(007)  \\ 
123 & 00:41:48.90 & +25:32:00.3 & 15.380(020) & 15.056(038) & 14.529(034)  \\ 
124 & 00:41:39.71 & +25:29:48.0 & 16.287(066) & 15.835(086) & 15.279(077)  \\ 
125 & 00:41:30.49 & +25:28:28.7 & 17.518(028) &  $\cdots$ &  $\cdots$  \\ 
126 & 00:41:36.77 & +25:31:11.3 & 17.572(136) & 17.404(054) & 16.418(145)  \\ 
127 & 00:41:19.75 & +25:28:08.6 & 17.116(062) & 16.661(129) & 15.915(112)  \\ 
128 & 00:41:44.80 & +25:32:10.0 & 15.849(033) & 15.431(048) & 14.874(015)  \\ 
129 & 00:41:38.12 & +25:27:14.3 & 15.264(062) & 14.982(055) & 14.628(029)  \\ 
130 & 00:41:39.11 & +25:31:58.8 & 15.609(047) & 15.237(034) & 14.641(026)  \\ 
\multicolumn{6}{c}{SN~2006ir}\\ 
101 & 23:04:51.25 & +07:37:05.3 & 12.659(019) & 12.414(005) & 12.128(016)  \\ 
102 & 23:04:40.11 & +07:39:58.5 & 14.333(018) & 13.984(009) & 13.468(018)  \\ 
103 & 23:04:30.19 & +07:39:02.6 & 14.905(017) & 14.429(012) & 13.861(015)  \\ 
104 & 23:04:43.22 & +07:38:49.8 & 15.023(023) & 14.700(008) & 14.291(046)  \\ 
105 & 23:04:31.79 & +07:33:47.2 & 15.480(028) & 15.049(026) & 14.407(032)  \\ 
106 & 23:04:33.18 & +07:37:53.9 & 15.641(036) & 15.342(048) & 15.076(026)  \\ 
107 & 23:04:33.01 & +07:35:25.3 & 15.902(039) & 15.422(048) & 14.787(043)  \\ 
108 & 23:04:33.86 & +07:33:34.6 & 15.943(031) & 15.462(038) & 14.816(095)  \\ 
109 & 23:04:30.47 & +07:37:29.8 & 15.971(036) & 15.489(065) & 14.865(041)  \\ 
110 & 23:04:55.68 & +07:35:50.8 & 16.085(043) & 15.630(022) & 15.004(013)  \\ 
111 & 23:04:56.46 & +07:36:14.7 & 16.301(044) &  $\cdots$ &  $\cdots$  \\ 
112 & 23:04:35.20 & +07:39:38.4 & 16.219(029) & 15.827(029) & 15.214(125)  \\ 
113 & 23:04:42.48 & +07:39:22.7 & 16.309(067) & 15.813(035) & 15.198(007)  \\ 
114 & 23:04:29.89 & +07:39:15.5 & 16.456(055) & 15.949(040) & 15.375(145)  \\ 
115 & 23:04:34.24 & +07:35:37.7 & 16.483(076) & 16.144(103) & 15.808(085)  \\ 
116 & 23:04:52.59 & +07:34:18.7 & 16.687(051) & 16.557(084) & 15.907(027)  \\ 
117 & 23:04:43.31 & +07:36:38.4 & 16.910(118) & 16.484(095) & 16.031(094)  \\ 
118 & 23:04:50.36 & +07:35:55.9 & 16.893(147) & 16.310(058) & 15.828(147)  \\ 
119 & 23:04:26.87 & +07:36:53.4 & 17.169(100) & 16.573(124) &  $\cdots$  \\ 
120 & 23:04:37.15 & +07:33:31.0 & 17.228(117) & 16.589(103) & 15.905(127)  \\ 
121 & 23:04:37.66 & +07:35:49.8 & 17.211(105) & 16.860(100) & 16.024(134)  \\ 
122 & 23:04:46.24 & +07:37:20.9 & 17.327(061) & 16.831(123) & 16.012(149)  \\ 
123 & 23:04:26.77 & +07:35:14.0 & 17.419(151) & 16.764(175) & 16.106(036)  \\ 
125 & 23:04:31.68 & +07:37:44.8 & 17.550(135) &  $\cdots$ &  $\cdots$  \\ 
127 & 23:04:50.23 & +07:34:00.7 & 15.191(022) & 14.700(021) & 14.074(042)  \\ 
128 & 23:04:39.77 & +07:38:04.9 & 15.691(044) & 15.388(066) & 15.059(050)  \\ 
129 & 23:04:47.74 & +07:36:07.0 & 16.374(062) & 15.936(052) & 15.303(071)  \\ 
130 & 23:04:54.51 & +07:38:34.3 & 16.243(046) & 15.738(057) & 15.209(068)  \\ 
\multicolumn{6}{c}{SN~2006lc}\\ 
103 & 22:44:33.09 & $-$00:09:47.7 & 14.407(014) & 14.093(047) & 13.741(032)  \\ 
105 & 22:44:20.80 & $-$00:09:14.3 & 15.358(029) & 14.864(038) & 14.261(024)  \\ 
108 & 22:44:18.90 & $-$00:09:48.3 & 16.097(026) & 15.785(051) & 15.489(010)  \\ 
109 & 22:44:29.08 & $-$00:10:03.9 & 16.222(041) & 15.865(041) & 15.459(064)  \\ 
111 & 22:44:27.54 & $-$00:11:18.2 & 16.497(072) & 15.996(039) & 15.338(061)  \\ 
126 & 22:44:28.18 & $-$00:11:11.5 & 17.005(039) & 16.494(066) & 16.001(098)  \\ 
131 & 22:44:30.05 & $-$00:09:02.2 & 17.567(067) & 17.140(147) & 16.443(066)  \\ 
132 & 22:44:19.93 & $-$00:08:46.5 & 17.921(061) & 17.501(008) & 16.797(147)  \\ 
133 & 22:44:20.39 & $-$00:10:25.8 & 18.010(170) & 17.667(105) & 16.662(145)  \\ 
134 & 22:44:22.12 & $-$00:10:28.4 & 17.962(084) &  $\cdots$ & 16.717(027)  \\ 
135 & 22:44:29.64 & $-$00:09:06.9 & 18.380(043) & 17.795(104) & 17.190(140)  \\ 
136 & 22:44:24.73 & $-$00:10:30.8 & 18.089(038) &  $\cdots$ &  $\cdots$  \\ 
137 & 22:44:21.15 & $-$00:09:31.4 & 18.318(148) &  $\cdots$ &  $\cdots$  \\ 
\multicolumn{6}{c}{SN~2007C}\\ 
101 & 13:08:42.47 & $-$06:44:44.3 & 12.934(032) & 12.547(012) & 11.923(014)  \\ 
102 & 13:08:48.07 & $-$06:50:35.6 & 13.798(011) & 13.454(012) & 12.910(003)  \\ 
103 & 13:08:39.66 & $-$06:46:16.6 & 13.906(027) & 13.576(012) & 13.006(027)  \\ 
104 & 13:09:00.55 & $-$06:49:43.3 & 14.080(016) & 13.676(011) & 13.051(026)  \\ 
105 & 13:09:07.62 & $-$06:44:17.2 & 14.199(040) & 13.978(011) & 13.627(037)  \\ 
106 & 13:08:57.81 & $-$06:49:35.1 & 14.998(034) & 14.633(016) & 14.005(026)  \\ 
107 & 13:08:42.07 & $-$06:43:11.9 & 15.317(028) & 15.008(024) & 14.402(003)  \\ 
108 & 13:08:39.11 & $-$06:46:25.8 & 16.176(023) & 15.701(031) & 15.158(058)  \\ 
109 & 13:08:39.52 & $-$06:49:08.7 & 16.187(063) & 15.738(023) & 15.060(034)  \\ 
110 & 13:08:42.96 & $-$06:46:05.8 & 16.276(064) & 15.861(038) & 15.092(049)  \\ 
111 & 13:08:50.09 & $-$06:50:25.4 & 16.246(044) & 15.967(047) & 15.290(095)  \\ 
112 & 13:08:50.84 & $-$06:45:37.1 & 16.404(019) & 16.163(024) & 15.656(070)  \\ 
113 & 13:08:49.94 & $-$06:44:34.4 & 16.491(053) & 16.151(049) & 15.623(086)  \\ 
114 & 13:08:58.41 & $-$06:47:36.7 & 16.761(088) & 16.379(034) & 15.797(115)  \\ 
115 & 13:08:56.54 & $-$06:43:10.1 & 17.116(090) & 16.826(090) & 16.279(054)  \\ 
116 & 13:08:41.93 & $-$06:45:24.3 & 17.223(056) & 17.011(097) & 16.423(027)  \\ 
117 & 13:08:45.22 & $-$06:44:38.8 & 17.341(163) & 17.084(184) & 16.420(009)  \\ 
118 & 13:08:52.85 & $-$06:46:51.9 & 17.529(071) & 17.162(062) & 16.528(041)  \\ 
119 & 13:08:52.42 & $-$06:42:49.7 & 17.327(082) & 16.993(063) & 16.243(098)  \\ 
120 & 13:08:52.79 & $-$06:47:48.0 & 17.608(003) & 17.375(033) & 16.789(197)  \\ 
121 & 13:09:08.91 & $-$06:46:28.7 & 13.068(025) & 12.745(013) & 12.235(028)  \\ 
123 & 13:08:41.08 & $-$06:46:53.8 & 16.128(043) & 15.647(049) & 15.046(032)  \\ 
125 & 13:08:52.54 & $-$06:45:30.8 & 17.802(033) & 17.670(037) & 17.245(046)  \\ 
126 & 13:08:56.93 & $-$06:45:27.2 & 17.010(033) & 16.666(032) & 15.923(191)  \\ 
127 & 13:09:08.41 & $-$06:44:48.7 & 14.549(029) & 14.346(011) & 14.023(023)  \\ 
128 & 13:08:51.21 & $-$06:44:49.7 & 17.435(036) & 17.172(096) & 16.400(078)  \\ 
129 & 13:08:47.88 & $-$06:44:59.2 & 17.186(057) & 16.763(078) & 16.316(126)  \\ 
130 & 13:08:55.64 & $-$06:50:10.6 & 13.550(008) & 13.181(004) & 12.564(023)  \\ 
131 & 13:08:58.69 & $-$06:49:49.6 & 15.116(020) & 14.691(021) & 14.064(029)  \\ 
\multicolumn{6}{c}{SN~2007Y}\\ 
101 & 03:02:28.44 & $-$22:53:08.1 & 15.563(076) & 15.338(036) & 15.009(144)  \\ 
102 & 03:02:29.07 & $-$22:56:43.7 & 15.002(074) & 14.601(048) & 14.043(085)  \\ 
103 & 03:02:29.44 & $-$22:55:35.7 & 15.015(021) & 14.578(014) & 13.957(111)  \\ 
104 & 03:02:31.60 & $-$22:55:33.5 & 15.407(003) & 14.955(018) & 14.271(102)  \\ 
105 & 03:02:57.16 & $-$22:54:03.4 & 16.028(126) & 15.666(092) & 15.014(153)  \\ 
106 & 03:02:50.06 & $-$22:58:04.4 & 16.360(076) & 16.125(148) & 15.421(016)  \\ 
107 & 03:02:51.19 & $-$22:55:58.8 & 16.855(098) & 16.181(191) & 15.737(153)  \\ 
108 & 03:02:55.60 & $-$22:55:41.7 &  $\cdots$ & 16.031(130) & 15.578(163)  \\ 
109 & 03:02:52.14 & $-$22:55:16.2 & 16.812(084) & 16.316(152) & 15.654(124)  \\ 
110 & 03:02:49.39 & $-$22:57:34.5 & 16.655(078) & 16.142(082) & 15.558(091)  \\ 
111 & 03:02:32.49 & $-$22:56:21.0 & 17.178(130) & 16.575(181) & 15.378(151)  \\ 
112 & 03:02:42.40 & $-$22:54:59.3 & 15.094(010) & 14.579(053) & 14.000(037)  \\ 
113 & 03:02:42.37 & $-$22:51:38.5 & 15.360(029) & 14.900(095) & 14.362(003)  \\ 
\multicolumn{6}{c}{SN~2007ag}\\ 
101 & 10:01:28.12 & +21:38:32.6 & 12.322(019) & 12.060(029) & 11.562(016)  \\ 
102 & 10:01:31.82 & +21:35:04.3 & 12.474(011) & 12.052(032) & 11.490(016)  \\ 
103 & 10:01:57.64 & +21:33:59.7 & 12.989(019) & 12.778(030) & 12.432(025)  \\ 
104 & 10:01:39.68 & +21:37:55.4 & 14.842(013) & 14.614(036) & 14.204(035)  \\ 
105 & 10:01:30.77 & +21:34:24.9 & 14.897(034) & 14.490(042) & 13.871(068)  \\ 
106 & 10:01:52.41 & +21:34:48.6 & 15.411(005) & 15.037(044) & 14.496(077)  \\ 
107 & 10:01:41.36 & +21:36:35.8 & 15.485(017) & 15.055(034) & 14.499(052)  \\ 
108 & 10:01:35.62 & +21:34:15.9 & 15.803(065) & 15.584(055) & 15.285(119)  \\ 
109 & 10:01:45.10 & +21:37:53.1 & 16.042(051) & 15.720(067) & 15.214(065)  \\ 
110 & 10:01:41.91 & +21:39:02.0 & 16.318(021) & 15.967(110) &  $\cdots$  \\ 
111 & 10:01:36.38 & +21:39:25.9 & 16.509(056) & 15.976(078) & 15.571(114)  \\ 
112 & 10:01:46.66 & +21:39:20.6 & 16.495(016) & 16.151(010) & 15.494(015)  \\ 
113 & 10:01:31.56 & +21:33:45.6 & 16.689(061) & 16.346(089) & 15.617(189)  \\ 
114 & 10:01:47.33 & +21:38:27.7 & 16.852(078) & 16.386(128) & 15.642(093)  \\ 
115 & 10:01:49.64 & +21:39:08.2 & 16.947(025) & 16.683(034) & 16.126(145)  \\ 
116 & 10:01:33.55 & +21:36:47.7 & 17.291(051) & 16.710(088) & 16.157(042)  \\ 
118 & 10:01:31.19 & +21:38:27.1 & 17.433(003) & 16.889(100) & 16.181(141)  \\ 
119 & 10:01:51.87 & +21:38:41.9 & 17.321(116) & 16.844(091) & 16.042(127)  \\ 
120 & 10:01:50.74 & +21:35:06.5 & 17.265(062) &  $\cdots$ &  $\cdots$  \\ 
122 & 10:01:34.37 & +21:39:36.0 & 17.455(117) &  $\cdots$ &  $\cdots$  \\ 
124 & 10:01:31.48 & +21:37:14.3 &  $\cdots$ &  $\cdots$ & 11.683(017)  \\ 
125 & 10:01:58.46 & +21:35:52.8 & 15.242(030) & 15.014(030) & 14.577(122)  \\ 
126 & 10:01:54.61 & +21:35:51.8 & 16.198(055) & 15.875(114) & 15.233(072)  \\ 
127 & 10:01:51.40 & +21:38:20.1 & 17.009(142) & 16.420(135) & 15.875(151)  \\ 
128 & 10:01:38.47 & +21:34:26.5 & 12.106(018) & 11.905(036) & 11.600(023)  \\ 
129 & 10:01:47.81 & +21:34:24.7 & 15.991(040) & 15.598(043) & 15.076(132)  \\ 
130 & 10:01:28.53 & +21:36:39.5 & 15.928(086) & 15.621(066) & 15.071(085)  \\ 
\multicolumn{6}{c}{SN~2007hn}\\ 
101 & 21:02:42.18 & $-$04:05:59.1 & 13.018(013) & 12.717(003) & 12.524(113)  \\ 
102 & 21:02:40.71 & $-$04:06:49.9 & 14.667(010) & 14.187(003) & 13.632(025)  \\ 
103 & 21:02:57.33 & $-$04:06:15.9 & 15.783(020) &  $\cdots$ &  $\cdots$  \\ 
104 & 21:02:42.52 & $-$04:04:20.0 & 16.367(051) & 15.873(028) & 15.424(088)  \\ 
105 & 21:02:45.28 & $-$04:07:38.7 & 16.497(026) &  $\cdots$ &  $\cdots$  \\ 
106 & 21:02:38.43 & $-$04:03:27.7 & 16.674(015) &  $\cdots$ &  $\cdots$  \\ 
107 & 21:02:41.94 & $-$04:08:10.4 & 17.012(003) &  $\cdots$ &  $\cdots$  \\ 
108 & 21:02:37.12 & $-$04:05:06.5 & 16.803(055) &  $\cdots$ &  $\cdots$  \\ 
109 & 21:03:08.05 & $-$04:07:13.8 & 17.028(014) &  $\cdots$ &  $\cdots$  \\ 
110 & 21:02:52.70 & $-$04:06:37.3 & 17.308(014) & 16.937(003) & 16.596(008)  \\ 
111 & 21:02:55.00 & $-$04:03:06.2 & 17.610(029) &  $\cdots$ &  $\cdots$  \\ 
112 & 21:02:48.47 & $-$04:05:46.2 & 17.775(061) & 17.300(108) &  $\cdots$  \\ 
113 & 21:02:44.67 & $-$04:05:35.2 & 14.672(003) & 14.378(017) & 14.072(072)  \\ 
114 & 21:02:47.39 & $-$04:06:03.2 & 17.347(054) & 16.905(091) & 16.314(162)  \\ 
115 & 21:02:52.26 & $-$04:05:11.1 & 15.693(020) & 15.404(004) & 15.029(021)  \\ 
116 & 21:02:52.27 & $-$04:03:44.0 & 12.164(004) &  $\cdots$ &  $\cdots$  \\ 
117 & 21:02:53.21 & $-$04:03:53.9 & 13.577(014) &  $\cdots$ &  $\cdots$  \\ 
118 & 21:03:04.88 & $-$04:04:46.6 & 13.844(007) &  $\cdots$ &  $\cdots$  \\ 
119 & 21:03:08.13 & $-$04:05:21.3 & 15.886(032) &  $\cdots$ &  $\cdots$  \\ 
120 & 21:03:08.35 & $-$04:05:45.8 & 14.334(005) &  $\cdots$ &  $\cdots$  \\ 
121 & 21:03:03.15 & $-$04:06:06.5 & 13.970(003) &  $\cdots$ &  $\cdots$  \\ 
122 & 21:02:44.09 & $-$04:03:17.6 & 14.157(004) &  $\cdots$ &  $\cdots$  \\ 
123 & 21:03:05.02 & $-$04:03:40.1 & 14.783(005) &  $\cdots$ &  $\cdots$  \\ 
124 & 21:03:08.70 & $-$04:04:09.5 & 15.057(003) &  $\cdots$ &  $\cdots$  \\ 
125 & 21:03:03.65 & $-$04:03:10.9 & 16.250(016) &  $\cdots$ &  $\cdots$  \\ 
126 & 21:02:50.99 & $-$04:07:24.0 & 14.715(008) &  $\cdots$ &  $\cdots$  \\ 
128 & 21:02:45.74 & $-$04:03:43.4 & 16.017(021) &  $\cdots$ &  $\cdots$  \\ 
129 & 21:02:43.07 & $-$04:03:44.9 & 15.965(051) &  $\cdots$ &  $\cdots$  \\ 
130 & 21:02:43.81 & $-$04:04:54.1 & 14.846(008) & 14.439(009) & 13.959(063)  \\ 
\multicolumn{6}{c}{SN~2007kj}\\ 
101 & 00:01:16.21 & +13:07:19.0 & 13.318(010) & 13.069(008) & 12.749(020)  \\ 
102 & 00:01:35.79 & +13:06:02.5 & 14.867(024) & 14.607(023) & 14.164(026)  \\ 
103 & 00:01:16.28 & +13:08:49.6 & 15.056(018) & 14.411(008) & 13.846(010)  \\ 
104 & 00:01:23.82 & +13:04:31.1 & 15.103(013) & 14.637(030) & 14.054(035)  \\ 
105 & 00:01:32.02 & +13:08:39.3 & 16.410(074) & 15.978(035) & 15.612(105)  \\ 
106 & 00:01:26.72 & +13:07:08.8 & 16.802(067) & 16.414(105) &  $\cdots$  \\ 
107 & 00:01:41.59 & +13:04:47.9 & 17.080(051) & 16.845(091) & 16.180(014)  \\ 
108 & 00:01:18.82 & +13:06:01.5 & 17.429(037) & 16.758(044) & 16.009(154)  \\ 
109 & 00:01:20.35 & +13:08:18.2 & 17.404(083) &  $\cdots$ &  $\cdots$  \\ 
110 & 00:01:16.10 & +13:06:44.4 & 17.851(096) & 17.710(007) & 17.007(139)  \\ 
111 & 00:01:16.48 & +13:07:02.7 & 14.051(007) & 13.770(008) & 13.417(028)  \\ 
112 & 00:01:23.15 & +13:06:54.3 & 18.061(116) & 17.425(072) & 17.132(156)  \\ 
113 & 00:01:22.65 & +13:07:26.3 & 16.265(036) & 15.826(029) & 15.150(061)  \\ 
114 & 00:01:19.94 & +13:07:49.3 & 16.632(027) & 16.060(026) & 15.636(085)  \\ 
115 & 00:01:13.09 & +13:08:02.4 & 13.708(009) & 13.351(009) & 12.844(009)  \\ 
116 & 00:01:11.50 & +13:08:51.3 & 15.881(005) & 15.374(023) & 14.824(046)  \\ 
117 & 00:01:12.88 & +13:09:08.9 & 16.116(109) & 15.821(051) & 15.292(039)  \\ 
118 & 00:01:28.64 & +13:06:21.7 & 16.924(109) & 16.629(045) & 15.680(075)  \\ 
119 & 00:01:36.78 & +13:06:16.5 & 15.579(045) & 15.327(021) & 15.134(066)  \\ 
120 & 00:01:29.09 & +13:06:55.8 & 11.323(013) & 11.069(007) & 10.722(004)  \\ 
122 & 00:01:11.85 & +13:09:37.1 & 14.401(015) & 14.134(016) & 13.783(010)  \\ 
123 & 00:01:20.60 & +13:04:00.5 & 13.970(003) & 13.532(009) & 12.885(010)  \\ 
124 & 00:01:32.71 & +13:07:44.1 & 15.975(043) & 15.484(082) & 14.825(033)  \\ 
125 & 00:01:40.31 & +13:03:31.0 & 13.587(003) & 13.297(014) & 12.941(028)  \\ 
126 & 00:01:28.58 & +13:10:13.2 & 13.895(003) & 13.426(010) & 12.766(013)  \\ 
128 & 00:01:32.05 & +13:10:05.4 & 16.322(039) & 15.740(078) & 15.256(092)  \\ 
129 & 00:01:33.56 & +13:10:19.1 & 16.535(066) & 16.143(034) & 15.721(063)  \\ 
130 & 00:01:14.15 & +13:03:04.4 & 14.128(008) & 13.675(006) & 13.075(009)  \\ 
\multicolumn{6}{c}{SN~2007rz}\\ 
101 & 04:31:04.87 & +07:40:12.9 & 14.009(012) & 13.738(028) & 13.406(037)  \\ 
102 & 04:31:32.72 & +07:39:07.8 & 14.565(015) & 14.090(027) & 13.458(015)  \\ 
103 & 04:31:06.94 & +07:40:49.7 & 16.367(005) & 15.932(032) & 15.307(071)  \\ 
104 & 04:31:05.66 & +07:37:35.3 & 16.424(017) & 16.115(034) & 15.631(082)  \\ 
105 & 04:31:03.09 & +07:39:39.9 & 16.921(063) & 16.545(060) & 16.112(105)  \\ 
106 & 04:31:02.88 & +07:38:36.3 & 17.317(086) & 16.720(091) & 16.221(075)  \\ 
107 & 04:31:16.85 & +07:38:52.8 & 17.530(119) & 17.094(116) & 16.389(128)  \\ 
108 & 04:31:05.63 & +07:39:32.9 & 17.420(059) & 17.097(026) & 16.398(187)  \\ 
109 & 04:31:09.53 & +07:35:41.0 & 17.533(076) & 17.155(056) & 16.842(116)  \\ 
110 & 04:31:11.78 & +07:36:25.8 & 17.671(120) & 17.116(189) & 16.477(076)  \\ 
111 & 04:31:08.42 & +07:37:29.4 & 17.808(041) & 17.286(112) & 16.736(131)  \\ 
112 & 04:31:12.77 & +07:37:05.3 & 18.119(182) & 17.653(182) & 17.022(156)  \\ 
114 & 04:31:08.41 & +07:36:32.6 & 17.935(100) & 17.408(152) & 16.826(127)  \\ 
115 & 04:31:18.45 & +07:38:24.9 & 17.152(064) & 16.710(075) & 16.016(173)  \\ 
116 & 04:31:17.40 & +07:37:56.7 & 17.486(050) & 17.099(148) & 16.171(144)  \\ 
117 & 04:31:25.90 & +07:36:18.8 & 16.526(043) & 16.244(062) & 15.872(096)  \\ 
118 & 04:31:24.66 & +07:37:35.9 & 14.601(016) & 14.380(025) & 14.179(035)  \\ 
119 & 04:31:25.88 & +07:38:32.4 & 16.370(049) & 15.929(033) & 15.333(099)  \\ 
120 & 04:31:25.28 & +07:39:03.9 & 13.558(019) & 13.228(021) & 12.810(022)  \\ 
121 & 04:31:21.03 & +07:38:59.0 & 16.610(044) & 16.196(046) & 15.658(168)  \\ 
122 & 04:31:10.99 & +07:39:45.9 & 15.186(018) & 14.836(028) & 14.349(037)  \\ 
123 & 04:31:10.06 & +07:40:10.3 & 16.985(086) & 16.800(082) &  $\cdots$  \\ 
124 & 04:31:17.55 & +07:40:22.4 & 14.677(020) & 14.379(013) & 14.005(042)  \\ 
125 & 04:31:18.95 & +07:40:16.6 & 16.048(041) & 15.600(034) &  $\cdots$  \\ 
126 & 04:31:29.93 & +07:39:42.2 & 15.802(029) & 15.392(044) & 14.798(039)  \\ 
127 & 04:31:10.19 & +07:35:41.1 & 16.718(051) & 16.103(037) & 15.597(126)  \\ 
128 & 04:31:04.86 & +07:39:12.4 & 17.637(063) & 17.185(079) & 16.415(090)  \\ 
129 & 04:31:06.30 & +07:39:53.4 & 17.283(033) & 16.738(034) & 16.156(051)  \\ 
130 & 04:31:23.82 & +07:37:09.9 & 17.826(070) & 17.368(159) & 16.708(190)  \\ 
\multicolumn{6}{c}{SN~2008aq}\\ 
101 & 12:50:40.68 & $-$10:56:02.0 & 13.698(015) & 13.374(091) & 12.905(008)  \\ 
102 & 12:50:41.65 & $-$10:48:50.5 & 12.523(004) & 12.177(011) & 11.669(016)  \\ 
103 & 12:50:37.78 & $-$10:55:36.7 & 14.252(014) & 13.970(088) & 13.617(012)  \\ 
104 & 12:50:51.58 & $-$10:48:09.9 & 13.153(008) &  $\cdots$ &  $\cdots$  \\ 
105 & 12:50:49.73 & $-$10:46:30.9 & 13.217(005) &  $\cdots$ &  $\cdots$  \\ 
106 & 12:50:29.87 & $-$10:48:50.2 & 13.433(005) & 13.093(007) & 12.635(016)  \\ 
107 & 12:50:40.97 & $-$10:56:21.3 & 15.113(011) & 14.804(101) & 14.440(027)  \\ 
108 & 12:50:50.91 & $-$10:52:12.4 & 15.170(006) & 14.664(005) & 14.008(014)  \\ 
109 & 12:50:26.12 & $-$10:56:10.9 & 16.395(051) & 15.843(129) & 15.170(039)  \\ 
110 & 12:50:45.29 & $-$10:55:14.2 & 16.404(029) & 15.989(116) & 15.303(040)  \\ 
111 & 12:50:44.28 & $-$10:49:00.7 & 15.036(012) & 14.739(011) & 14.397(029)  \\ 
112 & 12:50:45.46 & $-$10:52:55.4 & 16.267(043) & 15.801(041) & 15.103(054)  \\ 
113 & 12:50:27.23 & $-$10:53:44.8 & 16.280(040) & 15.816(083) & 15.184(041)  \\ 
114 & 12:50:39.18 & $-$10:47:49.4 & 15.302(009) & 15.018(017) & 14.574(035)  \\ 
115 & 12:50:24.07 & $-$10:54:58.1 & 16.722(024) & 16.504(163) & 16.181(106)  \\ 
116 & 12:50:19.97 & $-$10:51:37.3 & 16.984(067) & 16.500(136) & 16.040(094)  \\ 
117 & 12:50:52.66 & $-$10:52:29.5 & 16.542(068) &  $\cdots$ &  $\cdots$  \\ 
118 & 12:50:45.30 & $-$10:54:48.2 & 17.066(079) & 16.595(065) & 16.019(117)  \\ 
119 & 12:50:39.00 & $-$10:53:12.6 & 16.574(054) & 16.159(073) & 15.487(093)  \\ 
120 & 12:50:35.45 & $-$10:54:24.7 & 17.104(088) & 16.572(110) & 15.988(085)  \\ 
121 & 12:50:25.34 & $-$10:52:06.1 & 16.596(036) & 16.157(037) & 15.568(081)  \\ 
122 & 12:50:37.45 & $-$10:50:18.9 & 16.638(061) & 16.211(044) & 15.599(094)  \\ 
123 & 12:50:29.18 & $-$10:52:18.7 & 16.705(022) & 16.285(044) & 15.644(098)  \\ 
124 & 12:50:27.31 & $-$10:52:28.6 & 16.523(035) & 16.331(049) & 15.994(100)  \\ 
125 & 12:50:39.34 & $-$10:47:26.6 & 15.664(013) & 15.417(017) & 15.037(038)  \\ 
126 & 12:50:41.94 & $-$10:53:31.6 & 17.043(061) & 16.476(054) & 15.908(109)  \\ 
127 & 12:50:25.70 & $-$10:54:35.2 & 17.555(134) & 16.926(080) & 16.452(110)  \\ 
128 & 12:50:33.93 & $-$10:50:26.4 & 17.115(032) & 16.686(060) & 16.018(105)  \\ 
129 & 12:50:25.63 & $-$10:46:47.2 & 16.582(053) & 16.118(044) & 15.475(045)  \\ 
130 & 12:50:25.78 & $-$10:52:39.9 & 17.556(053) & 17.336(032) & 16.969(186)  \\ 
\multicolumn{6}{c}{SN~2009K}\\ 
101 & 04:36:56.03 & $-$00:13:56.3 & 12.101(013) &  $\cdots$ & 11.307(015)  \\ 
102 & 04:36:53.71 & $-$00:11:26.2 & 13.333(013) & 13.064(025) & 12.740(013)  \\ 
103 & 04:37:02.19 & $-$00:12:51.6 & 13.414(006) &  $\cdots$ &  $\cdots$  \\ 
104 & 04:36:39.56 & $-$00:07:32.9 & 13.941(016) & 13.710(026) & 13.382(015)  \\ 
105 & 04:36:43.48 & $-$00:04:28.1 & 14.533(016) & 14.185(029) & 13.647(012)  \\ 
106 & 04:36:50.09 & $-$00:06:31.5 & 14.291(019) & 13.904(031) & 13.258(010)  \\ 
107 & 04:36:35.68 & $-$00:12:03.0 & 13.926(011) & 13.685(014) & 13.346(027)  \\ 
108 & 04:36:59.57 & $-$00:10:10.5 & 14.432(017) & 14.089(043) & 13.654(013)  \\ 
109 & 04:36:59.37 & $-$00:13:46.2 & 13.972(023) & 13.682(022) & 13.370(011)  \\ 
110 & 04:37:01.67 & $-$00:13:05.6 & 14.185(011) & 13.768(014) & 13.208(024)  \\ 
111 & 04:36:53.74 & $-$00:03:20.8 & 15.034(016) &  $\cdots$ &  $\cdots$  \\ 
112 & 04:36:32.71 & $-$00:09:47.6 & 14.793(008) & 14.553(022) & 14.180(033)  \\ 
113 & 04:36:38.15 & $-$00:07:04.8 & 14.851(025) & 14.439(021) & 13.782(018)  \\ 
114 & 04:36:45.50 & $-$00:07:30.1 & 14.968(026) & 14.532(031) & 13.908(018)  \\ 
115 & 04:36:33.25 & $-$00:10:39.3 & 15.016(018) & 14.591(021) & 13.917(021)  \\ 
116 & 04:37:00.48 & $-$00:04:49.9 & 15.489(019) & 15.019(029) & 14.383(030)  \\ 
117 & 04:36:45.48 & $-$00:12:20.1 & 14.875(012) & 14.615(023) & 14.220(039)  \\ 
118 & 04:36:47.34 & $-$00:06:35.5 & 15.382(038) & 14.986(027) & 14.290(030)  \\ 
119 & 04:36:40.56 & $-$00:10:59.6 & 15.490(027) & 15.147(025) & 14.648(051)  \\ 
120 & 04:36:29.64 & $-$00:04:06.3 & 15.888(034) & 15.552(074) & 14.960(053)  \\ 
121 & 04:36:30.31 & $-$00:07:47.2 & 15.914(038) & 15.530(034) & 14.891(047)  \\ 
122 & 04:36:44.06 & $-$00:09:31.4 & 16.059(040) & 15.555(051) & 14.958(044)  \\ 
\multicolumn{6}{c}{SN~2009Z}\\ 
101 & 14:02:17.38 & $-$01:20:36.5 & 13.223(024) & 12.951(019) & 12.553(050)  \\ 
102 & 14:02:14.10 & $-$01:22:11.8 & 11.655(048) & 11.226(025) & 10.728(128)  \\ 
103 & 14:01:58.16 & $-$01:19:14.8 & 13.709(021) & 13.288(018) & 12.594(017)  \\ 
104 & 14:01:49.01 & $-$01:15:51.2 & 14.197(017) & 13.809(025) & 13.157(026)  \\ 
105 & 14:02:06.81 & $-$01:22:24.6 & 14.250(020) & 13.982(020) & 13.602(026)  \\ 
106 & 14:01:50.48 & $-$01:24:49.0 & 14.513(030) & 14.188(022) & 13.616(015)  \\ 
107 & 14:02:02.70 & $-$01:19:19.6 & 14.628(020) & 14.286(021) & 13.754(032)  \\ 
108 & 14:02:03.70 & $-$01:21:58.9 & 14.692(023) & 14.115(021) & 13.545(033)  \\ 
109 & 14:02:08.69 & $-$01:20:50.5 & 14.745(024) & 14.506(021) & 14.147(034)  \\ 
110 & 14:02:10.34 & $-$01:25:28.3 & 14.849(023) & 14.451(026) & 13.765(046)  \\ 
111 & 14:02:11.45 & $-$01:17:29.7 & 14.970(027) & 14.648(018) & 14.135(026)  \\ 
112 & 14:01:49.43 & $-$01:17:52.3 & 14.990(020) & 14.642(021) & 14.101(032)  \\ 
113 & 14:01:52.58 & $-$01:21:35.1 & 15.020(026) & 14.593(026) & 13.904(039)  \\ 
114 & 14:02:10.16 & $-$01:19:44.6 & 15.066(023) & 14.704(021) & 14.105(059)  \\ 
115 & 14:02:05.43 & $-$01:20:20.3 & 15.422(026) & 14.966(027) & 14.338(059)  \\ 
116 & 14:01:59.28 & $-$01:20:37.1 & 15.640(031) & 15.150(029) & 14.611(036)  \\ 
117 & 14:01:47.79 & $-$01:18:27.0 & 15.736(035) & 15.422(119) & 15.011(083)  \\ 
118 & 14:01:50.14 & $-$01:20:12.6 & 15.927(033) & 15.742(041) & 15.552(113)  \\ 
119 & 14:01:54.00 & $-$01:15:55.5 & 16.001(038) & 15.512(037) & 14.861(078)  \\ 
120 & 14:02:01.62 & $-$01:24:39.9 & 15.969(029) & 15.733(047) & 15.278(117)  \\ 
121 & 14:02:00.71 & $-$01:20:12.2 & 16.112(039) & 15.743(042) & 15.164(079)  \\ 
122 & 14:02:15.57 & $-$01:17:47.1 & 16.171(036) & 15.807(048) & 15.194(107)  \\ 
123 & 14:02:08.52 & $-$01:19:51.0 & 16.279(050) & 15.992(048) & 15.543(103)  \\ 
124 & 14:02:09.99 & $-$01:15:30.9 & 17.104(070) & 16.590(048) & 16.009(107)  \\ 
125 & 14:01:50.75 & $-$01:22:26.5 & 17.074(064) & 16.790(069) & 16.446(123)  \\ 
\multicolumn{6}{c}{SN~2009bb}\\ 
101 & 10:31:42.92 & $-$39:57:50.9 & 12.212(022) & 11.958(012) & 11.659(049)  \\ 
102 & 10:31:46.79 & $-$39:54:36.5 & 12.758(017) & 12.546(007) & 12.299(034)  \\ 
103 & 10:31:44.11 & $-$39:55:25.2 & 13.004(018) & 12.653(015) & 12.142(037)  \\ 
104 & 10:31:41.49 & $-$39:57:10.0 & 13.084(019) & 12.731(013) & 12.248(038)  \\ 
105 & 10:31:24.77 & $-$39:58:30.3 & 13.192(018) & 12.955(021) & 12.639(034)  \\ 
106 & 10:31:55.98 & $-$39:56:54.3 & 13.201(018) & 12.824(008) & 12.318(047)  \\ 
107 & 10:31:45.37 & $-$40:00:42.9 & 13.530(021) & 13.246(014) & 12.892(005)  \\ 
108 & 10:31:36.18 & $-$39:54:44.7 & 13.399(013) & 13.138(014) & 12.831(048)  \\ 
109 & 10:31:34.70 & $-$40:02:29.0 & 13.671(019) & 13.284(022) & 12.683(016)  \\ 
110 & 10:31:35.33 & $-$39:53:17.3 & 13.557(018) & 13.256(011) & 12.825(051)  \\ 
111 & 10:31:31.42 & $-$40:02:11.4 & 13.703(018) & 13.428(006) & 13.085(016)  \\ 
112 & 10:31:50.98 & $-$39:57:50.1 & 13.678(018) & 13.322(012) & 12.807(040)  \\ 
113 & 10:32:05.75 & $-$39:56:54.1 & 13.738(007) & 13.469(010) & 13.165(025)  \\ 
114 & 10:31:59.77 & $-$39:55:46.5 & 13.813(014) & 13.399(016) & 12.824(038)  \\ 
115 & 10:31:57.00 & $-$40:02:08.0 & 13.941(025) & 13.647(011) & 13.341(016)  \\ 
116 & 10:31:33.87 & $-$40:00:10.1 & 14.022(022) & 13.731(016) & 13.380(022)  \\ 
117 & 10:31:26.23 & $-$39:56:48.0 & 14.129(018) & 13.872(017) & 13.524(048)  \\ 
118 & 10:31:57.64 & $-$40:00:07.3 & 14.261(020) & 13.964(021) & 13.668(032)  \\ 
119 & 10:31:36.38 & $-$39:52:42.2 & 14.192(014) & 13.777(013) & 13.195(059)  \\ 
120 & 10:31:45.77 & $-$39:56:32.0 & 14.283(019) & 14.032(021) & 13.705(052)  \\ 
121 & 10:31:31.37 & $-$39:54:03.5 & 14.217(012) & 13.975(012) & 13.691(030)  \\ 
122 & 10:31:51.99 & $-$39:54:27.6 & 14.277(017) & 13.954(012) & 13.518(040)  \\ 
123 & 10:31:51.52 & $-$39:54:42.6 & 14.382(008) & 14.077(012) & 13.688(036)  \\ 
124 & 10:31:49.85 & $-$40:00:17.1 & 14.438(026) & 13.968(024) & 13.308(005)  \\ 
125 & 10:31:43.07 & $-$39:59:33.1 & 14.502(020) & 14.217(018) & 13.845(045)  \\ 
126 & 10:31:36.54 & $-$40:02:11.4 & 14.747(028) & 14.460(005) & 14.116(019)  \\ 
127 & 10:31:45.20 & $-$39:56:16.9 & 14.708(025) & 14.209(014) & 13.625(042)  \\ 
128 & 10:32:00.48 & $-$39:55:12.0 & 15.063(024) & 14.782(026) & 14.426(028)  \\ 
129 & 10:32:00.26 & $-$39:52:35.8 & 15.240(029) & 14.903(006) & 14.648(031)  \\ 
130 & 10:31:31.92 & $-$39:57:23.0 & 15.674(024) & 15.183(021) & 14.613(024)  \\ 
131 & 10:31:41.30 & $-$39:53:13.1 & 15.630(034) & 15.124(023) & 14.493(032)  \\ 
132 & 10:31:47.20 & $-$40:02:22.6 & 15.815(021) & 15.540(014) & 15.356(039)  \\ 
133 & 10:31:39.98 & $-$39:58:04.4 & 15.377(017) & 14.996(039) & 14.556(058)  \\ 
134 & 10:31:25.92 & $-$39:57:05.3 & 15.369(030) & 15.074(025) & 14.670(028)  \\ 
135 & 10:31:27.90 & $-$39:55:53.3 & 15.606(017) & 15.289(070) & 14.803(052)  \\ 
136 & 10:31:35.47 & $-$39:56:40.1 & 15.784(036) & 15.370(016) & 14.747(045)  \\ 
137 & 10:31:32.97 & $-$39:58:26.7 & 16.378(032) & 15.960(034) & 15.285(090)  \\ 
138 & 10:31:37.34 & $-$39:57:52.5 & 16.410(072) & 16.010(039) & 15.447(072)  \\ 
139 & 10:31:39.67 & $-$39:57:42.2 & 16.271(020) & 16.001(069) & 15.692(108)  \\ 
140 & 10:31:27.50 & $-$39:57:14.1 & 16.486(066) & 16.189(043) & 15.894(130)  \\ 
141 & 10:31:35.01 & $-$39:58:32.4 & 16.689(088) & 16.283(039) & 15.826(073)  \\ 
142 & 10:31:31.95 & $-$39:58:28.8 & 16.921(072) & 16.568(100) & 16.181(068)  \\ 
143 & 10:31:27.15 & $-$39:57:56.6 & 16.894(096) & 16.558(100) & 16.301(151)  \\ 
144 & 10:31:35.55 & $-$39:58:00.3 & 17.298(069) & 16.959(158) &  $\cdots$  \\ 
145 & 10:31:34.53 & $-$39:58:14.3 & 17.711(173) & 17.317(138) &  $\cdots$  \\ 
\multicolumn{6}{c}{SN~2009ca}\\ 
101 & 21:26:50.35 & $-$40:54:34.6 & 12.179(015) & 11.834(037) & 11.337(008)  \\ 
102 & 21:26:35.80 & $-$40:53:13.2 & 12.373(020) & 12.089(019) & 11.697(014)  \\ 
103 & 21:26:38.89 & $-$40:46:36.2 & 12.471(027) & 12.054(024) & 11.426(003)  \\ 
104 & 21:26:45.75 & $-$40:51:51.5 & 12.612(020) & 12.305(012) & 11.848(011)  \\ 
105 & 21:26:56.20 & $-$40:48:51.8 & 13.046(022) & 12.789(003) & 12.396(030)  \\ 
106 & 21:26:42.49 & $-$40:56:18.6 & 13.266(021) & 13.013(012) & 12.679(013)  \\ 
107 & 21:26:53.46 & $-$40:52:08.1 & 13.294(021) & 13.018(015) & 12.640(011)  \\ 
108 & 21:26:50.88 & $-$40:52:49.3 & 13.986(017) & 13.584(014) & 12.980(014)  \\ 
109 & 21:26:21.99 & $-$40:56:27.2 & 14.407(023) & 13.983(010) & 13.314(018)  \\ 
110 & 21:26:48.13 & $-$40:50:33.4 & 14.979(032) & 14.554(028) & 13.911(020)  \\ 
111 & 21:26:40.18 & $-$40:48:13.1 & 14.989(021) & 14.761(019) & 14.437(009)  \\ 
112 & 21:26:36.41 & $-$40:52:06.6 & 15.057(025) & 14.805(015) & 14.458(019)  \\ 
113 & 21:26:49.27 & $-$40:55:21.9 & 15.172(028) & 14.902(023) & 14.561(019)  \\ 
114 & 21:26:18.78 & $-$40:47:28.8 & 15.125(021) & 14.678(033) & 14.128(014)  \\ 
115 & 21:26:20.65 & $-$40:49:32.8 & 15.359(029) & 15.007(027) & 14.564(029)  \\ 
116 & 21:26:20.67 & $-$40:48:26.5 & 15.440(020) & 15.065(012) & 14.581(011)  \\ 
117 & 21:26:26.87 & $-$40:52:20.2 & 15.558(030) & 15.247(022) & 14.856(044)  \\ 
118 & 21:26:28.91 & $-$40:48:11.1 & 15.541(021) & 15.088(016) & 14.392(023)  \\ 
119 & 21:26:24.49 & $-$40:50:47.8 & 15.617(029) & 15.375(027) & 14.986(050)  \\ 
120 & 21:26:38.32 & $-$40:52:50.2 & 15.889(038) & 15.400(030) & 14.796(075)  \\ 
121 & 21:26:28.70 & $-$40:49:52.2 & 16.019(049) & 15.792(056) & 15.502(094)  \\ 
122 & 21:26:44.18 & $-$40:47:38.8 & 16.064(038) & 15.778(040) & 15.476(043)  \\ 
123 & 21:26:28.23 & $-$40:55:51.2 & 16.293(059) & 15.915(043) & 15.387(094)  \\ 
124 & 21:26:18.70 & $-$40:51:01.1 & 16.404(005) & 16.130(034) & 15.786(127)  \\ 
125 & 21:26:32.20 & $-$40:56:17.3 & 16.701(067) & 16.323(060) & 16.097(030)  \\ 
126 & 21:26:31.88 & $-$40:54:52.1 & 16.809(058) & 16.536(106) & 15.881(080)  \\ 
127 & 21:26:19.45 & $-$40:51:19.1 & 16.776(032) & 16.645(059) & 16.303(135)  \\ 
\multicolumn{6}{c}{SN~2009dt}\\ 
102 & 22:10:32.44 & $-$36:06:32.4 & 12.273(030) & 11.900(014) & 11.384(042)  \\ 
103 & 22:10:16.73 & $-$36:03:41.3 & 12.803(044) & 12.491(015) & 12.071(039)  \\ 
104 & 22:10:14.75 & $-$36:01:41.8 & 12.193(023) & 11.952(026) & 11.627(025)  \\ 
105 & 22:10:29.96 & $-$36:09:25.5 & 13.783(039) & 13.524(005) & 13.256(037)  \\ 
106 & 22:10:13.82 & $-$36:09:07.7 & 13.883(033) & 13.428(013) & 12.725(044)  \\ 
107 & 22:10:15.99 & $-$36:05:38.2 & 14.146(033) & 13.793(018) & 13.315(032)  \\ 
108 & 22:10:29.06 & $-$36:06:26.6 & 14.507(034) & 14.248(023) & 13.945(053)  \\ 
109 & 22:10:18.27 & $-$36:09:23.8 & 15.058(040) & 14.565(012) & 14.062(075)  \\ 
110 & 22:10:00.52 & $-$36:07:27.4 & 14.670(043) & 14.372(051) & 13.985(043)  \\ 
111 & 22:10:27.29 & $-$36:04:38.5 & 15.019(048) & 14.580(040) & 14.014(044)  \\ 
112 & 22:10:27.83 & $-$36:07:23.5 & 15.154(042) & 14.716(014) & 14.099(036)  \\ 
113 & 22:10:03.21 & $-$36:04:12.0 & 15.368(025) & 15.119(085) & 14.712(051)  \\ 
114 & 22:10:12.38 & $-$36:09:22.8 & 15.935(059) & 15.646(039) & 15.143(057)  \\ 
115 & 22:10:23.56 & $-$36:06:30.1 & 15.420(025) & 14.979(034) & 14.358(045)  \\ 
116 & 22:10:31.53 & $-$36:03:28.0 & 15.513(050) & 15.083(031) & 14.536(037)  \\ 
117 & 22:10:27.99 & $-$36:06:58.8 & 15.535(026) & 15.143(044) & 14.483(028)  \\ 
118 & 22:10:29.66 & $-$36:01:22.8 & 14.819(018) & 14.476(035) & 13.985(027)  \\ 
119 & 22:10:08.19 & $-$36:08:17.4 & 16.471(155) & 16.106(122) & 16.101(076)  \\ 
120 & 22:10:04.07 & $-$36:06:24.1 & 15.947(045) & 15.562(047) & 14.930(072)  \\ 
121 & 22:10:02.54 & $-$36:09:33.5 & 16.570(041) & 16.188(071) & 15.550(109)  \\ 
122 & 22:10:07.96 & $-$36:04:36.2 & 16.301(054) & 15.806(065) & 15.257(071)  \\ 
123 & 22:10:29.53 & $-$36:07:11.6 & 16.481(030) & 16.044(085) & 15.470(092)  \\ 
124 & 22:10:14.47 & $-$36:04:53.1 & 16.692(091) & 16.173(070) & 15.622(101)  \\ 
125 & 22:10:18.97 & $-$36:04:12.8 & 16.703(105) & 16.210(065) & 15.621(198)  \\ 
\enddata
\tablenotetext{a}{Values in parenthesis are 1$$-$$$\sigma$ uncertainties.}
\end{deluxetable}

\clearpage
%\startlongtable
\begin{deluxetable}{ccccccc}
%\rotate
%\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Optical photometry of SE SNe in the Swope {\em natural} system.\tablenotemark{a}\label{table4}}
\tablehead{
\colhead{JD} &
\colhead{$u$} &
\colhead{$g$} &
\colhead{$r$} &
\colhead{$i$} &
\colhead{$B$}  &
\colhead{$V$}}
\startdata
\multicolumn{7}{c}{SN~2004ew}\\ 
2453289.70 &  $\cdots$ & 18.666(013) & 17.655(011) & 17.382(011) & 19.256(015) & 18.063(021) \\ 
2453291.76 &  $\cdots$ & 18.838(012) & 17.745(009) & 17.475(008) & 19.473(018) & 18.244(021) \\ 
2453293.77 &  $\cdots$ & 18.834(019) & 17.821(014) & 17.561(009) &  $\cdots$ &  $\cdots$ \\ 
2453294.83 &  $\cdots$ & 19.029(012) & 17.970(010) & 17.616(009) & 19.669(017) & 18.444(023) \\ 
2453295.79 &  $\cdots$ & 19.095(014) & 18.028(011) & 17.655(011) & 19.718(016) & 18.523(022) \\ 
2453298.82 &  $\cdots$ & 19.277(013) & 18.191(011) & 17.824(012) & 19.884(019) & 18.692(023) \\ 
2453300.81 &  $\cdots$ & 19.355(016) & 18.276(013) & 17.887(012) & 20.003(023) & 18.777(022) \\ 
2453301.80 &  $\cdots$ & 19.372(018) & 18.305(011) & 17.940(013) & 19.967(021) & 18.804(021) \\ 
2453302.84 &  $\cdots$ & 19.432(018) & 18.353(010) & 17.972(010) & 20.052(021) & 18.866(021) \\ 
2453303.81 &  $\cdots$ & 19.424(023) & 18.388(013) & 18.026(012) & 20.042(035) & 18.887(029) \\ 
2453304.84 &  $\cdots$ & 19.450(027) & 18.440(014) & 18.073(013) & 19.997(043) & 18.951(026) \\ 
2453307.77 &  $\cdots$ & 19.573(040) & 18.526(016) & 18.152(013) &  $\cdots$ & 18.989(031) \\ 
2453308.80 &  $\cdots$ & 19.575(023) & 18.547(012) & 18.183(012) &  $\cdots$ & 18.989(027) \\ 
2453314.77 &  $\cdots$ & 19.654(016) & 18.683(010) & 18.354(011) & 20.169(026) & 19.143(021) \\ 
2453315.74 &  $\cdots$ & 19.657(018) & 18.716(013) & 18.377(014) & 20.188(022) & 19.177(022) \\ 
2453320.82 &  $\cdots$ & 19.733(017) & 18.816(011) & 18.496(013) &  $\cdots$ &  $\cdots$ \\ 
2453324.76 &  $\cdots$ & 19.786(016) & 18.900(012) & 18.601(014) & 20.342(027) & 19.314(022) \\ 
2453329.77 &  $\cdots$ & 19.824(018) & 18.974(014) & 18.715(015) & 20.356(030) & 19.393(024) \\ 
2453331.70 &  $\cdots$ & 19.863(025) & 18.998(015) & 18.739(016) & 20.317(049) & 19.386(029) \\ 
2453341.69 &  $\cdots$ & 19.952(022) & 19.197(014) & 18.972(016) & 20.430(035) & 19.547(025) \\ 
2453344.69 &  $\cdots$ & 19.966(019) & 19.220(014) & 19.024(017) & 20.495(027) & 19.584(023) \\ 
2453349.68 &  $\cdots$ & 20.034(017) & 19.319(013) & 19.128(016) & 20.537(035) & 19.645(023) \\ 
2453365.70 &  $\cdots$ & 20.166(052) & 19.571(028) & 19.448(031) & 20.868(116) & 19.883(043) \\ 
\multicolumn{7}{c}{SN~2004ex}\\ 
2453293.62 & 19.595(029) & 18.946(010) & 18.724(015) & 18.791(021) & 19.151(014) & 18.821(016) \\ 
2453294.61 & 19.621(030) & 18.834(010) & 18.535(012) & 18.594(017) & 19.093(014) & 18.672(013) \\ 
2453295.63 & 19.679(033) & 18.651(016) & 18.370(014) & 18.433(017) & 18.981(017) & 18.489(016) \\ 
2453298.72 & 19.515(028) & 18.309(012) & 17.908(011) & 18.005(016) & 18.656(016) & 18.070(012) \\ 
2453299.63 & 19.368(029) & 18.181(012) & 17.807(014) & 17.899(016) & 18.532(015) & 17.956(012) \\ 
2453300.67 & 19.311(033) & 18.071(013) & 17.688(014) & 17.751(016) & 18.422(016) & 17.829(013) \\ 
2453301.65 & 19.296(034) & 17.983(009) & 17.589(009) & 17.691(012) & 18.302(014) & 17.718(013) \\ 
2453302.67 & 19.239(043) & 17.909(010) & 17.482(013) & 17.588(012) & 18.224(016) & 17.652(014) \\ 
2453303.68 & 19.239(057) & 17.831(022) & 17.436(014) & 17.537(015) & 18.174(018) & 17.558(016) \\ 
2453307.68 & 19.228(061) & 17.815(012) & 17.294(009) & 17.350(011) & 18.140(020) & 17.487(014) \\ 
2453308.67 & 19.358(042) & 17.787(019) & 17.278(013) & 17.328(014) & 18.177(017) & 17.475(014) \\ 
2453309.72 & 19.282(052) & 17.825(018) & 17.291(013) & 17.304(013) &  $\cdots$ & 17.486(013) \\ 
2453310.72 & 19.390(044) & 17.867(009) & 17.285(011) & 17.293(014) & 18.257(014) & 17.508(013) \\ 
2453311.72 & 19.545(038) & 17.927(009) & 17.304(012) & 17.301(013) & 18.303(015) & 17.527(013) \\ 
2453312.65 & 19.717(032) & 17.986(010) & 17.339(013) & 17.292(015) &  $\cdots$ &  $\cdots$ \\ 
2453314.68 & 20.051(042) & 18.162(008) & 17.409(007) & 17.352(009) & 18.651(013) & 17.697(012) \\ 
2453315.65 & 20.196(038) & 18.207(016) & 17.459(013) & 17.385(014) & 18.776(018) & 17.773(015) \\ 
2453320.64 & 21.173(074) & 18.750(013) & 17.804(013) & 17.592(014) &  $\cdots$ &  $\cdots$ \\ 
2453323.65 &  $\cdots$ & 19.045(014) & 17.978(016) & 17.752(015) & 19.666(033) & 18.430(017) \\ 
2453328.63 &  $\cdots$ & 19.299(022) & 18.255(016) & 17.937(016) & 20.041(029) & 18.724(020) \\ 
2453337.65 &  $\cdots$ & 19.628(038) & 18.575(020) & 18.227(019) & 20.258(070) & 18.995(029) \\ 
2453345.57 &  $\cdots$ & 19.705(015) & 18.748(016) & 18.399(018) & 20.322(024) & 19.188(018) \\ 
2453349.54 &  $\cdots$ & 19.718(042) & 18.810(033) & 18.477(022) & 20.359(025) & 19.219(043) \\ 
2453353.60 &  $\cdots$ & 19.774(020) & 18.904(016) & 18.573(019) & 20.395(029) & 19.303(021) \\ 
2453356.55 &  $\cdots$ & 19.827(032) & 18.987(024) & 18.654(025) & 20.431(037) & 19.327(026) \\ 
2453363.56 &  $\cdots$ & 20.001(055) & 19.085(029) & 18.786(031) &  $\cdots$ & 19.455(056) \\ 
\multicolumn{7}{c}{SN~2004fe}\\ 
2453309.67 & 19.183(028) & 18.244(014) & 18.001(013) & 18.235(015) & 18.452(015) & 18.062(017) \\ 
2453310.67 & 18.805(023) & 17.985(012) & 17.773(013) & 17.970(013) & 18.169(012) & 17.848(011) \\ 
2453311.67 & 18.513(017) & 17.765(014) & 17.573(009) & 17.747(012) & 17.959(010) & 17.614(011) \\ 
2453312.62 & 18.337(019) & 17.595(014) & 17.419(012) & 17.588(012) &  $\cdots$ &  $\cdots$ \\ 
2453314.62 & 18.145(014) & 17.372(009) & 17.185(007) & 17.326(009) & 17.571(009) & 17.241(010) \\ 
2453315.60 & 18.114(016) & 17.297(014) & 17.109(016) & 17.265(013) & 17.531(011) & 17.172(012) \\ 
2453320.60 & 18.687(017) & 17.375(014) & 16.945(014) & 17.036(011) &  $\cdots$ &  $\cdots$ \\ 
2453321.66 & 18.936(020) & 17.472(010) & 16.972(010) & 17.047(010) & 17.814(009) & 17.182(009) \\ 
2453323.60 & 19.377(032) & 17.666(011) & 17.014(011) & 17.079(009) & 18.056(011) & 17.284(009) \\ 
2453324.62 & 19.632(035) & 17.786(016) & 17.056(010) & 17.081(008) & 18.214(012) & 17.358(010) \\ 
2453325.66 & 19.712(119) & 17.909(016) & 17.126(010) & 17.137(011) & 18.393(013) & 17.451(012) \\ 
2453327.57 & 20.261(050) & 18.181(017) & 17.259(010) & 17.205(011) & 18.657(013) & 17.640(010) \\ 
2453330.64 & 20.151(087) & 18.548(015) & 17.507(009) & 17.418(009) & 19.078(025) & 17.960(011) \\ 
2453337.57 & 20.937(162) & 19.075(020) & 18.054(010) & 17.878(012) & 19.609(041) & 18.536(017) \\ 
2453338.60 &  $\cdots$ &  $\cdots$ & 18.095(018) & 17.967(015) & 19.609(045) & 18.594(020) \\ 
2453339.59 &  $\cdots$ &  $\cdots$ & 18.181(011) & 18.024(013) & 19.651(026) & 18.688(016) \\ 
2453340.60 & 21.059(082) & 19.259(022) & 18.270(016) & 18.083(019) & 19.709(029) & 18.708(020) \\ 
2453344.58 &  $\cdots$ & 19.407(025) & 18.458(016) & 18.280(015) & 19.891(029) & 18.892(024) \\ 
2453348.58 &  $\cdots$ & 19.524(029) & 18.602(025) & 18.465(016) & 19.981(032) & 19.011(024) \\ 
2453352.60 &  $\cdots$ & 19.623(018) & 18.719(015) & 18.613(016) & 20.080(031) & 19.138(027) \\ 
2453354.55 &  $\cdots$ &  $\cdots$ & 18.788(020) & 18.657(018) & 20.107(034) & 19.188(023) \\ 
2453357.55 &  $\cdots$ & 19.739(034) & 18.893(021) & 18.740(017) & 20.126(038) & 19.273(025) \\ 
2453362.55 &  $\cdots$ & 19.869(045) & 18.999(023) & 18.849(021) & 20.354(097) & 19.398(037) \\ 
\multicolumn{7}{c}{SN~2004ff}\\ 
2453310.85 & 19.339(031) & 18.080(009) & 17.716(012) & 17.685(014) & 18.409(013) & 17.840(011) \\ 
2453311.81 & 19.385(034) & 18.031(009) & 17.657(012) & 17.638(014) & 18.393(022) & 17.806(011) \\ 
2453312.76 &  $\cdots$ &  $\cdots$ & 17.633(023) & 17.567(058) &  $\cdots$ &  $\cdots$ \\ 
2453314.83 & 19.559(027) & 18.059(009) & 17.595(010) & 17.512(011) & 18.421(009) & 17.782(009) \\ 
2453315.85 & 19.628(026) & 18.111(009) & 17.600(011) & 17.511(013) & 18.466(016) & 17.799(010) \\ 
2453316.83 & 19.829(042) & 18.176(008) & 17.598(009) & 17.509(012) & 18.553(014) & 17.822(009) \\ 
2453320.75 & 20.671(048) & 18.546(012) & 17.788(012) & 17.555(014) &  $\cdots$ &  $\cdots$ \\ 
2453321.81 & 20.843(055) & 18.675(014) & 17.868(015) & 17.624(014) & 19.191(016) & 18.191(011) \\ 
2453323.77 &  $\cdots$ & 18.856(019) & 17.985(020) & 17.698(015) &  $\cdots$ &  $\cdots$ \\ 
2453324.81 & 21.574(181) & 19.013(015) & 18.081(012) & 17.770(013) & 19.557(023) & 18.445(016) \\ 
2453325.77 & 21.611(193) & 19.094(012) & 18.138(014) & 17.828(012) & 19.729(044) & 18.503(019) \\ 
2453327.74 & 21.785(119) & 19.255(016) & 18.279(013) & 17.889(012) & 19.873(023) & 18.706(014) \\ 
2453330.70 &  $\cdots$ & 19.459(026) & 18.430(013) & 18.042(013) & 20.078(040) & 18.868(017) \\ 
2453331.81 &  $\cdots$ & 19.532(022) & 18.514(014) & 18.114(012) & 20.206(028) & 18.996(017) \\ 
2453340.68 &  $\cdots$ & 19.909(021) & 18.841(014) & 18.486(017) & 20.509(036) & 19.339(019) \\ 
2453344.81 &  $\cdots$ & 20.024(019) & 19.004(017) & 18.599(014) & 20.496(037) & 19.480(019) \\ 
2453352.66 &  $\cdots$ & 20.090(017) & 19.180(019) & 18.760(014) & 20.619(035) & 19.570(018) \\ 
2453363.75 &  $\cdots$ & 20.280(039) & 19.369(024) & 18.990(020) & 20.697(072) &  $\cdots$ \\ 
2453372.62 &  $\cdots$ & 20.325(020) & 19.521(016) & 19.247(016) & 20.821(033) & 19.947(027) \\ 
2453383.72 &  $\cdots$ & 20.501(024) &  $\cdots$ & 19.468(021) & 20.903(042) &  $\cdots$ \\ 
\multicolumn{7}{c}{SN~2004gq}\\ 
2453352.79 & 16.607(010) & 15.921(006) & 15.747(007) & 15.673(007) & 16.148(008) & 15.783(007) \\ 
2453353.64 & 16.491(010) & 15.815(007) & 15.645(008) & 15.577(009) & 16.049(007) & 15.697(006) \\ 
2453356.71 & 16.384(017) & 15.611(008) & 15.395(012) &  $\cdots$ & 15.849(008) & 15.449(008) \\ 
2453357.66 & 16.425(012) & 15.573(006) & 15.334(008) & 15.259(008) & 15.826(009) & 15.409(009) \\ 
2453361.60 & 16.778(011) & 15.621(006) & 15.257(009) & 15.121(010) & 15.944(008) & 15.389(007) \\ 
2453369.75 & 18.352(027) & 16.334(008) & 15.507(008) & 15.193(008) & 16.846(011) & 15.845(008) \\ 
2453372.66 & 18.817(025) & 16.618(008) & 15.659(008) & 15.319(008) & 17.186(011) & 16.078(010) \\ 
2453373.66 & 19.000(031) & 16.701(006) & 15.730(006) & 15.369(005) & 17.284(013) & 16.148(006) \\ 
2453376.78 & 19.341(042) & 16.965(007) & 15.908(006) & 15.518(006) & 17.577(013) & 16.380(007) \\ 
2453377.69 & 19.303(035) & 17.018(008) & 15.963(006) & 15.576(008) & 17.638(014) & 16.423(007) \\ 
2453380.67 & 19.574(084) & 17.208(010) & 16.128(007) & 15.734(008) & 17.846(024) & 16.631(009) \\ 
2453381.66 & 19.497(037) & 17.271(012) & 16.159(012) & 15.758(011) & 17.895(016) & 16.629(014) \\ 
2453383.67 & 19.782(050) & 17.389(010) & 16.279(010) & 15.873(009) & 17.999(018) & 16.748(011) \\ 
2453384.69 &  $\cdots$ & 17.524(050) & 16.292(017) & 15.929(027) & 18.038(062) & 16.772(022) \\ 
2453385.65 & 19.854(052) & 17.467(011) & 16.353(008) & 15.947(008) & 18.117(015) & 16.858(010) \\ 
2453386.66 & 19.873(050) & 17.494(013) & 16.365(012) & 15.971(011) & 18.120(017) & 16.883(012) \\ 
2453387.66 & 19.869(063) & 17.531(010) & 16.422(007) & 16.030(007) & 18.143(017) & 16.925(009) \\ 
2453388.70 & 19.862(090) & 17.571(010) & 16.458(006) & 16.055(007) & 18.169(017) & 16.961(009) \\ 
2453390.66 & 19.867(080) & 17.645(012) & 16.518(007) & 16.103(009) & 18.254(021) & 17.024(010) \\ 
2453394.60 & 19.984(110) & 17.718(013) & 16.630(009) & 16.226(010) & 18.389(032) & 17.120(012) \\ 
2453396.68 &  $\cdots$ & 17.752(013) & 16.678(008) & 16.287(010) & 18.343(023) & 17.157(011) \\ 
2453398.65 & 20.044(084) & 17.792(013) & 16.730(009) & 16.331(010) & 18.367(025) & 17.226(010) \\ 
2453399.65 & 20.041(059) & 17.810(012) & 16.766(008) & 16.355(009) & 18.433(022) & 17.233(011) \\ 
2453407.61 & 19.974(060) & 17.923(016) & 16.917(013) & 16.523(020) & 18.509(024) & 17.370(011) \\ 
2453408.64 & 20.154(046) & 17.940(013) & 16.926(011) & 16.540(012) & 18.552(019) & 17.389(012) \\ 
2453409.64 & 20.065(036) & 17.941(018) & 16.936(014) & 16.560(012) & 18.541(019) & 17.406(011) \\ 
2453410.66 & 20.120(043) & 17.963(014) & 16.986(012) & 16.576(011) & 18.524(017) & 17.410(012) \\ 
2453412.61 &  $\cdots$ & 17.974(012) & 16.994(008) & 16.618(009) & 18.579(021) & 17.464(011) \\ 
2453413.67 &  $\cdots$ & 18.001(012) & 17.026(010) & 16.622(008) & 18.605(020) & 17.475(012) \\ 
2453415.60 &  $\cdots$ & 18.035(012) & 17.055(010) & 16.684(011) & 18.621(022) & 17.494(012) \\ 
2453416.63 &  $\cdots$ & 18.038(012) & 17.063(009) & 16.685(009) & 18.625(021) & 17.530(011) \\ 
\multicolumn{7}{c}{SN~2004gt}\\ 
2453356.86 & 17.510(066) & 15.959(023) & 15.287(018) & 15.144(020) & 16.356(024) & 15.579(019) \\ 
2453357.83 &  $\cdots$ &  $\cdots$ & 15.213(016) & 15.095(016) &  $\cdots$ & 15.476(018) \\ 
2453361.80 & 17.855(060) & 15.905(016) & 15.079(015) & 14.913(032) & 16.334(029) & 15.407(017) \\ 
2453362.83 & 17.921(063) & 15.888(017) & 15.095(016) & 14.905(022) & 16.358(025) & 15.420(018) \\ 
2453363.83 & 17.991(063) & 15.918(017) & 15.106(016) &  $\cdots$ & 16.356(031) & 15.403(018) \\ 
2453365.80 & 18.170(069) & 15.955(014) &  $\cdots$ & 14.910(026) & 16.450(022) & 15.449(017) \\ 
2453369.82 & 18.790(080) & 16.168(014) & 15.175(015) & 14.944(024) & 16.682(021) & 15.572(018) \\ 
2453372.79 & 18.949(091) & 16.397(013) & 15.295(012) & 14.994(012) & 16.929(020) & 15.751(015) \\ 
2453373.82 & 19.230(087) & 16.497(021) & 15.318(013) & 15.022(013) &  $\cdots$ & 15.794(015) \\ 
2453377.81 & 19.695(099) & 16.721(032) & 15.512(014) & 15.172(016) & 17.317(025) & 16.054(018) \\ 
2453380.81 &  $\cdots$ & 16.924(026) & 15.643(013) & 15.286(014) &  $\cdots$ & 16.206(017) \\ 
2453381.80 &  $\cdots$ & 17.011(063) & 15.693(020) & 15.284(030) & 17.593(037) & 16.280(020) \\ 
2453383.81 &  $\cdots$ & 17.092(054) &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
2453384.78 &  $\cdots$ & 17.171(026) & 15.864(014) & 15.444(028) &  $\cdots$ & 16.410(023) \\ 
2453386.87 &  $\cdots$ &  $\cdots$ & 15.915(020) & 15.539(041) & 17.822(032) & 16.654(032) \\ 
2453388.78 &  $\cdots$ & 17.243(031) & 16.017(014) & 15.625(014) & 17.947(033) & 16.640(018) \\ 
2453390.77 &  $\cdots$ & 17.357(026) & 16.103(017) & 15.699(026) & 17.915(049) & 16.685(024) \\ 
2453400.83 &  $\cdots$ & 17.613(032) & 16.400(014) & 16.070(017) & 18.018(028) & 16.912(017) \\ 
2453402.75 &  $\cdots$ & 17.555(036) & 16.434(017) & 16.047(034) & 18.108(034) & 16.922(021) \\ 
2453407.85 &  $\cdots$ & 17.612(049) & 16.512(018) & 16.247(028) & 18.104(034) & 17.014(020) \\ 
2453408.87 &  $\cdots$ &  $\cdots$ & 16.564(018) & 16.212(031) &  $\cdots$ &  $\cdots$ \\ 
2453409.83 &  $\cdots$ &  $\cdots$ & 16.643(051) &  $\cdots$ & 18.168(048) & 17.074(037) \\ 
\multicolumn{7}{c}{SN~2004gv}\\ 
2453356.64 & 19.235(031) & 18.215(011) & 17.953(012) & 17.994(014) & 18.441(013) & 18.059(014) \\ 
2453357.60 & 19.066(027) & 18.036(010) & 17.779(011) & 17.838(013) & 18.283(012) & 17.917(010) \\ 
2453361.57 & 18.422(024) & 17.558(009) & 17.346(009) & 17.372(011) & 17.828(013) & 17.446(011) \\ 
2453362.65 & 18.345(028) & 17.502(009) & 17.256(009) & 17.314(008) & 17.729(013) & 17.370(013) \\ 
2453363.60 & 18.318(026) & 17.443(009) & 17.201(008) & 17.255(009) & 17.703(013) & 17.311(009) \\ 
2453365.56 & 18.383(025) & 17.409(009) & 17.121(009) & 17.147(010) & 17.676(013) & 17.248(009) \\ 
2453369.56 & 18.811(024) & 17.564(010) & 17.086(009) & 17.071(011) & 17.840(011) & 17.298(009) \\ 
2453372.56 & 19.550(043) & 17.770(009) & 17.132(008) & 17.072(009) & 18.147(012) & 17.414(011) \\ 
2453373.59 &  $\cdots$ & 17.866(007) & 17.172(006) & 17.091(006) & 18.315(012) & 17.491(008) \\ 
2453376.60 & 20.472(061) & 18.163(010) & 17.307(007) & 17.159(008) & 18.656(015) & 17.667(011) \\ 
2453380.56 & 21.037(111) & 18.497(012) & 17.498(009) & 17.308(010) & 19.053(018) & 17.983(012) \\ 
2453381.55 & 21.299(160) & 18.563(019) & 17.556(012) & 17.323(014) & 19.150(018) & 18.049(013) \\ 
2453383.59 & 21.280(130) & 18.722(013) & 17.660(012) & 17.418(014) & 19.314(021) & 18.145(014) \\ 
2453384.55 & 21.478(175) & 18.767(023) & 17.726(011) &  $\cdots$ & 19.365(057) & 18.221(021) \\ 
2453385.55 &  $\cdots$ & 18.851(028) & 17.756(010) & 17.519(012) & 19.391(024) & 18.256(013) \\ 
2453386.56 &  $\cdots$ & 18.877(017) & 17.782(011) & 17.559(011) & 19.476(025) & 18.325(016) \\ 
2453395.58 &  $\cdots$ & 19.198(035) & 18.201(016) & 17.955(018) & 19.873(112) & 18.696(035) \\ 
2453399.55 &  $\cdots$ & 19.293(019) & 18.288(011) & 18.083(014) & 19.812(030) & 18.776(016) \\ 
\multicolumn{7}{c}{SN~2005Q}\\ 
2453401.57 & 18.214(022) & 17.467(009) & 17.192(009) & 17.318(028) & 17.710(010) & 17.329(009) \\ 
2453402.59 & 18.210(015) & 17.440(008) & 17.157(006) & 17.254(009) & 17.655(011) & 17.290(008) \\ 
2453403.59 & 18.189(016) & 17.395(007) & 17.111(006) & 17.213(010) & 17.633(011) & 17.250(008) \\ 
2453404.57 & 18.171(020) & 17.384(010) & 17.082(009) & 17.184(010) & 17.587(011) & 17.220(009) \\ 
2453408.55 & 18.366(045) & 17.377(012) & 17.001(010) & 17.115(013) & 17.649(017) & 17.192(012) \\ 
2453409.55 & 18.418(028) & 17.399(010) & 17.015(010) & 17.118(015) & 17.687(015) & 17.185(013) \\ 
2453411.55 & 18.634(035) & 17.535(012) & 17.053(009) & 17.137(015) & 17.878(018) & 17.308(013) \\ 
2453412.54 & 18.774(040) & 17.639(013) & 17.087(010) & 17.147(015) & 17.977(020) & 17.334(014) \\ 
2453414.54 & 18.996(053) & 17.798(014) & 17.188(013) & 17.214(015) & 18.180(022) & 17.448(015) \\ 
2453415.54 & 19.246(052) & 17.888(015) & 17.208(011) & 17.264(015) & 18.297(021) & 17.548(016) \\ 
2453417.55 & 19.428(063) & 18.119(020) & 17.302(011) & 17.353(017) & 18.515(025) & 17.694(026) \\ 
2453419.54 &  $\cdots$ & 18.271(025) & 17.390(013) & 17.415(017) & 18.684(032) & 17.872(021) \\ 
2453430.55 & 20.711(157) & 18.964(030) & 17.905(016) & 17.849(023) & 19.461(033) & 18.452(025) \\ 
\multicolumn{7}{c}{SN~2005aw}\\ 
2453456.88 & 18.739(042) & 16.519(008) & 15.770(005) & 15.796(007) & 17.200(009) & 16.001(007) \\ 
2453457.86 & 18.805(045) & 16.568(007) & 15.727(005) & 15.774(007) & 17.236(009) & 15.992(007) \\ 
2453458.89 & 18.849(041) & 16.557(008) & 15.733(006) & 15.741(007) & 17.247(009) & 15.994(007) \\ 
2453459.90 & 19.007(043) & 16.596(009) & 15.727(007) & 15.741(008) & 17.313(009) & 16.020(006) \\ 
2453460.88 & 19.198(050) & 16.639(008) & 15.736(006) & 15.738(007) & 17.353(012) & 16.039(007) \\ 
2453464.90 & 19.594(043) & 16.912(008) & 15.829(006) & 15.820(009) & 17.637(010) & 16.224(008) \\ 
2453465.89 & 19.868(049) & 16.995(008) & 15.862(006) & 15.840(010) & 17.708(011) & 16.298(008) \\ 
2453466.90 & 19.748(094) & 17.049(013) & 15.901(006) & 15.865(008) & 17.785(015) & 16.353(010) \\ 
2453467.92 &  $\cdots$ & 17.112(007) & 15.939(005) & 15.894(007) & 17.839(026) & 16.412(008) \\ 
2453474.92 &  $\cdots$ &  $\cdots$ & 16.308(006) &  $\cdots$ & 18.409(024) & 16.867(008) \\ 
2453475.92 &  $\cdots$ & 17.665(012) &  $\cdots$ &  $\cdots$ & 18.418(014) & 16.930(009) \\ 
2453476.91 &  $\cdots$ & 17.737(011) & 16.423(008) & 16.271(009) & 18.495(016) & 17.002(010) \\ 
2453477.93 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 18.479(044) &  $\cdots$ \\ 
2453478.92 &  $\cdots$ & 17.849(024) & 16.530(016) & 16.382(025) & 18.607(048) & 17.109(017) \\ 
2453483.84 &  $\cdots$ & 18.076(018) &  $\cdots$ & 16.598(011) & 18.815(023) & 17.370(014) \\ 
2453484.88 &  $\cdots$ & 18.132(018) &  $\cdots$ & 16.587(016) & 18.870(029) & 17.343(021) \\ 
2453487.89 &  $\cdots$ & 18.179(022) &  $\cdots$ & 16.730(009) &  $\cdots$ & 17.481(017) \\ 
2453489.82 &  $\cdots$ & 18.222(016) & 16.986(011) & 16.762(014) & 19.053(087) & 17.537(023) \\ 
2453490.85 &  $\cdots$ & 18.263(013) & 17.019(009) & 16.819(014) & 18.970(022) & 17.603(012) \\ 
2453491.84 &  $\cdots$ & 18.312(016) & 17.046(011) & 16.863(014) & 18.999(020) &  $\cdots$ \\ 
2453512.88 &  $\cdots$ & 18.511(013) & 17.460(008) & 17.194(009) & 19.108(019) & 17.942(011) \\ 
\multicolumn{7}{c}{SN~2005bf}\\ 
2453467.67 & 18.650(019) & 18.060(006) & 18.055(006) & 18.200(010) & 18.221(008) & 18.026(009) \\ 
2453468.59 & 18.440(015) & 17.948(008) & 17.967(008) & 18.095(009) & 18.105(008) & 17.937(009) \\ 
2453472.59 & 17.987(012) & 17.612(007) & 17.621(008) & 17.706(009) & 17.765(007) & 17.614(007) \\ 
2453473.60 & 17.925(012) & 17.555(008) & 17.574(008) & 17.641(009) & 17.725(008) & 17.553(008) \\ 
2453474.56 & 17.934(012) & 17.521(006) & 17.503(008) & 17.583(009) & 17.694(008) & 17.496(009) \\ 
2453475.64 & 18.002(013) & 17.523(007) & 17.469(008) &  $\cdots$ & 17.680(009) & 17.481(009) \\ 
2453476.56 & 18.101(015) & 17.539(009) & 17.443(011) & 17.513(013) & 17.715(009) & 17.471(011) \\ 
2453477.56 & 18.247(014) & 17.563(010) & 17.407(009) & 17.463(011) & 17.752(010) & 17.483(010) \\ 
2453478.58 & 18.346(017) & 17.579(009) & 17.376(011) & 17.430(012) & 17.790(009) & 17.470(010) \\ 
2453479.52 & 18.439(025) & 17.559(014) & 17.304(013) & 17.348(012) & 17.777(010) & 17.406(016) \\ 
2453480.54 & 18.529(020) & 17.541(009) & 17.285(009) & 17.306(009) & 17.770(011) & 17.376(010) \\ 
2453481.52 & 18.574(028) & 17.508(010) & 17.222(009) & 17.273(009) &  $\cdots$ & 17.345(010) \\ 
2453482.53 & 18.578(049) & 17.461(031) & 17.142(027) & 17.162(024) & 17.708(024) & 17.278(022) \\ 
2453483.54 & 18.460(038) & 17.388(009) & 17.122(009) & 17.151(010) & 17.628(011) & 17.222(011) \\ 
2453484.60 & 18.334(038) & 17.331(011) & 17.074(010) & 17.107(011) & 17.587(013) & 17.168(013) \\ 
2453489.52 & 17.874(013) & 16.935(006) & 16.735(006) & 16.784(007) & 17.143(006) & 16.823(006) \\ 
2453490.51 &  $\cdots$ & 16.813(007) & 16.652(009) & 16.715(010) & 17.030(007) & 16.737(008) \\ 
2453491.49 & 17.496(013) & 16.725(009) & 16.590(011) & 16.682(014) & 16.927(010) & 16.646(011) \\ 
2453493.52 & 17.258(034) & 16.587(019) &  $\cdots$ &  $\cdots$ & 16.801(024) & 16.529(020) \\ 
2453495.54 & 17.165(014) & 16.560(006) &  $\cdots$ &  $\cdots$ & 16.744(008) & 16.479(009) \\ 
2453496.55 & 17.144(019) & 16.504(009) &  $\cdots$ &  $\cdots$ & 16.716(010) & 16.465(009) \\ 
2453497.47 & 17.113(013) & 16.508(006) &  $\cdots$ &  $\cdots$ & 16.694(008) & 16.440(007) \\ 
2453499.46 & 17.110(013) & 16.506(008) &  $\cdots$ &  $\cdots$ & 16.720(009) & 16.437(008) \\ 
2453500.47 & 17.144(014) & 16.530(009) &  $\cdots$ &  $\cdots$ & 16.734(011) & 16.436(010) \\ 
2453501.46 & 17.215(016) & 16.568(007) &  $\cdots$ &  $\cdots$ & 16.781(009) & 16.462(008) \\ 
2453502.47 & 17.276(014) & 16.599(007) &  $\cdots$ &  $\cdots$ & 16.818(010) & 16.478(009) \\ 
2453503.47 & 17.361(013) & 16.639(007) &  $\cdots$ &  $\cdots$ & 16.862(009) & 16.502(010) \\ 
2453504.48 & 17.422(016) & 16.673(006) &  $\cdots$ &  $\cdots$ & 16.916(009) & 16.518(007) \\ 
2453506.49 & 17.611(015) & 16.763(007) &  $\cdots$ &  $\cdots$ & 17.026(016) & 16.563(011) \\ 
2453507.50 &  $\cdots$ &  $\cdots$ & 16.407(039) & 16.395(023) & 17.053(062) & 16.672(050) \\ 
2453508.65 &  $\cdots$ &  $\cdots$ & 16.493(009) & 16.385(011) & 17.155(014) & 16.660(012) \\ 
2453509.47 &  $\cdots$ &  $\cdots$ & 16.492(008) & 16.414(009) & 17.227(010) & 16.681(009) \\ 
2453510.52 &  $\cdots$ &  $\cdots$ & 16.525(020) & 16.496(038) & 17.259(026) & 16.701(020) \\ 
2453511.48 &  $\cdots$ &  $\cdots$ & 16.567(010) & 16.478(011) & 17.391(011) & 16.787(010) \\ 
2453512.65 & 18.295(061) & 17.144(015) & 16.601(009) & 16.473(009) & 17.537(016) & 16.854(010) \\ 
2453513.46 &  $\cdots$ &  $\cdots$ & 16.641(008) & 16.506(009) & 17.545(012) & 16.910(011) \\ 
2453516.46 & 18.654(022) & 17.446(015) &  $\cdots$ &  $\cdots$ & 17.845(010) & 17.104(009) \\ 
2453517.45 & 18.772(064) & 17.530(030) &  $\cdots$ &  $\cdots$ & 17.957(013) & 17.178(010) \\ 
2453520.46 & 19.238(036) & 17.848(012) &  $\cdots$ &  $\cdots$ & 18.291(014) & 17.435(012) \\ 
2453521.45 & 19.319(043) & 17.881(017) &  $\cdots$ &  $\cdots$ & 18.356(014) & 17.506(014) \\ 
2453522.45 &  $\cdots$ &  $\cdots$ & 17.215(013) & 16.942(013) & 18.422(025) & 17.579(016) \\ 
2453523.47 &  $\cdots$ &  $\cdots$ & 17.303(011) & 17.029(012) & 18.575(017) & 17.685(016) \\ 
2453524.46 &  $\cdots$ &  $\cdots$ & 17.381(019) & 17.077(029) & 18.690(018) & 17.746(013) \\ 
2453525.45 &  $\cdots$ &  $\cdots$ & 17.438(011) & 17.146(013) & 18.757(034) & 17.787(027) \\ 
2453526.45 &  $\cdots$ &  $\cdots$ & 17.486(011) & 17.222(013) & 18.916(045) & 17.922(017) \\ 
2453527.50 &  $\cdots$ &  $\cdots$ & 17.560(013) & 17.329(015) & 18.955(016) & 18.001(014) \\ 
2453528.47 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 19.000(014) & 18.086(012) \\ 
2453529.49 & 20.202(047) & 18.632(011) &  $\cdots$ &  $\cdots$ & 19.096(016) & 18.150(014) \\ 
2453530.48 & 20.182(038) & 18.677(015) &  $\cdots$ &  $\cdots$ & 19.166(016) & 18.205(017) \\ 
2453538.48 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 19.545(041) & 18.536(015) \\ 
2453539.46 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 18.586(019) \\ 
2453542.46 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 18.660(020) \\ 
2453565.48 &  $\cdots$ &  $\cdots$ &  $\cdots$ & 18.386(118) & 20.486(064) & 19.569(026) \\ 
2453569.48 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 20.740(150) & 19.750(044) \\ 
\multicolumn{7}{c}{SN~2005bj}\\ 
2453473.86 & 20.117(056) & 18.263(008) & 17.518(009) & 17.528(012) & 18.735(011) & 17.771(008) \\ 
2453474.89 & 20.208(052) & 18.317(010) & 17.503(009) & 17.496(012) & 18.812(013) & 17.789(010) \\ 
2453475.89 & 20.367(044) & 18.360(011) & 17.529(011) & 17.498(014) & 18.864(013) & 17.817(011) \\ 
2453476.88 & 20.438(100) & 18.445(011) & 17.543(011) & 17.499(015) & 18.947(017) & 17.865(011) \\ 
2453477.90 & 20.664(063) & 18.517(015) & 17.573(011) & 17.513(013) & 19.046(014) & 17.926(010) \\ 
2453478.88 & 20.774(068) & 18.593(012) & 17.613(012) & 17.531(014) & 19.067(070) & 17.988(022) \\ 
2453479.89 &  $\cdots$ & 18.659(012) & 17.659(013) & 17.553(013) & 19.249(017) & 18.046(011) \\ 
2453480.91 &  $\cdots$ & 18.740(018) & 17.725(013) & 17.622(024) & 19.220(115) & 18.107(028) \\ 
2453484.81 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 18.443(137) \\ 
2453487.87 &  $\cdots$ & 19.255(078) & 18.053(027) & 17.817(030) & 19.840(133) & 18.619(044) \\ 
2453489.79 &  $\cdots$ & 19.357(038) & 18.154(016) & 17.907(016) & 20.003(050) & 18.662(020) \\ 
2453490.82 &  $\cdots$ & 19.412(018) & 18.212(011) & 17.953(014) & 20.136(036) & 18.703(014) \\ 
2453491.81 &  $\cdots$ & 19.479(016) & 18.255(013) & 17.989(017) & 20.124(029) & 18.767(013) \\ 
2453512.83 &  $\cdots$ & 19.991(077) & 19.055(028) & 18.743(028) & 20.684(198) & 19.474(060) \\ 
\multicolumn{7}{c}{SN~2005em}\\ 
2453644.73 & 18.696(023) & 18.080(010) & 17.878(018) & 17.965(016) & 18.230(017) & 17.951(020) \\ 
2453650.86 & 19.263(028) & 18.158(008) & 17.753(021) & 17.823(022) & 18.455(019) & 17.868(027) \\ 
2453655.80 & 20.121(040) & 18.553(011) & 17.891(018) & 17.911(016) & 18.925(020) & 18.156(021) \\ 
2453658.74 & 20.296(094) & 18.897(021) & 18.032(019) & 17.941(016) & 19.220(031) & 18.371(024) \\ 
2453659.72 & 20.573(189) & 18.940(030) & 18.046(022) & 17.976(018) & 19.398(063) & 18.426(030) \\ 
2453663.77 &  $\cdots$ & 19.428(041) & 18.375(029) & 18.215(038) & 19.928(085) & 18.729(039) \\ 
2453665.79 & 21.261(150) & 19.561(026) & 18.523(025) & 18.330(024) & 20.218(067) & 18.974(039) \\ 
2453669.76 &  $\cdots$ & 19.868(024) & 18.802(021) & 18.574(019) & 20.278(036) & 19.223(028) \\ 
2453671.86 &  $\cdots$ & 19.994(025) & 18.945(023) & 18.692(025) &  $\cdots$ &  $\cdots$ \\ 
2453684.76 &  $\cdots$ & 20.621(029) & 19.561(025) & 19.316(027) & 21.074(071) & 19.993(035) \\ 
2453695.80 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 20.595(070) \\ 
2453707.79 &  $\cdots$ & 21.992(136) & 21.135(084) & 20.833(137) &  $\cdots$ & 21.599(160) \\ 
2453722.69 &  $\cdots$ &  $\cdots$ &  $\cdots$ & 21.589(153) &  $\cdots$ &  $\cdots$ \\ 
2453726.73 &  $\cdots$ &  $\cdots$ &  $\cdots$ & 21.587(171) &  $\cdots$ &  $\cdots$ \\ 
2453736.64 &  $\cdots$ &  $\cdots$ &  $\cdots$ & 22.118(192) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{7}{c}{SN~2006T}\\ 
2453767.72 &  $\cdots$ & 18.287(010) & 17.539(008) & 17.628(010) & 18.775(019) & 17.896(012) \\ 
2453768.77 & 19.868(104) & 18.004(013) & 17.174(008) & 17.276(012) & 18.559(018) & 17.551(010) \\ 
2453771.72 & 18.828(033) & 17.071(010) & 16.398(009) & 16.493(011) & 17.521(014) & 16.650(009) \\ 
2453772.71 & 18.601(026) & 16.841(009) & 16.220(010) & 16.318(011) & 17.265(016) & 16.459(010) \\ 
2453773.67 & 18.301(022) & 16.637(008) & 16.061(006) & 16.144(006) & 17.042(012) & 16.273(008) \\ 
2453774.71 & 18.039(019) & 16.471(008) & 15.917(008) & 16.024(008) & 16.851(012) & 16.118(008) \\ 
2453775.56 & 17.894(020) & 16.330(006) & 15.795(005) & 15.901(007) & 16.706(011) & 15.998(006) \\ 
2453778.71 & 17.629(019) & 16.093(011) &  $\cdots$ & 15.642(012) & 16.461(014) & 15.764(013) \\ 
2453781.72 & 17.760(025) & 16.086(008) & 15.487(008) & 15.527(007) & 16.504(012) & 15.708(008) \\ 
2453783.63 & 18.090(026) & 16.206(009) & 15.494(010) & 15.505(008) & 16.659(012) & 15.752(008) \\ 
2453784.72 & 18.308(025) & 16.316(010) & 15.528(010) & 15.523(011) & 16.793(013) & 15.808(009) \\ 
2453785.74 & 18.540(031) & 16.408(010) & 15.565(011) & 15.520(011) & 16.934(013) & 15.871(009) \\ 
2453786.77 & 18.677(028) & 16.498(011) & 15.612(012) & 15.546(012) & 17.041(014) & 15.946(013) \\ 
2453788.77 & 19.162(029) & 16.726(011) & 15.716(011) & 15.629(011) & 17.290(014) & 16.107(013) \\ 
2453790.62 & 19.523(032) & 16.918(007) & 15.848(006) & 15.717(006) & 17.547(015) & 16.280(008) \\ 
2453795.64 & 20.245(065) & 17.369(008) & 16.168(006) & 15.918(006) & 18.036(019) & 16.700(007) \\ 
2453798.68 & 20.516(063) & 17.559(013) & 16.330(009) & 16.036(009) & 18.263(016) & 16.879(010) \\ 
2453799.70 & 20.491(066) & 17.616(010) & 16.394(009) & 16.070(006) & 18.310(016) & 16.936(007) \\ 
2453801.65 & 20.635(064) & 17.706(013) & 16.492(012) & 16.152(011) & 18.408(019) & 17.045(011) \\ 
2453802.68 & 20.565(077) & 17.775(012) & 16.541(010) & 16.205(010) & 18.461(018) & 17.093(010) \\ 
2453805.63 &  $\cdots$ & 17.872(015) & 16.676(009) & 16.339(010) & 18.528(021) & 17.253(010) \\ 
2453809.64 &  $\cdots$ & 18.013(020) & 16.839(011) & 16.477(011) & 18.644(034) & 17.368(011) \\ 
2453815.60 &  $\cdots$ & 18.116(014) & 16.998(011) & 16.656(011) & 18.741(019) & 17.509(012) \\ 
2453819.62 &  $\cdots$ & 18.159(013) & 17.096(010) & 16.770(011) & 18.778(018) & 17.592(013) \\ 
2453824.64 &  $\cdots$ & 18.216(014) & 17.211(012) & 16.876(009) & 18.777(019) & 17.663(011) \\ 
2453831.60 &  $\cdots$ & 18.283(016) & 17.331(013) & 17.030(013) & 18.816(021) & 17.754(014) \\ 
2453835.55 &  $\cdots$ & 18.302(013) & 17.393(009) & 17.110(009) & 18.799(024) & 17.804(013) \\ 
2453840.58 &  $\cdots$ & 18.366(019) & 17.483(012) & 17.212(009) & 18.842(026) & 17.865(013) \\ 
2453845.54 &  $\cdots$ & 18.395(016) & 17.562(013) & 17.304(012) & 18.884(020) & 17.913(011) \\ 
2453853.57 &  $\cdots$ & 18.485(013) & 17.710(010) & 17.508(010) & 18.974(020) & 18.067(012) \\ 
2453866.53 &  $\cdots$ & 18.622(020) & 17.932(014) & 17.758(012) & 19.142(035) & 18.285(017) \\ 
2453867.50 &  $\cdots$ & 18.649(023) & 17.947(017) & 17.788(015) & 19.129(032) & 18.300(020) \\ 
2453870.55 &  $\cdots$ & 18.705(022) & 18.005(015) & 17.858(014) & 19.207(041) & 18.319(017) \\ 
2453871.52 &  $\cdots$ & 18.710(019) & 18.023(015) & 17.866(012) & 19.147(027) & 18.310(014) \\ 
2453872.51 &  $\cdots$ & 18.725(020) & 18.037(017) & 17.884(016) & 19.217(026) & 18.359(018) \\ 
2453890.54 &  $\cdots$ & 18.981(024) & 18.341(016) & 18.265(016) & 19.467(034) & 18.625(018) \\ 
\multicolumn{7}{c}{SN~2006ba}\\ 
2453823.61 & 19.701(114) & 18.300(030) & 17.839(020) & 17.702(018) & 18.569(027) & 18.034(026) \\ 
2453824.62 & 20.067(146) & 18.333(022) & 17.820(015) & 17.665(013) & 18.649(036) & 18.017(021) \\ 
2453832.61 &  $\cdots$ & 19.093(036) & 18.121(020) & 17.772(018) & 19.489(045) & 18.459(022) \\ 
2453833.59 &  $\cdots$ & 19.164(030) & 18.194(016) & 17.837(017) & 19.673(063) & 18.543(024) \\ 
2453840.56 &  $\cdots$ & 19.666(048) & 18.547(025) & 18.148(021) & 20.220(106) & 19.068(039) \\ 
2453846.60 &  $\cdots$ & 20.139(085) & 18.952(027) & 18.447(024) & 20.517(076) & 19.494(034) \\ 
2453858.52 &  $\cdots$ & 20.523(102) & 19.379(039) & 18.881(029) &  $\cdots$ & 19.814(068) \\ 
2453862.51 &  $\cdots$ & 20.584(086) & 19.400(036) & 18.948(033) & 20.887(161) & 19.936(068) \\ 
2453867.48 &  $\cdots$ & 20.581(107) & 19.488(039) & 19.041(035) &  $\cdots$ & 19.998(076) \\ 
2453870.52 &  $\cdots$ & 20.657(142) & 19.573(051) & 19.147(042) &  $\cdots$ & 20.012(076) \\ 
2453871.49 &  $\cdots$ & 20.637(103) & 19.621(050) & 19.186(040) &  $\cdots$ & 20.100(068) \\ 
2453872.49 &  $\cdots$ &  $\cdots$ & 19.661(054) & 19.192(037) &  $\cdots$ & 20.116(070) \\ 
2453890.52 &  $\cdots$ &  $\cdots$ & 19.874(051) & 19.579(048) &  $\cdots$ & 20.374(081) \\ 
2453891.47 &  $\cdots$ &  $\cdots$ & 19.923(061) & 19.587(055) &  $\cdots$ & 20.430(101) \\ 
\multicolumn{7}{c}{SN~2006bf}\\ 
2453823.75 &  $\cdots$ & 19.377(017) & 18.375(014) & 18.201(017) & 19.851(029) & 18.778(017) \\ 
2453824.81 &  $\cdots$ & 19.480(019) & 18.442(013) & 18.301(016) & 20.076(052) & 18.882(025) \\ 
2453831.78 &  $\cdots$ & 20.083(025) & 18.881(017) & 18.604(022) & 20.700(055) & 19.437(024) \\ 
2453833.73 &  $\cdots$ & 20.153(039) & 19.021(018) & 18.698(021) &  $\cdots$ & 19.550(032) \\ 
2453835.72 &  $\cdots$ & 20.146(061) & 19.140(028) & 18.805(025) &  $\cdots$ & 19.697(043) \\ 
2453840.71 &  $\cdots$ & 20.507(098) & 19.369(034) & 19.033(033) &  $\cdots$ & 19.872(078) \\ 
2453846.75 &  $\cdots$ & 20.728(066) & 19.615(029) & 19.236(032) &  $\cdots$ & 20.103(054) \\ 
2453850.72 &  $\cdots$ & 20.698(042) & 19.733(026) & 19.489(035) &  $\cdots$ & 20.258(046) \\ 
2453861.65 &  $\cdots$ & 21.020(072) & 19.910(037) & 19.626(038) &  $\cdots$ & 20.307(064) \\ 
2453862.62 &  $\cdots$ & 20.963(075) & 20.036(041) & 19.690(045) &  $\cdots$ & 20.529(074) \\ 
2453867.65 &  $\cdots$ &  $\cdots$ & 20.235(077) &  $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
2453870.68 &  $\cdots$ &  $\cdots$ & 20.221(073) & 19.929(078) &  $\cdots$ &  $\cdots$ \\ 
2453891.64 &  $\cdots$ &  $\cdots$ & 20.512(097) & 20.431(103) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{7}{c}{SN~2006ep}\\ 
2453979.78 & 18.784(040) & 18.048(008) & 17.786(008) & 17.731(009) & 18.313(013) & 17.858(009) \\ 
2453981.74 & 18.603(042) & 17.833(010) & 17.539(008) & 17.484(009) & 18.085(015) & 17.617(010) \\ 
2453986.74 & 18.765(107) & 17.669(018) & 17.242(010) & 17.134(010) & 17.961(029) & 17.424(014) \\ 
2453991.73 & 19.342(020) & 17.847(016) &  $\cdots$ & 17.041(011) & 18.276(026) & 17.466(014) \\ 
2453994.78 & 19.854(123) & 18.151(008) & 17.296(005) & 17.082(006) & 18.646(015) & 17.650(009) \\ 
2453998.72 &  $\cdots$ & 18.563(012) & 17.528(006) & 17.238(007) & 19.188(024) & 17.958(009) \\ 
2454001.70 & 21.146(126) & 18.851(013) & 17.718(007) & 17.362(008) & 19.514(021) & 18.214(010) \\ 
2454003.73 & 21.300(120) & 19.017(013) & 17.868(009) & 17.499(009) & 19.675(022) & 18.371(011) \\ 
2454008.72 &  $\cdots$ & 19.435(017) & 18.232(009) & 17.826(010) & 20.154(035) & 18.776(015) \\ 
2454014.67 &  $\cdots$ & 19.852(101) & 18.596(033) & 18.151(024) &  $\cdots$ & 19.070(072) \\ 
2454029.66 &  $\cdots$ & 20.188(028) & 19.017(016) & 18.548(017) & 20.843(045) & 19.587(025) \\ 
2454038.62 &  $\cdots$ & 20.195(042) & 19.188(020) & 18.718(017) & 20.831(095) & 19.674(031) \\ 
2454048.65 &  $\cdots$ & 20.454(075) & 19.366(034) & 18.918(033) & 21.062(126) & 19.865(056) \\ 
2454056.57 &  $\cdots$ &  $\cdots$ & 19.464(027) & 19.077(027) & 21.205(092) & 20.027(047) \\ 
2454068.58 &  $\cdots$ & 20.575(084) & 19.599(034) & 19.160(030) &  $\cdots$ & 20.023(068) \\ 
2454076.59 &  $\cdots$ &  $\cdots$ &  $\cdots$ & 19.361(055) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{7}{c}{SN~2006fo}\\ 
2454003.86 & 18.933(037) & 17.765(013) & 17.391(011) & 17.333(013) & 18.029(019) & 17.599(017) \\ 
2454008.84 & 19.500(037) & 17.920(012) & 17.329(010) & 17.233(011) & 18.226(019) & 17.641(016) \\ 
2454014.75 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 18.714(042) & 17.850(016) \\ 
2454025.81 &  $\cdots$ & 19.086(020) & 17.938(013) & 17.607(013) & 19.623(037) & 18.546(026) \\ 
2454029.73 &  $\cdots$ & 19.313(023) & 18.097(012) & 17.739(012) & 19.755(041) & 18.767(028) \\ 
2454038.74 &  $\cdots$ & 19.638(028) & 18.357(016) & 18.010(015) & 20.080(043) & 18.977(031) \\ 
2454042.65 &  $\cdots$ &  $\cdots$ & 18.456(019) & 18.106(018) & 20.163(096) &  $\cdots$ \\ 
2454049.69 &  $\cdots$ &  $\cdots$ & 18.590(021) & 18.268(023) & 20.229(061) &  $\cdots$ \\ 
2454068.67 &  $\cdots$ &  $\cdots$ & 18.816(019) & 18.645(023) &  $\cdots$ & 19.349(039) \\ 
2454076.65 &  $\cdots$ &  $\cdots$ & 18.966(026) & 18.809(031) &  $\cdots$ & 19.423(059) \\ 
2454085.67 &  $\cdots$ & 19.967(030) & 19.085(022) & 18.859(031) & 20.346(052) &  $\cdots$ \\ 
2454092.64 &  $\cdots$ & 20.066(032) & 19.176(027) & 19.055(028) & 20.397(061) &  $\cdots$ \\ 
\multicolumn{7}{c}{SN~2006ir}\\ 
2454017.66 & 20.159(130) & 18.267(016) & 17.275(013) & 17.091(015) & 18.747(031) & 17.722(021) \\ 
2454018.60 & 20.323(080) & 18.355(013) & 17.311(009) & 17.153(011) & 18.831(020) & 17.753(012) \\ 
2454020.66 &  $\cdots$ &  $\cdots$ & 17.398(009) & 17.220(009) &  $\cdots$ & 17.880(012) \\ 
2454025.58 &  $\cdots$ & 18.691(017) & 17.598(009) & 17.382(011) & 19.201(023) & 18.069(012) \\ 
2454028.60 &  $\cdots$ & 18.817(018) & 17.727(010) & 17.493(011) & 19.269(024) & 18.190(012) \\ 
2454044.56 &  $\cdots$ &  $\cdots$ & 18.168(026) & 17.973(022) &  $\cdots$ & 18.719(047) \\ 
2454046.55 &  $\cdots$ & 19.122(017) & 18.151(012) & 17.970(014) & 19.660(043) & 18.618(020) \\ 
2454076.53 &  $\cdots$ & 19.595(044) & 18.663(017) & 18.568(022) &  $\cdots$ & 19.152(027) \\ 
2454085.54 &  $\cdots$ & 19.604(031) & 18.799(015) & 18.753(025) & 20.080(035) & 19.128(018) \\ 
\multicolumn{7}{c}{SN~2006lc}\\ 
2454033.60 & 20.370(165) & 18.696(017) & 18.032(013) & 17.981(019) & 19.086(027) & 18.331(015) \\ 
2454036.56 & 19.956(079) & 18.298(011) & 17.647(011) & 17.613(010) & 18.727(018) & 17.756(040) \\ 
2454038.57 & 19.806(067) & 18.155(011) & 17.488(008) & 17.407(010) & 18.596(021) & 17.791(012) \\ 
2454048.60 & 20.950(116) & 18.513(011) & 17.470(008) &  $\cdots$ & 19.058(021) & 17.949(011) \\ 
2454052.54 &  $\cdots$ & 18.983(018) & 17.804(013) & 17.495(013) & 19.652(029) & 18.356(015) \\ 
2454066.53 &  $\cdots$ & 19.921(044) & 18.674(017) & 18.258(017) & 20.562(072) & 19.261(042) \\ 
2454079.57 &  $\cdots$ & 20.243(042) & 19.043(019) & 18.636(025) & 20.713(087) & 19.640(035) \\ 
\multicolumn{7}{c}{SN~2007C}\\ 
2454118.80 & 18.954(053) & 16.748(005) & 15.770(004) & 15.510(005) & 17.354(010) & 16.177(005) \\ 
2454119.78 & 19.131(074) & 16.811(006) & 15.774(004) & 15.496(005) & 17.427(011) & 16.220(007) \\ 
2454121.84 & 19.345(059) & 17.004(006) & 15.837(005) & 15.537(006) & 17.651(011) & 16.341(004) \\ 
2454123.85 & 19.729(060) & 17.229(009) & 15.939(009) & 15.618(008) & 17.919(013) & 16.519(009) \\ 
2454127.87 & 20.626(080) & 17.725(010) & 16.229(008) & 15.850(009) & 18.480(017) & 16.910(009) \\ 
2454128.88 &  $\cdots$ & 17.831(010) & 16.305(007) & 15.906(011) & 18.594(018) & 16.993(008) \\ 
2454131.87 &  $\cdots$ & 18.067(013) & 16.521(011) & 16.088(012) & 18.890(023) & 17.257(012) \\ 
2454133.87 &  $\cdots$ & 18.220(015) & 16.638(009) & 16.192(009) & 19.012(039) & 17.387(011) \\ 
2454143.84 &  $\cdots$ & 18.665(015) & 17.148(015) & 16.724(014) & 19.432(028) & 17.890(011) \\ 
2454153.82 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 19.602(030) & 18.127(014) \\ 
2454158.83 &  $\cdots$ & 18.928(019) & 17.537(012) & 17.100(013) & 19.630(035) & 18.193(016) \\ 
2454160.86 &  $\cdots$ & 18.918(017) & 17.549(009) & 17.165(010) & 19.704(036) & 18.202(013) \\ 
2454161.75 &  $\cdots$ & 18.934(025) & 17.594(010) & 17.177(010) & 19.698(054) & 18.252(019) \\ 
2454163.77 &  $\cdots$ & 18.931(029) & 17.611(012) & 17.231(012) & 19.623(066) & 18.288(022) \\ 
2454169.78 &  $\cdots$ & 19.022(022) & 17.742(011) & 17.356(013) & 19.697(046) & 18.399(016) \\ 
2454179.77 &  $\cdots$ & 19.143(020) & 17.928(013) & 17.567(013) & 19.760(037) & 18.549(019) \\ 
2454185.76 &  $\cdots$ & 19.212(020) & 18.046(013) & 17.663(014) & 19.828(035) & 18.672(016) \\ 
2454197.76 &  $\cdots$ & 19.371(028) & 18.269(016) & 17.901(016) & 20.084(066) & 18.872(028) \\ 
2454204.82 &  $\cdots$ &  $\cdots$ & 18.412(016) & 18.037(016) & 20.041(053) & 18.992(022) \\ 
2454243.61 &  $\cdots$ & 20.145(035) & 19.065(019) & 18.680(018) & 20.737(079) & 19.719(039) \\ 
\multicolumn{7}{c}{SN~2007Y}\\ 
2454153.52 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 16.701(013) & 16.394(009) \\ 
2454154.52 & 16.959(014) & 16.275(008) & 16.219(007) & 16.327(009) & 16.466(009) & 16.208(008) \\ 
2454155.53 &  $\cdots$ &  $\cdots$ & 16.078(010) & 16.176(011) & 16.261(015) & 16.059(012) \\ 
2454158.53 & 16.101(069) & 15.707(011) & 15.722(008) & 15.798(009) & 15.837(014) & 15.689(008) \\ 
2454159.53 & 15.959(015) & 15.608(008) & 15.640(006) & 15.709(007) & 15.758(013) & 15.596(008) \\ 
2454160.53 & 15.965(069) & 15.559(010) & 15.552(006) & 15.610(008) & 15.690(013) & 15.528(006) \\ 
2454161.52 & 15.846(028) & 15.506(008) & 15.488(006) & 15.547(006) & 15.675(009) & 15.475(006) \\ 
2454163.52 & 15.892(018) & 15.437(008) & 15.364(010) & 15.413(009) & 15.630(009) & 15.380(007) \\ 
2454165.52 & 16.166(021) & 15.473(008) & 15.301(006) & 15.322(008) & 15.692(011) & 15.337(008) \\ 
2454166.53 & 16.470(069) & 15.535(010) & 15.290(007) & 15.316(008) & 15.749(013) & 15.361(007) \\ 
2454169.52 & 17.320(018) & 15.803(008) & 15.372(007) & 15.372(009) & 16.145(014) & 15.537(009) \\ 
2454170.52 & 17.689(069) & 15.939(011) & 15.450(008) & 15.398(009) & 16.299(013) & 15.634(009) \\ 
2454171.51 &  $\cdots$ &  $\cdots$ & 15.522(006) & 15.435(008) & 16.487(011) & 15.742(009) \\ 
2454174.51 & 18.807(048) & 16.452(008) & 15.732(007) & 15.559(009) & 16.916(013) & 16.049(008) \\ 
2454179.50 &  $\cdots$ & 16.879(008) & 16.020(005) & 15.739(006) & 17.425(016) & 16.406(008) \\ 
2454185.51 &  $\cdots$ & 17.169(008) & 16.255(006) & 15.975(007) & 17.764(016) & 16.677(008) \\ 
2454190.50 &  $\cdots$ & 17.303(012) & 16.418(007) & 16.127(008) & 17.867(023) & 16.780(010) \\ 
2454194.49 &  $\cdots$ & 17.398(013) & 16.525(007) & 16.227(008) & 17.913(028) & 16.888(009) \\ 
2454197.49 &  $\cdots$ & 17.451(010) &  $\cdots$ &  $\cdots$ & 18.014(016) &  $\cdots$ \\ 
2454204.49 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 17.090(010) \\ 
\multicolumn{7}{c}{SN~2007ag}\\ 
2454169.66 &  $\cdots$ & 18.770(020) & 17.984(012) & 17.944(016) & 19.216(031) & 18.311(019) \\ 
2454174.64 &  $\cdots$ & 19.193(020) & 18.087(011) & 17.953(017) & 19.670(033) & 18.591(019) \\ 
2454179.64 &  $\cdots$ & 19.555(023) & 18.307(014) & 18.065(017) & 20.290(051) & 18.929(023) \\ 
2454182.74 &  $\cdots$ & 19.778(029) &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
2454199.57 &  $\cdots$ & 20.379(037) & 19.060(018) & 18.880(026) & 20.982(085) & 19.720(033) \\ 
2454246.49 &  $\cdots$ &  $\cdots$ & 19.803(088) & 19.689(081) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{7}{c}{SN~2007hn}\\ 
2454349.66 & 20.718(120) & 18.699(015) & 18.177(012) & 18.211(016) & 19.049(021) & 18.365(015) \\ 
2454354.64 & 20.780(118) & 18.694(014) & 18.058(012) & 18.111(015) & 19.173(020) & 18.277(013) \\ 
2454362.57 &  $\cdots$ & 19.212(021) & 18.261(012) & 18.080(016) & 19.667(039) & 18.645(017) \\ 
2454363.57 &  $\cdots$ & 19.215(020) & 18.289(012) & 18.166(016) & 19.791(044) & 18.701(020) \\ 
2454365.62 &  $\cdots$ & 19.348(031) & 18.335(021) & 18.254(018) & 19.901(059) & 18.811(029) \\ 
2454368.60 &  $\cdots$ & 19.686(074) & 18.507(032) & 18.278(027) & 20.063(191) & 19.063(066) \\ 
2454378.58 &  $\cdots$ & 20.148(034) & 18.887(018) & 18.658(024) &  $\cdots$ & 19.591(033) \\ 
2454382.59 &  $\cdots$ & 20.372(028) & 19.018(014) & 18.729(018) &  $\cdots$ & 19.712(025) \\ 
2454383.57 &  $\cdots$ & 20.327(028) & 19.075(015) & 18.892(019) &  $\cdots$ & 19.692(024) \\ 
2454392.53 &  $\cdots$ & 20.436(035) & 19.267(017) & 19.018(019) &  $\cdots$ & 19.820(031) \\ 
2454394.56 &  $\cdots$ &  $\cdots$ & 19.331(036) & 18.920(040) &  $\cdots$ & 19.939(074) \\ 
2454400.52 &  $\cdots$ & 20.611(058) & 19.412(026) & 19.183(027) &  $\cdots$ & 20.004(055) \\ 
2454411.52 &  $\cdots$ & 20.640(034) & 19.677(023) & 19.567(032) &  $\cdots$ & 20.077(070) \\ 
2454418.55 &  $\cdots$ & 20.851(039) & 19.811(025) & 19.580(032) &  $\cdots$ & 20.231(031) \\ 
2454427.53 &  $\cdots$ &  $\cdots$ & 19.805(043) & 19.790(052) &  $\cdots$ & 20.269(087) \\ 
\multicolumn{7}{c}{SN~2007kj}\\ 
2454376.60 & 18.546(033) & 17.984(011) & 17.818(011) & 17.927(019) & 18.169(015) & 17.869(012) \\ 
2454380.66 & 18.328(033) & 17.772(011) & 17.622(011) & 17.725(017) & 17.962(013) & 17.686(011) \\ 
2454382.66 & 18.420(034) & 17.784(010) & 17.574(009) & 17.637(014) & 17.988(013) & 17.681(009) \\ 
2454383.64 & 18.590(040) & 17.843(011) & 17.547(012) & 17.608(016) & 18.044(013) & 17.690(010) \\ 
2454385.66 & 18.958(038) & 17.999(012) & 17.561(011) & 17.608(016) &  $\cdots$ & 17.779(011) \\ 
2454392.63 &  $\cdots$ & 18.964(017) & 18.101(013) & 17.944(019) & 19.423(034) & 18.455(016) \\ 
2454394.64 &  $\cdots$ & 19.142(025) & 18.251(015) & 18.057(019) & 19.692(047) & 18.607(019) \\ 
2454395.61 &  $\cdots$ & 19.189(028) & 18.266(017) & 18.055(021) & 19.733(070) & 18.709(026) \\ 
2454400.62 &  $\cdots$ & 19.444(077) & 18.576(032) & 18.382(027) & 20.108(186) & 18.881(047) \\ 
2454409.61 &  $\cdots$ & 19.762(023) & 18.900(018) & 18.678(025) & 20.278(053) & 19.268(025) \\ 
2454417.60 &  $\cdots$ & 19.857(026) & 19.116(021) & 18.938(027) & 20.366(053) & 19.410(029) \\ 
2454421.59 &  $\cdots$ & 19.904(032) & 19.201(021) & 19.060(029) & 20.373(072) & 19.560(034) \\ 
2454423.58 &  $\cdots$ & 19.935(049) & 19.190(029) & 19.079(034) & 20.529(111) & 19.468(040) \\ 
\multicolumn{7}{c}{SN~2007rz}\\ 
2454445.70 &  $\cdots$ & 18.543(016) & 17.474(017) & 17.159(010) & 19.184(030) & 17.934(015) \\ 
2454447.69 &  $\cdots$ & 18.816(017) &  $\cdots$ & 17.241(011) & 19.510(031) & 18.165(016) \\ 
2454449.73 &  $\cdots$ & 19.084(023) & 17.833(017) & 17.429(012) & 19.619(047) & 18.422(019) \\ 
2454453.67 &  $\cdots$ & 19.452(030) & 18.170(014) & 17.722(012) & 20.090(077) & 18.837(029) \\ 
2454455.64 &  $\cdots$ & 19.567(046) & 18.269(020) & 17.852(018) & 20.354(137) & 18.981(038) \\ 
2454456.69 &  $\cdots$ & 19.765(075) & 18.393(027) & 17.912(022) & 20.100(125) & 19.104(051) \\ 
2454457.66 &  $\cdots$ & 19.758(079) & 18.492(026) & 17.967(019) & 20.318(179) & 19.038(051) \\ 
2454458.62 &  $\cdots$ &  $\cdots$ & 18.505(024) & 18.086(018) & 20.428(153) & 19.125(040) \\ 
2454464.68 &  $\cdots$ &  $\cdots$ & 18.781(030) & 18.406(021) &  $\cdots$ & 19.454(039) \\ 
2454469.62 &  $\cdots$ & 20.198(047) &  $\cdots$ & 18.592(020) & 20.706(074) & 19.628(041) \\ 
2454480.63 &  $\cdots$ &  $\cdots$ & 19.300(024) & 18.893(027) &  $\cdots$ & 19.958(043) \\ 
\multicolumn{7}{c}{SN~2008aq}\\ 
2454527.82 & 17.359(021) & 16.225(012) & 15.930(013) & 16.102(013) & 16.470(012) & 16.045(016) \\ 
2454541.86 & 19.015(044) & 16.914(007) & 16.066(009) & 15.995(012) & 17.445(013) & 16.454(010) \\ 
2454542.70 & 19.172(039) & 17.016(009) & 16.147(009) & 16.036(010) & 17.544(013) & 16.475(015) \\ 
2454543.72 & 19.290(058) & 17.112(011) & 16.189(009) & 16.057(011) & 17.666(014) & 16.569(013) \\ 
2454545.78 &  $\cdots$ & 17.292(008) & 16.331(008) & 16.178(010) & 17.931(016) & 16.770(011) \\ 
2454560.72 &  $\cdots$ & 17.976(010) & 17.006(009) & 16.707(009) & 18.616(017) & 17.433(011) \\ 
2454566.81 &  $\cdots$ & 18.070(010) & 17.169(010) & 16.872(011) & 18.683(018) & 17.531(016) \\ 
2454570.72 &  $\cdots$ & 18.111(009) & 17.266(009) & 16.963(009) & 18.690(016) & 17.641(012) \\ 
2454578.77 &  $\cdots$ & 18.154(016) & 17.513(009) & 17.146(011) & 18.691(037) &  $\cdots$ \\ 
2454583.66 &  $\cdots$ & 18.224(009) & 17.552(008) & 17.231(009) & 18.745(018) & 17.823(012) \\ 
2454589.74 &  $\cdots$ & 18.325(011) & 17.676(010) & 17.375(009) & 18.801(018) & 17.939(013) \\ 
2454597.71 &  $\cdots$ & 18.422(010) & 17.850(010) & 17.543(011) & 18.908(018) & 18.099(014) \\ 
2454599.63 &  $\cdots$ & 18.454(013) & 17.885(011) & 17.600(012) & 18.879(021) & 18.075(018) \\ 
2454616.61 &  $\cdots$ &  $\cdots$ & 18.249(012) & 17.965(012) & 19.141(017) & 18.442(014) \\ 
2454626.62 &  $\cdots$ & 18.819(013) & 18.535(012) & 18.302(015) & 19.263(022) & 18.623(017) \\ 
2454628.59 &  $\cdots$ & 18.894(015) & 18.462(013) & 18.222(014) &  $\cdots$ & 18.646(017) \\ 
2454644.57 &  $\cdots$ & 19.124(016) & 18.856(015) & 18.692(017) & 19.567(023) & 18.985(020) \\ 
2454648.59 &  $\cdots$ & 19.269(018) & 18.993(018) & 18.766(027) & 19.650(019) & 19.057(021) \\ 
2454653.55 &  $\cdots$ & 19.346(016) & 18.990(017) & 18.734(019) & 19.741(022) & 19.178(020) \\ 
\multicolumn{7}{c}{SN~2008gc}\\ 
2454747.72 & 19.585(054) & 19.128(018) & 18.988(021) & 18.973(026) & 19.261(027) & 18.993(025) \\ 
2454749.70 & 19.834(093) & 19.241(023) & 19.024(021) & 18.998(027) & 19.486(037) & 19.098(025) \\ 
2454751.71 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 19.176(113) \\ 
2454752.74 &  $\cdots$ & 19.298(124) & 19.103(090) & 18.958(051) & 19.643(059) & 19.186(040) \\ 
2454753.72 &  $\cdots$ & 19.441(044) & 19.040(029) & 19.017(034) & 19.777(084) & 19.233(052) \\ 
2454755.79 &  $\cdots$ & 19.586(039) & 19.189(027) & 19.038(029) & 19.990(068) & 19.267(038) \\ 
2454756.79 &  $\cdots$ & 19.648(034) & 19.222(024) & 19.097(026) & 20.067(058) & 19.339(032) \\ 
2454759.72 &  $\cdots$ & 19.840(035) & 19.308(023) & 19.129(024) & 20.293(046) & 19.474(030) \\ 
2454760.71 &  $\cdots$ & 19.906(035) & 19.348(020) & 19.148(022) & 20.345(044) & 19.555(034) \\ 
2454768.68 &  $\cdots$ & 20.367(049) & 19.695(027) & 19.380(027) & 20.942(061) & 19.931(041) \\ 
2454772.74 &  $\cdots$ & 20.518(047) & 19.873(027) & 19.509(029) &  $\cdots$ & 20.142(048) \\ 
2454777.72 &  $\cdots$ & 20.620(055) & 20.017(032) & 19.646(032) &  $\cdots$ & 20.259(053) \\ 
2454781.68 &  $\cdots$ &  $\cdots$ & 20.134(046) & 19.639(042) &  $\cdots$ & 20.392(075) \\ 
2454789.81 &  $\cdots$ &  $\cdots$ & 20.269(037) & 19.899(042) &  $\cdots$ & 20.561(063) \\ 
\multicolumn{7}{c}{SN~2008hh}\\ 
2454792.59 & 18.521(022) & 17.611(010) & 17.302(012) & 17.275(013) & 17.922(016) & 17.468(010) \\ 
2454793.60 & 18.622(022) & 17.668(011) & 17.303(010) & 17.249(012) & 18.012(016) & 17.485(013) \\ 
2454795.67 & 18.941(029) & 17.793(011) & 17.330(012) & 17.270(012) & 18.188(017) & 17.567(012) \\ 
2454797.62 & 19.406(034) & 17.978(010) & 17.377(009) & 17.285(010) & 18.385(019) & 17.652(011) \\ 
2454801.68 &  $\cdots$ & 18.374(011) & 17.540(011) & 17.405(011) & 18.878(023) & 17.917(012) \\ 
2454802.63 & 20.030(055) & 18.474(012) & 17.585(010) & 17.421(012) & 18.997(023) & 18.000(013) \\ 
2454806.63 & 20.581(134) & 18.862(017) & 17.845(012) & 17.624(012) & 19.448(037) & 18.309(016) \\ 
2454808.60 &  $\cdots$ & 19.026(026) & 17.944(015) & 17.700(013) & 19.460(054) & 18.416(022) \\ 
2454813.59 &  $\cdots$ & 19.278(045) & 18.242(020) & 17.968(016) & 19.825(097) & 18.792(034) \\ 
2454817.56 &  $\cdots$ & 19.466(021) & 18.406(016) & 18.177(015) & 20.035(048) & 18.917(022) \\ 
2454821.54 &  $\cdots$ & 19.620(027) & 18.578(015) & 18.339(015) &  $\cdots$ & 19.058(073) \\ 
2454827.54 &  $\cdots$ &  $\cdots$ & 18.732(036) & 18.510(030) & 20.292(087) & 19.258(030) \\ 
\multicolumn{7}{c}{SN~2009K}\\ 
2454848.64 & 17.923(023) & 17.372(011) & 17.044(011) & 16.940(015) & 17.590(013) & 17.204(011) \\ 
2454855.66 & 18.372(026) & 17.244(011) & 16.612(008) & 16.574(009) & 17.571(013) & 16.898(011) \\ 
2454856.63 & 18.334(028) & 17.130(011) & 16.527(010) & 16.501(012) & 17.460(014) & 16.804(011) \\ 
2454858.65 & 18.015(026) & 16.925(010) & 16.358(007) & 16.382(008) & 17.229(012) & 16.622(009) \\ 
2454866.63 & 17.474(019) & 16.372(009) & 15.944(008) & 15.981(009) & 16.651(012) & 16.127(010) \\ 
2454869.56 & 17.653(021) & 16.365(009) & 15.846(008) & 15.881(008) & 16.676(012) & 16.077(010) \\ 
2454871.61 & 17.898(026) & 16.438(010) & 15.826(008) & 15.828(011) & 16.794(013) & 16.086(010) \\ 
2454873.55 & 18.156(022) & 16.530(011) & 15.842(010) & 15.827(011) & 16.920(013) & 16.121(010) \\ 
2454874.61 & 18.346(031) & 16.577(009) & 15.860(008) & 15.813(009) & 16.996(016) & 16.157(009) \\ 
\multicolumn{7}{c}{SN~2009Z}\\ 
2454869.81 & 18.544(035) & 17.767(011) & 17.654(011) & 17.748(012) & 18.008(014) & 17.644(012) \\ 
2454872.90 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 17.381(016) \\ 
2454873.82 & 18.367(032) & 17.550(011) & 17.315(012) & 17.426(013) & 17.818(017) & 17.359(014) \\ 
2454874.78 & 18.498(058) & 17.539(013) & 17.285(012) & 17.357(013) & 17.801(019) & 17.299(013) \\ 
2454879.89 &  $\cdots$ & 17.511(011) &  $\cdots$ & 17.171(015) & 17.817(016) & 17.259(011) \\ 
2454884.89 & 18.989(027) & 17.793(011) & 17.234(011) & 17.170(010) & 18.189(015) & 17.452(013) \\ 
2454885.78 & 19.076(030) & 17.891(013) & 17.288(013) & 17.207(012) & 18.280(016) & 17.506(013) \\ 
2454888.75 & 19.659(043) & 18.165(011) & 17.451(010) & 17.282(011) & 18.615(015) & 17.691(011) \\ 
2454896.83 & 20.790(082) & 18.890(014) & 17.922(011) & 17.663(012) & 19.435(023) & 18.285(014) \\ 
2454898.79 & 21.019(177) & 18.998(020) & 18.021(012) & 17.765(012) & 19.513(036) & 18.360(018) \\ 
2454900.79 &  $\cdots$ & 19.052(028) & 18.127(016) & 17.852(016) & 19.589(061) & 18.487(023) \\ 
2454902.73 &  $\cdots$ & 19.176(046) & 18.171(022) & 17.960(019) &  $\cdots$ & 18.582(034) \\ 
2454908.77 &  $\cdots$ & 19.372(021) & 18.433(013) & 18.163(013) & 19.901(045) & 18.777(020) \\ 
2454911.84 &  $\cdots$ & 19.417(017) & 18.534(014) & 18.262(014) & 20.016(039) & 18.828(017) \\ 
2454914.77 &  $\cdots$ & 19.530(019) & 18.607(013) & 18.334(014) & 20.040(039) & 18.929(017) \\ 
2454915.79 &  $\cdots$ & 19.490(017) & 18.620(014) & 18.352(015) & 20.078(038) & 18.971(019) \\ 
2454917.86 &  $\cdots$ & 19.554(020) & 18.646(014) & 18.431(018) & 20.109(043) & 18.954(020) \\ 
2454927.75 &  $\cdots$ & 19.701(031) & 18.903(022) & 18.649(021) & 20.082(061) & 19.173(032) \\ 
2454928.78 &  $\cdots$ & 19.696(039) & 18.889(028) & 18.693(024) & 20.128(077) & 19.115(043) \\ 
\multicolumn{7}{c}{SN~2009bb}\\ 
2454914.58 & 18.696(044) & 17.478(015) & 16.982(022) & 16.950(027) & 17.908(020) & 17.186(013) \\ 
2454915.57 & 18.263(028) & 17.093(018) & 16.612(016) & 16.559(017) & 17.473(012) & 16.794(011) \\ 
2454917.69 & 18.015(023) & 16.732(015) & 16.172(021) &  $\cdots$ & 17.143(013) & 16.390(012) \\ 
2454920.57 & 18.081(024) & 16.558(011) & 15.937(019) & 15.908(015) & 17.047(013) & 16.161(012) \\ 
2454927.58 & 18.857(039) & 16.880(010) & 15.887(013) & 15.817(012) & 17.582(013) & 16.249(009) \\ 
2454928.55 & 19.144(050) & 16.984(011) & 15.924(012) & 15.831(013) & 17.734(016) & 16.338(011) \\ 
2454930.53 & 19.571(077) & 17.196(012) & 16.000(018) & 15.881(015) & 17.969(019) & 16.501(012) \\ 
2454931.54 & 19.616(102) & 17.320(013) & 16.068(016) & 15.931(014) & 18.115(022) & 16.596(010) \\ 
2454933.55 & 19.828(072) & 17.543(013) & 16.223(015) & 16.054(012) & 18.389(020) & 16.803(011) \\ 
2454937.60 & 20.262(093) & 17.990(028) & 16.583(034) & 16.359(021) & 18.873(025) & 17.192(011) \\ 
2454938.59 & 20.310(095) & 18.102(030) & 16.665(035) & 16.385(024) & 18.965(029) & 17.288(013) \\ 
2454942.58 & 20.538(108) & 18.373(025) & 16.933(022) & 16.706(020) & 19.299(035) & 17.585(012) \\ 
2454946.55 & 20.753(110) & 18.613(032) & 17.239(039) & 16.963(023) & 19.497(041) &  $\cdots$ \\ 
2454947.54 & 20.985(138) & 18.705(050) &  $\cdots$ & 17.045(024) & 19.573(044) & 17.878(019) \\ 
2454960.53 &  $\cdots$ & 19.072(032) & 17.684(034) & 17.524(026) & 19.859(071) & 18.333(023) \\ 
2454964.57 &  $\cdots$ & 19.099(042) & 17.822(029) & 17.631(020) & 19.841(064) & 18.405(024) \\ 
2454966.53 &  $\cdots$ & 19.117(047) & 17.868(050) & 17.713(026) & 20.038(064) & 18.507(024) \\ 
2454972.50 &  $\cdots$ & 19.349(041) & 18.203(065) & 17.884(032) & 20.268(065) & 18.703(026) \\ 
2454976.50 &  $\cdots$ &  $\cdots$ &  $\cdots$ & 17.917(053) &  $\cdots$ & 18.686(064) \\ 
\multicolumn{7}{c}{SN~2009ca}\\ 
2454927.86 & 20.328(097) & 18.961(015) & 18.397(014) & 18.359(017) & 19.308(028) & 18.541(015) \\ 
2454928.87 & 20.423(086) & 18.984(021) & 18.410(014) & 18.381(017) & 19.396(023) & 18.593(016) \\ 
2454930.84 &  $\cdots$ & 19.130(054) & 18.460(031) & 18.464(025) & 19.319(067) & 18.687(033) \\ 
2454931.87 &  $\cdots$ & 19.100(041) & 18.453(021) & 18.465(022) & 19.377(057) & 18.639(026) \\ 
2454933.85 &  $\cdots$ & 19.158(039) & 18.558(023) & 18.511(026) & 19.593(077) & 18.847(043) \\ 
2454937.86 &  $\cdots$ & 19.284(022) & 18.639(019) & 18.599(022) & 19.671(047) & 18.897(022) \\ 
2454938.86 &  $\cdots$ & 19.373(023) & 18.700(018) & 18.611(019) & 19.790(036) & 18.894(023) \\ 
2454946.83 &  $\cdots$ & 19.700(020) & 18.904(017) & 18.808(021) & 20.142(037) & 19.205(023) \\ 
2454947.83 &  $\cdots$ & 19.719(021) & 18.904(017) & 18.833(021) & 20.272(040) & 19.183(020) \\ 
2454956.83 &  $\cdots$ & 20.068(022) & 19.238(017) & 19.073(018) & 20.510(053) & 19.468(046) \\ 
2454959.84 &  $\cdots$ & 20.186(063) & 19.367(028) & 19.227(027) & 20.819(168) & 19.649(049) \\ 
2454963.85 &  $\cdots$ & 20.414(050) & 19.505(028) & 19.299(028) &  $\cdots$ &  $\cdots$ \\ 
2454964.81 &  $\cdots$ & 20.475(069) & 19.491(028) & 19.323(026) & 20.907(119) & 19.745(036) \\ 
2454966.77 &  $\cdots$ & 20.434(076) & 19.602(041) & 19.413(052) & 20.949(137) & 19.811(075) \\ 
\multicolumn{7}{c}{SN~2009dp}\\ 
2454947.80 &  $\cdots$ & 18.434(041) & 17.629(038) & 17.582(042) & 19.052(050) & 17.920(036) \\ 
2454956.89 &  $\cdots$ & 18.784(060) & 17.741(041) & 17.631(040) & 19.455(066) & 18.230(042) \\ 
2454959.79 &  $\cdots$ & 18.909(053) & 17.843(034) & 17.650(039) & 19.495(103) & 18.274(042) \\ 
2454963.79 &  $\cdots$ & 19.196(065) & 18.036(041) & 17.802(041) & 19.952(096) & 18.635(047) \\ 
2454964.76 &  $\cdots$ & 19.225(065) & 18.098(041) & 17.869(045) & 20.090(104) & 18.699(046) \\ 
2454968.83 &  $\cdots$ & 19.521(087) & 18.304(058) & 18.032(054) &  $\cdots$ & 18.907(065) \\ 
2454972.77 &  $\cdots$ &  $\cdots$ & 18.402(068) & 18.162(063) &  $\cdots$ & 18.941(072) \\ 
2454974.75 &  $\cdots$ &  $\cdots$ & 18.464(069) & 18.244(066) &  $\cdots$ & 19.038(079) \\ 
2454976.74 &  $\cdots$ &  $\cdots$ & 18.433(070) &  $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{7}{c}{SN~2009dt}\\ 
2454956.92 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 17.449(015) \\ 
2454959.89 &  $\cdots$ & 17.966(020) & 17.087(021) & 16.870(025) & 18.526(037) & 17.449(016) \\ 
2454963.88 &  $\cdots$ & 18.179(021) & 17.114(022) & 16.866(026) & 18.794(038) & 17.570(013) \\ 
2454964.85 &  $\cdots$ & 18.263(028) & 17.133(021) & 16.866(026) & 18.842(035) & 17.622(015) \\ 
2454966.81 &  $\cdots$ & 18.386(024) & 17.199(023) & 16.923(028) & 19.029(037) & 17.700(017) \\ 
2454968.87 &  $\cdots$ & 18.601(029) & 17.283(023) & 16.966(026) & 19.253(039) & 17.867(013) \\ 
2454970.88 &  $\cdots$ & 18.767(028) & 17.386(022) & 17.069(026) & 19.457(044) & 18.012(016) \\ 
2454972.81 &  $\cdots$ & 18.949(032) & 17.483(023) & 17.119(027) & 19.616(041) & 18.155(017) \\ 
2454974.81 &  $\cdots$ & 19.114(033) & 17.615(024) & 17.209(027) & 19.880(046) & 18.325(019) \\ 
2454976.79 &  $\cdots$ &  $\cdots$ & 17.723(024) & 17.292(027) & 19.934(074) & 18.434(023) \\ 
\enddata
\tablenotetext{a}{Values in parenthesis are 1-$\sigma$ uncertainties.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccccc}
%\rotate
%\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Optical photometry of SE SNe in the du Pont {\em natural} system.\tablenotemark{a}\label{table5}}
\tablehead{
\colhead{JD} &
\colhead{$u$} &
\colhead{$g$} &
\colhead{$r$} &
\colhead{$i$} &
\colhead{$B$}  &
\colhead{$V$}}
\startdata
\multicolumn{7}{c}{SN~2006ir}\\ 
2454023.54 &  $\cdots$ & 18.651(040) & 17.533(046) & 17.311(030) &  $\cdots$ & 18.014(014) \\ 
\multicolumn{7}{c}{SN~2007kj}\\ 
2454386.68 & 19.401(055) & 18.183(009) & 17.631(009) & 17.623(013) & 18.464(013) & 17.880(006) \\ 
\multicolumn{7}{c}{SN~2008gc}\\ 
2454774.67 &  $\cdots$ & 20.757(022) & 19.820(022) &  $\cdots$ &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{7}{c}{SN~2009Z}\\ 
2454890.83 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 18.876(025) &  $\cdots$ \\ 
2454895.75 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 19.345(020) &  $\cdots$ \\ 
2454949.63 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 20.375(032) &  $\cdots$ \\ 
\multicolumn{7}{c}{SN~2009bb}\\ 
2454945.65 & 20.725(133) & 18.634(044) &  $\cdots$ & 17.003(032) & 19.465(046) & 17.803(024) \\ 
2454949.57 & 20.944(165) & 18.810(050) &  $\cdots$ & 17.010(023) & 19.617(043) & 17.991(017) \\ 
2454952.50 & 21.073(156) & 18.916(042) & 17.470(045) & 17.149(021) &  $\cdots$ &  $\cdots$ \\ 
2454953.46 &  $\cdots$ &  $\cdots$ &  $\cdots$ &  $\cdots$ & 19.671(045) & 18.106(028) \\ 
\enddata
\tablenotetext{a}{Values in parenthesis are 1-$\sigma$ uncertainties.}
\end{deluxetable}

\clearpage
%\startlongtable
\begin{deluxetable}{cccc}
%\rotate
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{NIR photometry of SE SNe in the Swope {\em natural} system.\tablenotemark{a}\label{table6}}
\tablehead{
\colhead{JD} &
\colhead{$Y$} &
\colhead{$J_{RC1}$} &
\colhead{$H$}}
\startdata
\multicolumn{4}{c}{SN 2005em}\\ 
2453642.71 & 17.786(046) & 17.656(070) &  $\cdots$ \\ 
2453642.72 & 17.784(060) & 17.723(089) &  $\cdots$ \\ 
2453643.74 & 17.663(096) & 17.520(182) & 17.401(137) \\ 
2453657.65 & 17.399(031) & 17.593(047) & 17.320(054) \\ 
2453657.66 & 17.440(033) & 17.446(039) & 17.125(047) \\ 
2453660.77 & 17.477(036) & 17.567(062) & 17.190(083) \\ 
2453660.78 & 17.413(032) & 17.474(059) & 17.267(102) \\ 
2453664.77 & 17.644(028) & 17.664(055) & 17.360(084) \\ 
2453664.77 & 17.554(032) & 17.773(061) &  $\cdots$ \\ 
2453670.72 & 17.843(037) & 18.171(103) & 17.651(109) \\ 
2453670.72 & 17.928(045) & 18.123(082) & 17.429(101) \\ 
2453677.71 & 18.070(042) & 18.332(113) & 17.815(129) \\ 
2453677.71 & 18.165(055) &  $\cdots$ & 18.010(152) \\ 
\multicolumn{4}{c}{SN 2006T}\\ 
2453776.74 & 15.432(015) & 15.301(016) & 15.212(021) \\ 
2453776.75 & 15.419(015) & 15.261(016) & 15.182(018) \\ 
2453777.73 & 15.382(022) & 15.223(020) & 15.145(026) \\ 
2453777.74 & 15.337(023) & 15.227(020) & 15.139(020) \\ 
2453779.68 & 15.249(020) & 15.101(019) & 15.064(026) \\ 
2453779.69 & 15.210(023) & 15.066(018) & 14.973(021) \\ 
2453782.76 & 15.146(018) & 14.996(016) & 14.878(019) \\ 
2453782.77 & 15.118(020) & 14.988(017) & 14.838(016) \\ 
2453789.74 & 15.222(018) & 14.990(019) & 14.796(020) \\ 
2453789.75 & 15.218(024) & 15.024(019) & 14.780(018) \\ 
2453796.74 & 15.444(023) & 15.198(016) & 14.919(017) \\ 
2453796.74 & 15.428(023) & 15.217(019) & 14.912(018) \\ 
2453800.66 & 15.527(014) & 15.380(016) & 15.008(017) \\ 
2453800.67 & 15.515(014) & 15.336(016) & 15.018(014) \\ 
2453803.74 & 15.570(021) & 15.435(021) & 15.126(026) \\ 
2453803.74 & 15.563(021) & 15.457(023) & 15.111(028) \\ 
2453807.72 & 15.789(021) & 15.650(024) & 15.230(018) \\ 
2453807.73 & 15.744(019) & 15.618(022) & 15.248(020) \\ 
2453810.72 & 15.818(021) & 15.761(021) & 15.315(024) \\ 
2453810.72 & 15.812(022) & 15.774(025) & 15.339(023) \\ 
2453814.61 & 15.953(023) & 15.861(025) & 15.393(023) \\ 
2453814.61 & 15.954(030) & 15.858(025) & 15.435(022) \\ 
2453817.67 & 16.047(025) & 15.967(025) & 15.481(020) \\ 
2453817.67 & 16.012(025) & 15.965(023) & 15.519(021) \\ 
2453822.65 & 16.176(021) & 16.198(034) & 15.672(028) \\ 
2453822.66 & 16.143(023) & 16.184(028) & 15.641(031) \\ 
2453826.59 & 16.220(020) & 16.345(040) & 15.778(031) \\ 
2453826.60 & 16.220(022) & 16.252(029) & 15.753(028) \\ 
2453837.66 & 16.501(036) & 16.676(047) &  $\cdots$ \\ 
2453837.66 & 16.542(037) & 16.696(043) &  $\cdots$ \\ 
2453848.60 & 16.847(041) & 16.940(071) & 16.504(093) \\ 
2453848.60 & 16.766(046) & 17.122(062) &  $\cdots$ \\ 
2453860.59 & 17.128(043) & 17.578(123) & 16.698(081) \\ 
2453860.60 & 17.146(042) &  $\cdots$ & 16.668(096) \\ 
2453868.56 & 17.286(038) & 17.680(064) & 16.842(052) \\ 
2453868.57 & 17.326(042) & 17.704(078) & 16.891(061) \\ 
\multicolumn{4}{c}{SN 2006ba}\\ 
2453820.68 & 17.359(037) & 17.293(063) & 17.071(076) \\ 
2453820.70 & 17.420(035) & 17.130(038) & 16.985(084) \\ 
2453822.59 & 17.264(028) & 17.029(044) & 16.846(072) \\ 
2453822.59 & 17.293(028) & 17.139(042) &  $\cdots$ \\ 
2453830.56 & 17.151(026) & 16.968(029) &  $\cdots$ \\ 
2453830.57 & 17.210(033) & 16.985(031) &  $\cdots$ \\ 
2453837.61 & 17.436(036) & 17.049(030) &  $\cdots$ \\ 
2453837.62 & 17.456(039) & 17.102(035) &  $\cdots$ \\ 
2453864.53 &  $\cdots$ & 18.054(063) &  $\cdots$ \\ 
2453864.54 &  $\cdots$ & 18.070(056) &  $\cdots$ \\ 
\multicolumn{4}{c}{SN 2006bf}\\ 
2453826.79 &  $\cdots$ &  $\cdots$ & 17.479(108) \\ 
2453826.80 &  $\cdots$ &  $\cdots$ & 17.340(093) \\ 
2453829.79 & 17.981(036) & 17.863(059) &  $\cdots$ \\ 
2453829.81 &  $\cdots$ & 17.846(062) &  $\cdots$ \\ 
2453830.77 & 18.092(044) & 17.761(064) &  $\cdots$ \\ 
2453830.78 & 18.035(064) & 17.708(058) &  $\cdots$ \\ 
2453839.71 & 18.412(063) & 18.202(069) &  $\cdots$ \\ 
\multicolumn{4}{c}{SN 2006ep}\\ 
2453980.77 & 17.270(035) & 17.094(048) & 17.002(090) \\ 
2453980.78 & 17.224(025) & 17.035(042) & 16.969(091) \\ 
2453987.78 & 16.640(020) & 16.538(020) & 16.384(043) \\ 
2453987.79 & 16.625(020) & 16.517(023) & 16.363(036) \\ 
2453993.73 & 16.524(017) & 16.372(027) &  $\cdots$ \\ 
2453993.74 & 16.530(020) & 16.375(021) &  $\cdots$ \\ 
2453995.75 &  $\cdots$ & 16.370(021) & 16.136(032) \\ 
2453995.76 &  $\cdots$ & 16.392(018) & 16.114(033) \\ 
2453999.76 & 16.662(020) & 16.423(028) &  $\cdots$ \\ 
2453999.77 & 16.679(023) & 16.411(024) &  $\cdots$ \\ 
2454002.73 &  $\cdots$ & 16.567(026) & 16.183(042) \\ 
2454002.73 &  $\cdots$ & 16.520(028) &  $\cdots$ \\ 
2454010.71 & 17.216(064) &  $\cdots$ &  $\cdots$ \\ 
2454011.67 & 17.210(032) & 16.987(038) & 16.570(056) \\ 
2454011.69 & 17.182(039) & 17.083(046) & 16.656(063) \\ 
2454023.66 & 17.621(064) & 17.569(080) & 16.727(070) \\ 
2454023.66 & 17.483(060) & 17.479(057) &  $\cdots$ \\ 
2454037.65 & 17.887(036) & 17.899(070) &  $\cdots$ \\ 
2454037.66 & 17.860(056) & 17.830(068) &  $\cdots$ \\ 
\multicolumn{4}{c}{SN 2006ir}\\ 
2454016.55 & 16.488(019) & 16.306(025) &  $\cdots$ \\ 
2454016.56 & 16.521(023) & 16.316(020) &  $\cdots$ \\ 
2454023.59 & 16.672(029) & 16.510(036) & 16.337(061) \\ 
2454023.60 & 16.678(031) & 16.429(034) & 16.426(079) \\ 
2454030.58 & 16.849(024) & 16.663(028) & 16.374(036) \\ 
2454030.59 & 16.873(030) & 16.701(026) & 16.542(046) \\ 
2454037.59 & 17.044(026) & 16.933(039) & 16.611(053) \\ 
2454037.60 & 17.038(034) & 16.942(046) & 16.742(066) \\ 
2454043.58 & 17.185(042) & 17.108(065) & 16.763(094) \\ 
2454043.59 & 17.196(052) &  $\cdots$ & 16.642(096) \\ 
2454045.53 & 17.296(056) & 17.115(066) & 16.701(078) \\ 
2454045.55 &  $\cdots$ & 17.161(041) & 16.764(102) \\ 
2454047.55 & 17.317(038) &  $\cdots$ &  $\cdots$ \\ 
2454047.63 & 17.361(077) &  $\cdots$ &  $\cdots$ \\ 
2454053.60 & 17.471(039) & 17.216(048) & 16.867(053) \\ 
2454053.62 & 17.458(045) & 17.320(048) & 16.811(060) \\ 
2454067.53 & 17.683(048) & 17.702(086) & 17.178(093) \\ 
2454067.54 & 17.787(072) & 17.871(105) & 17.251(094) \\ 
2454074.53 & 18.061(078) & 17.779(092) & 17.352(129) \\ 
2454074.54 & 17.887(048) & 18.154(129) & 17.579(155) \\ 
\multicolumn{4}{c}{SN 2007C}\\ 
2454109.85 & 15.478(016) & 15.438(022) & 15.267(019) \\ 
2454109.86 & 15.523(022) & 15.404(013) & 15.182(017) \\ 
2454114.87 & 15.025(013) & 14.902(013) & 14.754(014) \\ 
2454114.87 & 14.988(013) & 14.921(012) & 14.739(016) \\ 
2454120.77 & 14.804(009) & 14.646(009) & 14.537(010) \\ 
2454120.78 & 14.793(011) & 14.689(010) & 14.527(013) \\ 
2454122.84 & 14.797(013) & 14.656(012) & 14.520(013) \\ 
2454122.85 & 14.784(021) & 14.701(013) & 14.481(016) \\ 
2454124.85 & 14.845(017) & 14.739(016) & 14.529(014) \\ 
2454124.86 & 14.841(019) & 14.700(016) & 14.493(012) \\ 
2454129.87 & 15.020(013) & 14.845(014) & 14.617(011) \\ 
2454129.88 & 14.995(021) & 14.889(012) & 14.601(013) \\ 
2454135.85 & 15.265(013) & 15.184(016) &  $\cdots$ \\ 
2454135.86 & 15.250(017) & 15.191(012) &  $\cdots$ \\ 
2454184.80 & 16.767(023) & 16.992(037) & 16.169(040) \\ 
2454184.81 & 16.785(027) & 16.963(028) & 16.148(049) \\ 
2454196.73 & 17.110(031) & 17.250(040) &  $\cdots$ \\ 
2454196.74 & 17.048(027) & 17.436(064) &  $\cdots$ \\ 
2454234.69 & 17.807(061) &  $\cdots$ & 17.312(176) \\ 
2454234.67 & 17.873(074) &  $\cdots$ &  $\cdots$ \\ 
2454258.59 & 18.655(129) &  $\cdots$ &  $\cdots$ \\ 
2454258.60 & 18.528(105) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{4}{c}{SN 2007Y}\\ 
2454150.52 & 16.695(037) & 16.633(044) & 16.610(060) \\ 
2454156.53 & 15.668(014) & 15.629(017) &  $\cdots$ \\ 
2454162.51 & 15.144(015) & 15.071(016) & 14.911(033) \\ 
2454164.50 & 15.047(014) & 14.952(019) &  $\cdots$ \\ 
2454167.51 & 14.965(011) & 14.845(015) & 14.676(026) \\ 
2454168.52 & 15.000(013) & 14.850(017) & 14.640(028) \\ 
2454175.51 & 15.158(013) & 15.028(024) & 14.762(031) \\ 
2454183.49 & 15.223(017) & 15.289(022) & 14.949(025) \\ 
2454189.51 &  $\cdots$ & 15.527(030) & 15.072(048) \\ 
2454193.48 & 15.355(015) & 15.665(028) & 15.366(040) \\ 
2454198.48 & 15.459(025) & 15.872(038) & 15.418(046) \\ 
\multicolumn{4}{c}{SN 2007ag}\\ 
2454168.64 & 17.389(030) & 16.969(042) &  $\cdots$ \\ 
2454168.65 & 17.345(032) & 17.067(042) &  $\cdots$ \\ 
2454193.63 & 18.085(073) & 17.662(087) & 17.052(127) \\ 
2454193.64 & 17.939(057) & 17.360(065) & 17.038(091) \\ 
2454208.58 & 18.249(092) & 18.060(127) &  $\cdots$ \\ 
2454208.59 & 18.305(096) & 18.297(152) &  $\cdots$ \\ 
\multicolumn{4}{c}{SN 2007hn}\\ 
2454379.50 & 18.159(073) & 17.635(076) &  $\cdots$ \\ 
2454379.49 & 18.165(053) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{4}{c}{SN 2007kj}\\ 
2454377.71 & 17.601(048) & 17.494(067) & 17.335(125) \\ 
2454377.71 & 17.585(043) &  $\cdots$ & 17.380(133) \\ 
2454381.70 & 17.388(038) & 17.318(057) & 17.334(110) \\ 
2454381.71 & 17.303(038) & 17.210(050) & 17.389(116) \\ 
2454384.69 & 17.253(030) & 17.283(056) & 17.032(082) \\ 
2454384.70 & 17.216(033) & 17.125(050) & 17.017(087) \\ 
2454393.67 & 17.505(036) & 17.318(067) & 16.980(095) \\ 
2454393.69 &  $\cdots$ & 17.355(067) & 17.042(092) \\ 
2454408.64 & 18.003(064) & 17.858(087) & 17.460(148) \\ 
2454408.65 & 17.967(053) & 17.751(101) & 17.507(171) \\ 
2454412.61 & 18.079(104) & 18.029(129) & 17.718(172) \\ 
2454412.60 & 18.055(066) &  $\cdots$ &  $\cdots$ \\ 
2454437.59 & 18.763(122) &  $\cdots$ &  $\cdots$ \\ 
2454437.61 & 18.696(093) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{4}{c}{SN 2007rz}\\ 
2454444.72 & 16.570(027) & 16.350(028) & 16.354(070) \\ 
2454444.76 &  $\cdots$ &  $\cdots$ & 16.271(054) \\ 
2454446.74 & 16.646(025) & 16.460(028) &  $\cdots$ \\ 
2454446.76 & 16.612(023) & 16.449(023) &  $\cdots$ \\ 
2454448.73 & 16.742(019) & 16.497(027) & 16.198(041) \\ 
2454448.74 & 16.744(019) &  $\cdots$ & 16.230(051) \\ 
2454452.67 & 16.942(026) & 16.812(034) & 16.433(057) \\ 
2454452.65 & 16.952(026) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{4}{c}{SN 2008aq}\\ 
2454530.83 & 15.577(021) & 15.381(016) & 15.319(017) \\ 
2454530.84 & 15.565(020) & 15.350(017) & 15.374(020) \\ 
2454536.88 & 15.411(011) & 15.193(010) & 15.105(015) \\ 
2454536.89 & 15.391(012) & 15.250(018) & 15.177(014) \\ 
2454546.85 & 15.757(016) & 15.505(013) & 15.246(014) \\ 
2454546.86 & 15.757(013) & 15.580(021) & 15.283(013) \\ 
2454561.85 & 16.121(017) & 16.083(013) & 15.703(020) \\ 
2454561.86 & 16.101(015) & 16.151(021) & 15.698(022) \\ 
2454617.71 & 17.445(021) & 18.084(075) &  $\cdots$ \\ 
2454617.72 & 17.551(026) & 18.067(086) &  $\cdots$ \\  
\enddata
\tablenotetext{a}{Values in parenthesis are 1-$\sigma$ uncertainties.}
\end{deluxetable}

\clearpage
%\startlongtable
\begin{deluxetable}{cccc}
%\rotate
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{NIR photometry of SE SNe in the Swope {\em natural} system.\tablenotemark{a}\label{table7}}
\tablehead{
\colhead{JD} &
\colhead{$Y$} &
\colhead{$J_{RC2}$} &
\colhead{$H$}}
\startdata
\multicolumn{4}{c}{SN 2009K}\\ 
2454846.64 & 16.452(016) & 16.364(013) & 16.356(029) \\ 
2454846.65 & 16.471(016) & 16.386(014) & 16.353(036) \\ 
2454847.65 & 16.460(020) & 16.297(020) & 16.305(047) \\ 
2454847.66 & 16.402(017) &  $\cdots$ & 16.267(050) \\ 
2454854.60 & 16.147(011) & 15.950(013) & 15.766(020) \\ 
2454854.61 & 16.147(014) & 15.898(012) & 15.767(020) \\ 
2454857.65 & 15.988(011) & 15.773(018) &  $\cdots$ \\ 
2454857.66 & 16.014(013) & 15.744(020) &  $\cdots$ \\ 
2454868.58 & 15.565(012) & 15.446(011) & 15.377(015) \\ 
2454868.59 & 15.562(013) & 15.433(011) & 15.378(016) \\ 
2454886.57 & 15.611(010) & 15.440(009) & 15.305(020) \\ 
2454886.58 & 15.645(014) & 15.438(011) & 15.229(016) \\ 
2454895.52 & 15.736(011) & 15.603(013) & 15.367(014) \\ 
2454895.53 & 15.765(011) & 15.619(012) & 15.337(016) \\ 
\multicolumn{4}{c}{SN 2009Z}\\ 
2454886.84 & 16.974(020) & 16.718(017) & 16.591(035) \\ 
2454886.85 & 16.956(020) & 16.686(016) & 16.669(041) \\ 
2454887.88 & 17.025(017) & 16.707(017) &  $\cdots$ \\ 
2454887.89 & 17.023(017) & 16.737(020) &  $\cdots$ \\ 
2454890.84 & 17.098(022) & 16.799(018) & 16.755(032) \\ 
2454890.85 & 17.126(024) & 16.773(018) & 16.700(035) \\ 
2454894.79 & 17.224(023) & 16.886(023) & 16.686(045) \\ 
2454894.80 & 17.236(024) & 16.921(020) & 16.771(059) \\ 
2454899.85 & 17.425(023) & 17.151(027) & 17.038(051) \\ 
2454899.86 & 17.440(022) & 17.115(021) & 17.076(059) \\ 
2454907.92 & 17.709(028) & 17.398(056) & 17.408(087) \\ 
2454907.93 & 17.738(027) & 17.532(058) & 17.358(099) \\ 
2454912.93 & 17.920(024) & 17.670(041) & 17.524(083) \\ 
2454912.94 & 17.869(032) & 17.622(034) & 17.384(080) \\ 
\multicolumn{4}{c}{SN 2009bb}\\ 
2454919.67 & 15.363(015) & 15.201(015) & 15.006(017) \\ 
2454919.67 & 15.345(015) & 15.189(012) &  $\cdots$ \\ 
2454921.70 & 15.205(008) & 15.039(008) & 14.876(011) \\ 
2454921.71 & 15.193(010) & 15.057(012) & 14.852(012) \\ 
2454929.63 & 15.003(010) & 14.789(009) & 14.670(012) \\ 
2454929.63 & 15.013(015) & 14.861(010) &  $\cdots$ \\ 
2454932.66 & 15.035(009) & 14.872(011) & 14.789(011) \\ 
2454932.66 & 15.064(012) & 14.918(014) &  $\cdots$ \\ 
2454939.69 & 15.367(011) & 15.183(010) & 15.079(015) \\ 
2454939.68 & 15.366(010) & 15.210(008) &  $\cdots$ \\ 
2454945.66 & 15.836(018) & 15.625(014) & 15.458(019) \\ 
2454945.66 & 15.754(016) & 15.635(013) &  $\cdots$ \\ 
2454948.63 & 15.965(019) & 15.810(017) & 15.656(022) \\ 
2454948.63 & 15.930(016) & 15.809(013) &  $\cdots$ \\ 
2454949.63 & 15.967(016) & 15.974(018) & 15.661(027) \\ 
2454949.63 & 16.054(018) & 15.902(013) &  $\cdots$ \\ 
2454975.62 & 17.035(021) & 17.166(030) & 16.604(061) \\ 
2454975.62 & 17.067(028) & 17.246(034) &  $\cdots$ \\ 
\multicolumn{4}{c}{SN 2009ca}\\ 
2454929.94 & 18.020(034) &  $\cdots$ &  $\cdots$ \\ 
2454929.95 & 18.033(041) &  $\cdots$ &  $\cdots$ \\ 
2454932.94 & 18.086(036) & 17.667(039) &  $\cdots$ \\ 
2454932.94 & 17.999(031) & 17.850(048) &  $\cdots$ \\ 
2454939.90 & 18.256(050) & 18.106(061) &  $\cdots$ \\ 
2454939.91 & 18.205(040) & 18.064(066) &  $\cdots$ \\ 
2454945.88 & 18.357(042) & 18.203(059) &  $\cdots$ \\ 
2454945.88 & 18.396(054) & 18.013(046) &  $\cdots$ \\ 
2454948.88 & 18.401(041) & 18.135(053) &  $\cdots$ \\ 
2454948.89 & 18.554(058) & 18.085(056) &  $\cdots$ \\ 
2454949.86 & 18.583(064) & 18.117(047) &  $\cdots$ \\ 
2454949.87 & 18.543(060) & 18.267(054) &  $\cdots$ \\ 
\multicolumn{4}{c}{SN 2009dt}\\ 
2454961.88 & 16.078(013) & 15.818(013) & 15.619(022) \\ 
2454961.89 & 16.061(015) & 15.878(016) & 15.565(024) \\ 
2454965.89 & 16.070(014) & 15.791(014) & 15.610(022) \\ 
2454965.90 & 16.064(017) & 15.815(013) & 15.575(021) \\ 
2454967.88 & 16.102(014) & 15.827(016) & 15.559(021) \\ 
2454967.89 & 16.053(014) & 15.811(011) & 15.564(021) \\ 
2454973.86 & 16.228(017) & 15.957(015) & 15.618(020) \\ 
2454973.87 & 16.240(017) & 15.915(014) & 15.622(023) \\ 
2454975.88 & 16.321(017) & 16.018(014) & 15.740(022) \\ 
2454975.89 & 16.314(017) & 16.000(015) & 15.690(022) \\ 
\enddata
\tablenotetext{a}{Values in parenthesis are 1-$\sigma$ uncertainties.}
\end{deluxetable}

\clearpage
%\startlongtable
\begin{deluxetable}{lccc}
%\rotate
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{NIR photometry of SE SNe in the du Pont {\em natural} system.\tablenotemark{a}\label{table8}}
\tablehead{
\colhead{JD} &
\colhead{$Y_{dw}$} &
\colhead{$J$} &
\colhead{$H$}}
\startdata
\multicolumn{4}{c}{SN 2004ex}\\ 
2453300.74 & 17.475(021) & 17.271(025) & 17.268(047) \\ 
2453300.75 & 17.476(022) & 17.267(027) & 17.280(041) \\ 
2453301.71 & 17.406(027) & 17.288(032) & 17.167(040) \\ 
2453301.72 & 17.399(027) & 17.276(032) & 17.219(039) \\ 
2453306.68 & 17.141(027) & 16.979(032) & 16.973(040) \\ 
2453306.69 & 17.086(030) & 16.973(032) & 16.856(047) \\ 
2453311.67 & 16.992(026) & 16.869(031) & 16.735(041) \\ 
2453311.68 & 17.004(026) & 16.885(031) & 16.760(043) \\ 
2453327.67 & 17.534(028) & 17.267(032) & 16.956(042) \\ 
2453327.67 & 17.507(028) & 17.292(032) & 17.027(040) \\ 
2453338.61 & 17.776(028) & 17.612(033) & 17.317(043) \\ 
2453338.62 & 17.770(029) & 17.652(033) & 17.265(043) \\ 
2453342.62 & 17.809(027) & 17.733(034) & 17.357(046) \\ 
2453342.63 & 17.813(034) & 17.715(036) & 17.287(042) \\ 
2453375.55 & 18.609(031) & 18.664(042) & 18.026(056) \\ 
2453375.56 & 18.598(035) & 18.581(045) & 18.024(053) \\ 
\multicolumn{4}{c}{SN 2004ff}\\ 
2453311.79 & 17.239(018) & 17.084(014) & 17.187(032) \\ 
2453327.77 & 17.429(020) & 17.123(013) & 17.094(019) \\ 
2453334.85 & 17.623(022) & 17.352(026) &  $\cdots$ \\ 
2453334.85 & 17.659(026) & 17.395(023) &  $\cdots$ \\ 
2453335.85 &  $\cdots$ &  $\cdots$ & 17.400(029) \\ 
2453338.77 & 17.734(022) & 17.527(017) &  $\cdots$ \\ 
2453338.79 &  $\cdots$ & 17.514(016) &  $\cdots$ \\ 
2453342.77 & 17.822(028) & 17.610(021) & 17.518(029) \\ 
2453342.77 &  $\cdots$ & 17.614(021) &  $\cdots$ \\ 
2453386.67 & 18.944(033) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{4}{c}{SN 2004gq}\\ 
2453358.79 &  $\cdots$ &  $\cdots$ & 14.507(013) \\ 
2453362.72 & 14.625(019) & 14.564(021) & 14.342(016) \\ 
2453362.72 & 14.639(019) & 14.572(021) & 14.342(015) \\ 
2453363.70 & 14.601(019) & 14.551(020) & 14.368(015) \\ 
2453363.69 & 14.596(019) &  $\cdots$ &  $\cdots$ \\ 
2453366.74 & 14.559(019) &  $\cdots$ &  $\cdots$ \\ 
2453366.75 & 14.573(021) &  $\cdots$ &  $\cdots$ \\ 
2453374.68 & 14.688(020) & 14.522(019) & 14.387(018) \\ 
2453374.69 & 14.678(019) &  $\cdots$ & 14.387(017) \\ 
2453385.71 & 14.967(021) &  $\cdots$ & 14.714(015) \\ 
2453385.70 &  $\cdots$ &  $\cdots$ & 14.674(014) \\ 
2453388.69 & 15.099(021) & 15.194(023) & 14.777(015) \\ 
2453388.70 & 15.087(023) & 15.215(021) & 14.791(016) \\ 
2453404.64 & 15.453(021) & 15.681(021) & 15.142(016) \\ 
2453404.63 &  $\cdots$ & 15.687(022) & 15.130(015) \\ 
\multicolumn{4}{c}{SN 2004gt}\\ 
2453363.86 & 14.228(037) & 14.029(030) & 13.878(031) \\ 
2453363.87 &  $\cdots$ & 14.045(030) & 13.796(032) \\ 
2453366.85 & 14.201(032) & 13.986(031) & 13.819(030) \\ 
2453366.86 & 14.145(040) & 13.982(029) & 13.809(035) \\ 
2453374.82 & 14.385(035) & 14.062(029) & 13.852(031) \\ 
2453374.83 & 14.352(035) & 14.074(029) & 13.835(031) \\ 
2453375.84 & 14.433(036) & 14.107(029) & 13.854(031) \\ 
2453375.84 &  $\cdots$ & 14.092(029) & 13.871(031) \\ 
2453387.78 & 14.787(035) & 14.482(029) & 14.117(031) \\ 
2453387.78 & 14.799(036) & 14.488(029) & 14.119(031) \\ 
\multicolumn{4}{c}{SN 2004gv}\\ 
2453358.60 & 17.534(022) & 17.300(019) & 17.273(031) \\ 
2453358.61 & 17.506(024) & 17.366(033) & 17.270(027) \\ 
2453363.65 & 17.069(021) & 16.853(017) & 16.852(042) \\ 
2453363.66 & 17.042(022) & 16.920(030) & 16.758(032) \\ 
2453366.62 & 16.914(021) & 16.696(017) & 16.600(024) \\ 
2453366.62 & 16.855(022) & 16.696(032) & 16.572(021) \\ 
2453374.63 & 16.859(021) & 16.628(029) & 16.367(026) \\ 
2453374.63 & 16.860(022) & 16.612(029) &  $\cdots$ \\ 
2453375.60 & 16.880(021) & 16.608(029) & 16.421(022) \\ 
2453375.61 & 16.866(022) & 16.609(029) & 16.424(023) \\ 
2453386.54 & 17.114(020) & 16.832(020) & 16.560(023) \\ 
2453386.55 & 17.117(020) & 16.847(017) & 16.633(036) \\ 
\multicolumn{4}{c}{SN 2005aw}\\ 
2453456.90 & 15.185(011) & 15.142(013) &  $\cdots$ \\ 
2453456.90 & 15.206(011) & 15.148(016) &  $\cdots$ \\ 
2453462.84 & 15.111(011) & 14.979(012) & 14.874(013) \\ 
2453462.84 & 15.082(011) & 15.002(012) & 14.884(013) \\ 
2453483.85 & 15.643(014) & 15.564(014) & 15.274(025) \\ 
2453483.85 & 15.609(012) & 15.529(013) & 15.230(026) \\ 
\multicolumn{4}{c}{SN 2006T}\\ 
2453773.80 & 15.812(022) & 15.611(036) & 15.549(068) \\ 
2453773.81 & 15.788(022) & 15.631(034) & 15.468(072) \\ 
2453784.71 & 15.114(019) & 15.025(021) & 14.936(072) \\ 
2453784.72 & 15.178(021) & 15.015(032) & 14.878(048) \\ 
2453786.72 & 15.110(025) & 15.054(022) & 14.907(076) \\ 
2453786.72 & 15.207(021) & 15.018(036) & 14.874(048) \\ 
2453787.70 & 15.180(020) & 15.003(027) & 14.804(069) \\ 
2453787.71 & 15.109(024) & 14.999(030) & 14.818(064) \\ 
2453832.60 & 16.391(028) & 16.454(024) & 15.993(046) \\ 
2453832.61 & 16.395(030) & 16.506(025) & 15.974(046) \\ 
2453843.60 & 16.642(026) & 16.848(022) & 16.179(102) \\ 
2453843.61 & 16.663(021) & 16.770(057) & 16.286(048) \\ 
2453846.57 & 16.727(029) & 16.955(025) & 16.379(047) \\ 
2453846.58 & 16.712(030) & 16.957(025) & 16.344(047) \\ 
\multicolumn{4}{c}{SN 2006ba}\\ 
2453834.58 & 17.375(064) & 17.002(079) & 16.812(153) \\ 
2453834.59 & 17.439(058) & 16.958(086) & 16.887(025) \\ 
2453844.54 & 17.498(070) & 17.364(120) & 16.945(158) \\ 
2453844.55 & 17.517(072) & 17.293(108) & 16.890(155) \\ 
2453846.53 & 17.775(030) & 17.514(026) &  $\cdots$ \\ 
2453846.54 & 17.777(031) & 17.515(025) &  $\cdots$ \\ 
\multicolumn{4}{c}{SN 2006bf}\\ 
2453835.72 & 18.212(094) & 17.989(137) & 17.698(076) \\ 
2453835.72 & 18.317(095) & 17.957(037) & 17.680(076) \\ 
2453844.73 & 18.559(100) & 18.301(141) & 17.790(168) \\ 
2453844.74 & 18.623(102) & 18.297(140) & 17.592(170) \\ 
2453846.73 & 18.563(094) & 18.400(138) & 17.740(160) \\ 
2453846.74 & 18.575(095) & 18.333(139) & 17.828(170) \\ 
\multicolumn{4}{c}{SN 2006ep}\\ 
2454017.71 &  $\cdots$ & 17.319(050) &  $\cdots$ \\ 
2454017.72 &  $\cdots$ & 17.320(027) &  $\cdots$ \\ 
2454039.64 &  $\cdots$ & 17.919(026) &  $\cdots$ \\ 
2454039.65 &  $\cdots$ & 17.875(024) &  $\cdots$ \\ 
2454044.63 &  $\cdots$ & 17.963(066) &  $\cdots$ \\ 
2454044.63 &  $\cdots$ & 17.975(058) &  $\cdots$ \\ 
2454049.59 &  $\cdots$ & 18.173(043) &  $\cdots$ \\ 
2454049.60 &  $\cdots$ & 18.233(050) &  $\cdots$ \\ 
\multicolumn{4}{c}{SN 2006ir}\\ 
2454016.64 & 16.615(026) & 16.328(036) & 16.231(025) \\ 
2454016.65 & 16.594(027) &  $\cdots$ & 16.233(025) \\ 
2454040.56 & 17.234(028) & 17.065(041) & 16.752(027) \\ 
2454040.56 & 17.212(035) & 17.001(033) & 16.797(029) \\ 
\multicolumn{4}{c}{SN 2006lc}\\ 
2454037.61 & 17.135(021) & 16.831(018) & 16.710(020) \\ 
2454037.61 &  $\cdots$ & 16.866(019) & 16.635(017) \\ 
2454039.57 & 16.955(018) & 16.619(031) & 16.466(016) \\ 
2454039.58 & 16.994(023) & 16.608(032) & 16.483(017) \\ 
2454044.53 & 16.805(021) & 16.462(026) & 16.283(021) \\ 
2454044.53 & 16.740(022) & 16.465(025) & 16.368(024) \\ 
2454048.53 & 16.826(019) & 16.455(024) & 16.282(017) \\ 
2454048.54 & 16.804(019) & 16.478(026) & 16.309(018) \\ 
\multicolumn{4}{c}{SN 2007C}\\ 
2454157.85 & 16.226(072) & 16.224(098) & 15.309(159) \\ 
2454157.86 & 16.148(064) & 16.245(110) & 15.577(149) \\ 
2454170.79 & 16.428(064) & 16.646(139) & 15.930(162) \\ 
2454170.80 & 16.444(067) & 16.584(142) & 15.903(147) \\ 
2454224.60 & 17.770(087) & 17.638(120) & 16.739(127) \\ 
2454224.60 & 17.595(095) & 17.771(109) & 16.959(148) \\ 
\multicolumn{4}{c}{SN 2007ag}\\ 
2454170.69 & 17.386(062) & 17.051(108) & 16.439(138) \\ 
2454170.70 & 17.373(052) & 16.923(120) & 16.645(165) \\ 
2454172.66 & 17.395(114) & 17.009(139) &  $\cdots$ \\ 
2454172.65 & 17.538(095) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{4}{c}{SN 2007hn}\\ 
2454362.59 & 17.742(016) & 17.324(014) & 17.250(054) \\ 
2454362.60 & 17.649(021) & 17.309(015) &  $\cdots$ \\ 
2454364.59 & 17.762(011) & 17.284(041) &  $\cdots$ \\ 
2454364.60 & 17.731(012) & 17.309(041) &  $\cdots$ \\ 
2454365.58 & 17.762(011) & 17.369(011) & 17.317(024) \\ 
2454365.59 & 17.788(011) & 17.352(010) & 17.206(022) \\ 
2454367.61 & 17.703(023) & 17.381(023) &  $\cdots$ \\ 
2454367.61 & 17.790(025) &  $\cdots$ &  $\cdots$ \\ 
2454426.50 & 19.302(059) &  $\cdots$ &  $\cdots$ \\ 
2454434.54 & 19.630(042) &  $\cdots$ &  $\cdots$ \\ 
\multicolumn{4}{c}{SN 2007kj}\\ 
2454427.58 & 18.413(025) & 18.847(042) & 18.258(050) \\ 
2454427.58 & 18.426(023) &  $\cdots$ & 18.372(059) \\ 
\multicolumn{4}{c}{SN 2007rz}\\ 
2454457.68 & 17.043(009) & 16.877(017) & 16.488(017) \\ 
2454457.68 & 17.075(009) & 16.863(016) & 16.450(026) \\ 
2454466.72 & 17.535(013) & 17.291(026) &  $\cdots$ \\ 
2454466.72 & 17.550(016) &  $\cdots$ &  $\cdots$ \\ 
2454492.58 & 18.366(025) &  $\cdots$ & 17.464(026) \\ 
2454492.59 & 18.494(023) &  $\cdots$ & 17.410(044) \\ 
\multicolumn{4}{c}{SN 2007Y}\\ 
2454158.53 & 15.450(007) & 15.408(019) & 15.259(035) \\ 
2454159.53 & 15.328(009) & 15.254(053) & 15.168(037) \\ 
2454169.52 & 15.057(009) & 14.873(013) & 14.739(076) \\ 
2454170.51 & 15.091(009) & 14.846(013) & 14.736(076) \\ 
2454171.51 & 15.120(009) & 14.924(012) & 14.745(067) \\ 
2454172.51 & 15.157(009) & 14.936(012) & 14.765(067) \\ 
\multicolumn{4}{c}{SN 2008aq}\\ 
2454543.91 & 15.649(018) & 15.450(021) & 15.218(054) \\ 
2454543.91 & 15.659(018) & 15.452(021) & 15.243(054) \\ 
2454554.88 & 15.902(018) & 15.864(021) & 15.499(054) \\ 
2454554.89 & 15.924(018) & 15.871(021) & 15.504(070) \\ 
2454599.72 & 16.927(016) & 17.408(020) & 16.865(049) \\ 
2454599.72 & 16.918(016) & 17.434(021) & 16.834(049) \\ 
\multicolumn{4}{c}{SN 2009K}\\ 
2454874.55 & 15.462(009) & 15.335(010) & 15.245(013) \\ 
2454874.55 & 15.441(009) & 15.346(010) & 15.238(014) \\ 
\multicolumn{4}{c}{SN 2009Z}\\ 
2454959.71 &  $\cdots$ &  $\cdots$ & 18.930(126) \\ 
\multicolumn{4}{c}{SN 2009bb}\\ 
2454935.51 & 15.127(011) & 14.975(011) & 14.881(018) \\ 
2454935.52 & 15.151(012) & 14.959(011) &  $\cdots$ \\ 
2454937.59 & 15.223(011) & 15.092(012) & 15.000(018) \\ 
2454937.59 & 15.174(013) & 15.112(011) &  $\cdots$ \\ 
\multicolumn{4}{c}{SN 2009ca}\\ 
2454937.89 & 18.090(036) & 17.875(022) & 17.900(047) \\ 
2454937.89 & 18.146(029) & 17.959(022) &  $\cdots$ \\ 
\enddata
\tablenotetext{a}{Values in parenthesis are 1-$\sigma$ uncertainties.}
\end{deluxetable}
